Lower large deviations for geometric functionals in sparse, critical and dense regimes

We prove lower large deviations for geometric functionals in sparse, critical and dense regimes. Our results are tailored for functionals with nonexisting exponential moments, for which standard large deviation theory is not applicable. The primary tool of the proofs is a sprinkling technique that, adapted to the considered functionals, ensures a certain boundedness. This substantially generalizes previous approaches to tackle lower tails with sprinkling. Applications include subgraph counts, persistent Betti numbers and edge lengths based on a sparse random geometric graph, power-weighted edge lengths of a $k$-nearest neighbor graph as well as power-weighted spherical contact distances in a critical regime and volumes of $k$-nearest neighbor balls in a dense regime.

==> Tikz_pictures/ContactDistances.tex <==
\filldraw[color=black!76.9209!white, shift={(0.0050, 0.0050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!74.7897!white, shift={(0.0050, 0.0150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!72.7305!white, shift={(0.0050, 0.0250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!70.7496!white, shift={(0.0050, 0.0350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!68.8535!white, shift={(0.0050, 0.0450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!67.0497!white, shift={(0.0050, 0.0550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!65.3457!white, shift={(0.0050, 0.0650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!63.7494!white, shift={(0.0050, 0.0750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!62.2693!white, shift={(0.0050, 0.0850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!60.9137!white, shift={(0.0050, 0.0950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!59.6912!white, shift={(0.0050, 0.1050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!58.6100!white, shift={(0.0050, 0.1150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!57.6782!white, shift={(0.0050, 0.1250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!56.9031!white, shift={(0.0050, 0.1350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!56.2910!white, shift={(0.0050, 0.1450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!55.8475!white, shift={(0.0050, 0.1550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!55.5765!white, shift={(0.0050, 0.1650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!55.4806!white, shift={(0.0050, 0.1750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!55.5606!white, shift={(0.0050, 0.1850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!55.8159!white, shift={(0.0050, 0.1950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!56.2440!white, shift={(0.0050, 0.2050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!56.8410!white, shift={(0.0050, 0.2150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!57.6016!white, shift={(0.0050, 0.2250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!58.5196!white, shift={(0.0050, 0.2350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!59.5876!white, shift={(0.0050, 0.2450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!60.7977!white, shift={(0.0050, 0.2550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!59.3469!white, shift={(0.0050, 0.2650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!56.5877!white, shift={(0.0050, 0.2750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!53.8685!white, shift={(0.0050, 0.2850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!51.1957!white, shift={(0.0050, 0.2950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!48.5771!white, shift={(0.0050, 0.3050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!46.0218!white, shift={(0.0050, 0.3150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!43.5410!white, shift={(0.0050, 0.3250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!41.1482!white, shift={(0.0050, 0.3350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!38.8596!white, shift={(0.0050, 0.3450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!36.6948!white, shift={(0.0050, 0.3550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!34.6769!white, shift={(0.0050, 0.3650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!32.8330!white, shift={(0.0050, 0.3750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!31.1940!white, shift={(0.0050, 0.3850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!29.7938!white, shift={(0.0050, 0.3950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!28.6673!white, shift={(0.0050, 0.4050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!27.8477!white, shift={(0.0050, 0.4150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!27.3628!white, shift={(0.0050, 0.4250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!27.2303!white, shift={(0.0050, 0.4350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!27.4554!white, shift={(0.0050, 0.4450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!28.0294!white, shift={(0.0050, 0.4550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!28.9316!white, shift={(0.0050, 0.4650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!30.1326!white, shift={(0.0050, 0.4750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!31.5982!white, shift={(0.0050, 0.4850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!33.2936!white, shift={(0.0050, 0.4950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!35.1855!white, shift={(0.0050, 0.5050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!37.2440!white, shift={(0.0050, 0.5150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!39.4431!white, shift={(0.0050, 0.5250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!41.7604!white, shift={(0.0050, 0.5350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!44.1776!white, shift={(0.0050, 0.5450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!41.2832!white, shift={(0.0050, 0.5550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!38.2148!white, shift={(0.0050, 0.5650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!35.1565!white, shift={(0.0050, 0.5750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!32.1112!white, shift={(0.0050, 0.5850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!29.0830!white, shift={(0.0050, 0.5950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!26.0778!white, shift={(0.0050, 0.6050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!23.1047!white, shift={(0.0050, 0.6150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!20.1777!white, shift={(0.0050, 0.6250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!17.3204!white, shift={(0.0050, 0.6350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!14.5737!white, shift={(0.0050, 0.6450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!12.0138!white, shift={(0.0050, 0.6550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!9.7883!white, shift={(0.0050, 0.6650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!8.1750!white, shift={(0.0050, 0.6750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!7.5758!white, shift={(0.0050, 0.6850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!8.2156!white, shift={(0.0050, 0.6950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!9.8560!white, shift={(0.0050, 0.7050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!12.0966!white, shift={(0.0050, 0.7150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!14.6647!white, shift={(0.0050, 0.7250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!17.4162!white, shift={(0.0050, 0.7350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!20.2764!white, shift={(0.0050, 0.7450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!23.2052!white, shift={(0.0050, 0.7550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!26.1797!white, shift={(0.0050, 0.7650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!29.1858!white, shift={(0.0050, 0.7750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!32.2147!white, shift={(0.0050, 0.7850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!35.2605!white, shift={(0.0050, 0.7950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!38.3192!white, shift={(0.0050, 0.8050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!41.3879!white, shift={(0.0050, 0.8150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!44.4646!white, shift={(0.0050, 0.8250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!47.5476!white, shift={(0.0050, 0.8350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!50.6360!white, shift={(0.0050, 0.8450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!53.7286!white, shift={(0.0050, 0.8550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!56.8249!white, shift={(0.0050, 0.8650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!59.9243!white, shift={(0.0050, 0.8750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!63.0262!white, shift={(0.0050, 0.8850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!66.1304!white, shift={(0.0050, 0.8950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!69.2366!white, shift={(0.0050, 0.9050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!72.3444!white, shift={(0.0050, 0.9150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!75.4537!white, shift={(0.0050, 0.9250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!78.5644!white, shift={(0.0050, 0.9350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!81.6762!white, shift={(0.0050, 0.9450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!84.7890!white, shift={(0.0050, 0.9550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!86.0551!white, shift={(0.0050, 0.9650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!83.6900!white, shift={(0.0050, 0.9750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!81.3761!white, shift={(0.0050, 0.9850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!79.1181!white, shift={(0.0050, 0.9950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!74.6977!white, shift={(0.0150, 0.0050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!72.5013!white, shift={(0.0150, 0.0150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!70.3751!white, shift={(0.0150, 0.0250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!68.3259!white, shift={(0.0150, 0.0350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!66.3607!white, shift={(0.0150, 0.0450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!64.4871!white, shift={(0.0150, 0.0550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!62.7135!white, shift={(0.0150, 0.0650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!61.0485!white, shift={(0.0150, 0.0750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!59.5012!white, shift={(0.0150, 0.0850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!58.0811!white, shift={(0.0150, 0.0950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!56.7976!white, shift={(0.0150, 0.1050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!55.6603!white, shift={(0.0150, 0.1150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!54.6782!white, shift={(0.0150, 0.1250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!53.8599!white, shift={(0.0150, 0.1350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!53.2129!white, shift={(0.0150, 0.1450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!52.7435!white, shift={(0.0150, 0.1550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!52.4564!white, shift={(0.0150, 0.1650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!52.3548!white, shift={(0.0150, 0.1750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!52.4396!white, shift={(0.0150, 0.1850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!52.7100!white, shift={(0.0150, 0.1950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!53.1631!white, shift={(0.0150, 0.2050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!53.7943!white, shift={(0.0150, 0.2150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!54.5974!white, shift={(0.0150, 0.2250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!55.5650!white, shift={(0.0150, 0.2350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!56.6887!white, shift={(0.0150, 0.2450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!57.9593!white, shift={(0.0150, 0.2550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!57.9794!white, shift={(0.0150, 0.2650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!55.1518!white, shift={(0.0150, 0.2750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!52.3581!white, shift={(0.0150, 0.2850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!49.6040!white, shift={(0.0150, 0.2950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!46.8966!white, shift={(0.0150, 0.3050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!44.2443!white, shift={(0.0150, 0.3150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!41.6578!white, shift={(0.0150, 0.3250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!39.1501!white, shift={(0.0150, 0.3350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!36.7373!white, shift={(0.0150, 0.3450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!34.4393!white, shift={(0.0150, 0.3550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!32.2807!white, shift={(0.0150, 0.3650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!30.2913!white, shift={(0.0150, 0.3750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!28.5065!white, shift={(0.0150, 0.3850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!26.9671!white, shift={(0.0150, 0.3950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!25.7171!white, shift={(0.0150, 0.4050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!24.8003!white, shift={(0.0150, 0.4150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!24.2545!white, shift={(0.0150, 0.4250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!24.1049!white, shift={(0.0150, 0.4350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!24.3589!white, shift={(0.0150, 0.4450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!25.0041!white, shift={(0.0150, 0.4550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!26.0115!white, shift={(0.0150, 0.4650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!27.3410!white, shift={(0.0150, 0.4750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!28.9483!white, shift={(0.0150, 0.4850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!30.7899!white, shift={(0.0150, 0.4950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!32.8264!white, shift={(0.0150, 0.5050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!35.0239!white, shift={(0.0150, 0.5150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!37.3539!white, shift={(0.0150, 0.5250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!39.7931!white, shift={(0.0150, 0.5350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!42.3227!white, shift={(0.0150, 0.5450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!41.9695!white, shift={(0.0150, 0.5550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!38.9551!white, shift={(0.0150, 0.5650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!35.9599!white, shift={(0.0150, 0.5750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!32.9888!white, shift={(0.0150, 0.5850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!30.0491!white, shift={(0.0150, 0.5950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!27.1511!white, shift={(0.0150, 0.6050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!24.3096!white, shift={(0.0150, 0.6150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!21.5469!white, shift={(0.0150, 0.6250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!18.8978!white, shift={(0.0150, 0.6350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!16.4172!white, shift={(0.0150, 0.6450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!14.1937!white, shift={(0.0150, 0.6550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!12.3669!white, shift={(0.0150, 0.6650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!11.1338!white, shift={(0.0150, 0.6750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!10.7016!white, shift={(0.0150, 0.6850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!11.1636!white, shift={(0.0150, 0.6950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!12.4206!white, shift={(0.0150, 0.7050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!14.2639!white, shift={(0.0150, 0.7150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!16.4980!white, shift={(0.0150, 0.7250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!18.9856!white, shift={(0.0150, 0.7350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!21.6394!white, shift={(0.0150, 0.7450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!24.4052!white, shift={(0.0150, 0.7550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!27.2490!white, shift={(0.0150, 0.7650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!30.1486!white, shift={(0.0150, 0.7750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!33.0895!white, shift={(0.0150, 0.7850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!36.0615!white, shift={(0.0150, 0.7950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!39.0575!white, shift={(0.0150, 0.8050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!42.0724!white, shift={(0.0150, 0.8150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!45.1024!white, shift={(0.0150, 0.8250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!48.1447!white, shift={(0.0150, 0.8350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!51.1970!white, shift={(0.0150, 0.8450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!54.2577!white, shift={(0.0150, 0.8550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!57.3254!white, shift={(0.0150, 0.8650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!60.3991!white, shift={(0.0150, 0.8750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!63.4778!white, shift={(0.0150, 0.8850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!66.5610!white, shift={(0.0150, 0.8950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!69.6479!white, shift={(0.0150, 0.9050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!72.7382!white, shift={(0.0150, 0.9150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!75.8314!white, shift={(0.0150, 0.9250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!78.9271!white, shift={(0.0150, 0.9350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!82.0252!white, shift={(0.0150, 0.9450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!85.1252!white, shift={(0.0150, 0.9550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!84.0739!white, shift={(0.0150, 0.9650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!81.6513!white, shift={(0.0150, 0.9750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!79.2780!white, shift={(0.0150, 0.9850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!76.9585!white, shift={(0.0150, 0.9950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!72.5411!white, shift={(0.0250, 0.0050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!70.2773!white, shift={(0.0250, 0.0150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!68.0818!white, shift={(0.0250, 0.0250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!65.9614!white, shift={(0.0250, 0.0350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!63.9235!white, shift={(0.0250, 0.0450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!61.9763!white, shift={(0.0250, 0.0550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!60.1286!white, shift={(0.0250, 0.0650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!58.3900!white, shift={(0.0250, 0.0750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!56.7703!white, shift={(0.0250, 0.0850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!55.2800!white, shift={(0.0250, 0.0950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!53.9299!white, shift={(0.0250, 0.1050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!52.7308!white, shift={(0.0250, 0.1150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!51.6931!white, shift={(0.0250, 0.1250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!50.8267!white, shift={(0.0250, 0.1350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!50.1406!white, shift={(0.0250, 0.1450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!49.6422!white, shift={(0.0250, 0.1550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!49.3371!white, shift={(0.0250, 0.1650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!49.2290!white, shift={(0.0250, 0.1750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!49.3192!white, shift={(0.0250, 0.1850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!49.6066!white, shift={(0.0250, 0.1950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!50.0878!white, shift={(0.0250, 0.2050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!50.7572!white, shift={(0.0250, 0.2150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!51.6076!white, shift={(0.0250, 0.2250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!52.6302!white, shift={(0.0250, 0.2350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!53.8152!white, shift={(0.0250, 0.2450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!55.1521!white, shift={(0.0250, 0.2550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!56.6301!white, shift={(0.0250, 0.2650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!53.8593!white, shift={(0.0250, 0.2750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!50.9948!white, shift={(0.0250, 0.2850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!48.1628!white, shift={(0.0250, 0.2950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!45.3695!white, shift={(0.0250, 0.3050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!42.6223!white, shift={(0.0250, 0.3150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!39.9309!white, shift={(0.0250, 0.3250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!37.3072!white, shift={(0.0250, 0.3350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!34.7667!white, shift={(0.0250, 0.3450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!32.3289!white, shift={(0.0250, 0.3550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!30.0190!white, shift={(0.0250, 0.3650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!27.8686!white, shift={(0.0250, 0.3750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!25.9176!white, shift={(0.0250, 0.3850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!24.2141!white, shift={(0.0250, 0.3950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!22.8137!white, shift={(0.0250, 0.4050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!21.7750!white, shift={(0.0250, 0.4150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!21.1513!white, shift={(0.0250, 0.4250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!20.9796!white, shift={(0.0250, 0.4350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!21.2709!white, shift={(0.0250, 0.4450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!22.0069!white, shift={(0.0250, 0.4550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!23.1451!white, shift={(0.0250, 0.4650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!24.6298!white, shift={(0.0250, 0.4750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!26.4027!white, shift={(0.0250, 0.4850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!28.4098!white, shift={(0.0250, 0.4950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!30.6051!white, shift={(0.0250, 0.5050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!32.9510!white, shift={(0.0250, 0.5150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!35.4176!white, shift={(0.0250, 0.5250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!37.9814!white, shift={(0.0250, 0.5350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!40.6240!white, shift={(0.0250, 0.5450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!42.8732!white, shift={(0.0250, 0.5550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!39.9271!white, shift={(0.0250, 0.5650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!37.0106!white, shift={(0.0250, 0.5750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!34.1311!white, shift={(0.0250, 0.5850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!31.2989!white, shift={(0.0250, 0.5950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!28.5281!white, shift={(0.0250, 0.6050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!25.8385!white, shift={(0.0250, 0.6150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!23.2582!white, shift={(0.0250, 0.6250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!20.8278!white, shift={(0.0250, 0.6350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!18.6063!white, shift={(0.0250, 0.6450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!16.6773!white, shift={(0.0250, 0.6550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!15.1530!white, shift={(0.0250, 0.6650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!14.1645!white, shift={(0.0250, 0.6750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!13.8273!white, shift={(0.0250, 0.6850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!14.1880!white, shift={(0.0250, 0.6950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!15.1968!white, shift={(0.0250, 0.7050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!16.7371!white, shift={(0.0250, 0.7150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!18.6777!white, shift={(0.0250, 0.7250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!20.9075!white, shift={(0.0250, 0.7350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!23.3438!white, shift={(0.0250, 0.7450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!25.9285!white, shift={(0.0250, 0.7550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!28.6213!white, shift={(0.0250, 0.7650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!31.3945!white, shift={(0.0250, 0.7750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!34.2284!white, shift={(0.0250, 0.7850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!37.1093!white, shift={(0.0250, 0.7950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!40.0270!white, shift={(0.0250, 0.8050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!42.9739!white, shift={(0.0250, 0.8150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!45.9445!white, shift={(0.0250, 0.8250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!48.9345!white, shift={(0.0250, 0.8350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!51.9404!white, shift={(0.0250, 0.8450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!54.9597!white, shift={(0.0250, 0.8550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!57.9903!white, shift={(0.0250, 0.8650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!61.0305!white, shift={(0.0250, 0.8750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!64.0789!white, shift={(0.0250, 0.8850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!67.1345!white, shift={(0.0250, 0.8950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!70.1962!white, shift={(0.0250, 0.9050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!73.2633!white, shift={(0.0250, 0.9150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!76.3352!white, shift={(0.0250, 0.9250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!79.4114!white, shift={(0.0250, 0.9350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!82.4912!white, shift={(0.0250, 0.9450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!84.6871!white, shift={(0.0250, 0.9550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!82.1638!white, shift={(0.0250, 0.9650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!79.6832!white, shift={(0.0250, 0.9750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!77.2494!white, shift={(0.0250, 0.9850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!74.8670!white, shift={(0.0250, 0.9950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!70.4573!white, shift={(0.0350, 0.0050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!68.1243!white, shift={(0.0350, 0.0150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!65.8570!white, shift={(0.0350, 0.0250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!63.6625!white, shift={(0.0350, 0.0350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!61.5485!white, shift={(0.0350, 0.0450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!59.5237!white, shift={(0.0350, 0.0550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!57.5974!white, shift={(0.0350, 0.0650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!55.7799!white, shift={(0.0350, 0.0750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!54.0821!white, shift={(0.0350, 0.0850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!52.5156!white, shift={(0.0350, 0.0950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!51.0925!white, shift={(0.0350, 0.1050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!49.8252!white, shift={(0.0350, 0.1150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!48.7256!white, shift={(0.0350, 0.1250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!47.8055!white, shift={(0.0350, 0.1350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!47.0754!white, shift={(0.0350, 0.1450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!46.5441!white, shift={(0.0350, 0.1550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!46.2186!white, shift={(0.0350, 0.1650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!46.1032!white, shift={(0.0350, 0.1750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!46.1995!white, shift={(0.0350, 0.1850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!46.5062!white, shift={(0.0350, 0.1950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!47.0191!white, shift={(0.0350, 0.2050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!47.7316!white, shift={(0.0350, 0.2150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!48.6350!white, shift={(0.0350, 0.2250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!49.7187!white, shift={(0.0350, 0.2350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!50.9715!white, shift={(0.0350, 0.2450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!52.3810!white, shift={(0.0350, 0.2550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!53.9350!white, shift={(0.0350, 0.2650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!52.7206!white, shift={(0.0350, 0.2750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!49.7906!white, shift={(0.0350, 0.2850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!46.8860!white, shift={(0.0350, 0.2950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!44.0117!white, shift={(0.0350, 0.3050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!41.1740!white, shift={(0.0350, 0.3150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!38.3811!white, shift={(0.0350, 0.3250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!35.6436!white, shift={(0.0350, 0.3350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!32.9752!white, shift={(0.0350, 0.3450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!30.3941!white, shift={(0.0350, 0.3550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!27.9245!white, shift={(0.0350, 0.3650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!25.5988!white, shift={(0.0350, 0.3750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!23.4597!white, shift={(0.0350, 0.3850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!21.5630!white, shift={(0.0350, 0.3950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!19.9776!white, shift={(0.0350, 0.4050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!18.7827!white, shift={(0.0350, 0.4150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!18.0559!white, shift={(0.0350, 0.4250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!17.8545!white, shift={(0.0350, 0.4350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!18.1959!white, shift={(0.0350, 0.4450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!19.0510!white, shift={(0.0350, 0.4550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!20.3552!white, shift={(0.0350, 0.4650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!22.0287!white, shift={(0.0350, 0.4750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!23.9946!white, shift={(0.0350, 0.4850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!26.1869!white, shift={(0.0350, 0.4950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!28.5536!white, shift={(0.0350, 0.5050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!31.0549!white, shift={(0.0350, 0.5150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!33.6608!white, shift={(0.0350, 0.5250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!36.3487!white, shift={(0.0350, 0.5350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!39.1018!white, shift={(0.0350, 0.5450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!41.9072!white, shift={(0.0350, 0.5550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!41.1143!white, shift={(0.0350, 0.5650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!38.2883!white, shift={(0.0350, 0.5750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!35.5126!white, shift={(0.0350, 0.5850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!32.7999!white, shift={(0.0350, 0.5950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!30.1673!white, shift={(0.0350, 0.6050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!27.6377!white, shift={(0.0350, 0.6150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!25.2419!white, shift={(0.0350, 0.6250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!23.0220!white, shift={(0.0350, 0.6350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!21.0335!white, shift={(0.0350, 0.6450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!19.3480!white, shift={(0.0350, 0.6550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!18.0506!white, shift={(0.0350, 0.6650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!17.2292!white, shift={(0.0350, 0.6750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!16.9531!white, shift={(0.0350, 0.6850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!17.2485!white, shift={(0.0350, 0.6950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!18.0875!white, shift={(0.0350, 0.7050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!19.3995!white, shift={(0.0350, 0.7150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!21.0967!white, shift={(0.0350, 0.7250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!23.0941!white, shift={(0.0350, 0.7350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!25.3209!white, shift={(0.0350, 0.7450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!27.7218!white, shift={(0.0350, 0.7550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!30.2554!white, shift={(0.0350, 0.7650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!32.8911!white, shift={(0.0350, 0.7750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!35.6062!white, shift={(0.0350, 0.7850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!38.3838!white, shift={(0.0350, 0.7950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!41.2113!white, shift={(0.0350, 0.8050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!44.0792!white, shift={(0.0350, 0.8150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!46.9799!white, shift={(0.0350, 0.8250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!49.9079!white, shift={(0.0350, 0.8350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!52.8585!white, shift={(0.0350, 0.8450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!55.8281!white, shift={(0.0350, 0.8550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!58.8140!white, shift={(0.0350, 0.8650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!61.8137!white, shift={(0.0350, 0.8750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!64.8253!white, shift={(0.0350, 0.8850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!67.8472!white, shift={(0.0350, 0.8950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!70.8782!white, shift={(0.0350, 0.9050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!73.9171!white, shift={(0.0350, 0.9150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!76.9629!white, shift={(0.0350, 0.9250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!80.0149!white, shift={(0.0350, 0.9350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!83.0723!white, shift={(0.0350, 0.9450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!82.9091!white, shift={(0.0350, 0.9550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!80.3299!white, shift={(0.0350, 0.9650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!77.7909!white, shift={(0.0350, 0.9750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!75.2960!white, shift={(0.0350, 0.9850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!72.8497!white, shift={(0.0350, 0.9950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!68.4528!white, shift={(0.0450, 0.0050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!66.0490!white, shift={(0.0450, 0.0150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!63.7079!white, shift={(0.0450, 0.0250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!61.4367!white, shift={(0.0450, 0.0350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!59.2434!white, shift={(0.0450, 0.0450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!57.1369!white, shift={(0.0450, 0.0550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!55.1273!white, shift={(0.0450, 0.0650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!53.2255!white, shift={(0.0450, 0.0750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!51.4434!white, shift={(0.0450, 0.0850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!49.7940!white, shift={(0.0450, 0.0950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!48.2908!white, shift={(0.0450, 0.1050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!46.9478!white, shift={(0.0450, 0.1150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!45.7793!white, shift={(0.0450, 0.1250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!44.7987!white, shift={(0.0450, 0.1350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!44.0187!white, shift={(0.0450, 0.1450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!43.4501!white, shift={(0.0450, 0.1550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!43.1012!white, shift={(0.0450, 0.1650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!42.9774!white, shift={(0.0450, 0.1750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!43.0807!white, shift={(0.0450, 0.1850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!43.4094!white, shift={(0.0450, 0.1950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!43.9585!white, shift={(0.0450, 0.2050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!44.7198!white, shift={(0.0450, 0.2150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!45.6827!white, shift={(0.0450, 0.2250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!46.8349!white, shift={(0.0450, 0.2350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!48.1627!white, shift={(0.0450, 0.2450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!49.6520!white, shift={(0.0450, 0.2550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!51.2888!white, shift={(0.0450, 0.2650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!51.7459!white, shift={(0.0450, 0.2750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!48.7574!white, shift={(0.0450, 0.2850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!45.7873!white, shift={(0.0450, 0.2950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!42.8393!white, shift={(0.0450, 0.3050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!39.9184!white, shift={(0.0450, 0.3150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!37.0310!white, shift={(0.0450, 0.3250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!34.1855!white, shift={(0.0450, 0.3350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!31.3934!white, shift={(0.0450, 0.3450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!28.6702!white, shift={(0.0450, 0.3550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!26.0376!white, shift={(0.0450, 0.3650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!23.5261!white, shift={(0.0450, 0.3750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!21.1787!white, shift={(0.0450, 0.3850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!19.0563!white, shift={(0.0450, 0.3950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!17.2419!white, shift={(0.0450, 0.4050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!15.8420!white, shift={(0.0450, 0.4150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!14.9732!white, shift={(0.0450, 0.4250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!14.7297!white, shift={(0.0450, 0.4350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!15.1417!white, shift={(0.0450, 0.4450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!16.1593!white, shift={(0.0450, 0.4550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!17.6780!white, shift={(0.0450, 0.4650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!19.5818!white, shift={(0.0450, 0.4750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!21.7697!white, shift={(0.0450, 0.4850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!24.1647!white, shift={(0.0450, 0.4950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!26.7113!white, shift={(0.0450, 0.5050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!29.3699!white, shift={(0.0450, 0.5150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!32.1127!white, shift={(0.0450, 0.5250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!34.9200!white, shift={(0.0450, 0.5350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!37.7774!white, shift={(0.0450, 0.5450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!40.6742!white, shift={(0.0450, 0.5550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!42.4987!white, shift={(0.0450, 0.5650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!39.7712!white, shift={(0.0450, 0.5750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!37.1066!white, shift={(0.0450, 0.5850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!34.5194!white, shift={(0.0450, 0.5950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!32.0285!white, shift={(0.0450, 0.6050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!29.6580!white, shift={(0.0450, 0.6150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!27.4392!white, shift={(0.0450, 0.6250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!25.4119!white, shift={(0.0450, 0.6350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!23.6255!white, shift={(0.0450, 0.6450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!22.1382!white, shift={(0.0450, 0.6550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!21.0138!white, shift={(0.0450, 0.6650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!20.3126!white, shift={(0.0450, 0.6750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!20.0789!white, shift={(0.0450, 0.6850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!20.3289!white, shift={(0.0450, 0.6950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!21.0454!white, shift={(0.0450, 0.7050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!22.1833!white, shift={(0.0450, 0.7150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!23.6817!white, shift={(0.0450, 0.7250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!25.4773!white, shift={(0.0450, 0.7350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!27.5119!white, shift={(0.0450, 0.7450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!29.7364!white, shift={(0.0450, 0.7550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!32.1115!white, shift={(0.0450, 0.7650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!34.6061!white, shift={(0.0450, 0.7750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!37.1962!white, shift={(0.0450, 0.7850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!39.8631!white, shift={(0.0450, 0.7950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!42.5926!white, shift={(0.0450, 0.8050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!45.3732!white, shift={(0.0450, 0.8150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!48.1961!white, shift={(0.0450, 0.8250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!51.0544!white, shift={(0.0450, 0.8350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!53.9423!white, shift={(0.0450, 0.8450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!56.8554!white, shift={(0.0450, 0.8550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!59.7900!white, shift={(0.0450, 0.8650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!62.7430!white, shift={(0.0450, 0.8750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!65.7121!white, shift={(0.0450, 0.8850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!68.6950!white, shift={(0.0450, 0.8950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!71.6901!white, shift={(0.0450, 0.9050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!74.6959!white, shift={(0.0450, 0.9150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!77.7112!white, shift={(0.0450, 0.9250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!80.7349!white, shift={(0.0450, 0.9350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!83.7661!white, shift={(0.0450, 0.9450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!81.2125!white, shift={(0.0450, 0.9550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!78.5777!white, shift={(0.0450, 0.9650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!75.9801!white, shift={(0.0450, 0.9750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!73.4237!white, shift={(0.0450, 0.9850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!70.9129!white, shift={(0.0450, 0.9950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!66.5348!white, shift={(0.0550, 0.0050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!64.0591!white, shift={(0.0550, 0.0150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!61.6424!white, shift={(0.0550, 0.0250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!59.2921!white, shift={(0.0550, 0.0350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!57.0164!white, shift={(0.0550, 0.0450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!54.8244!white, shift={(0.0550, 0.0550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!52.7268!white, shift={(0.0550, 0.0650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!50.7351!white, shift={(0.0550, 0.0750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!48.8623!white, shift={(0.0550, 0.0850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!47.1226!white, shift={(0.0550, 0.0950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!45.5313!white, shift={(0.0550, 0.1050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!44.1044!white, shift={(0.0550, 0.1150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!42.8583!white, shift={(0.0550, 0.1250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!41.8093!white, shift={(0.0550, 0.1350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!40.9724!white, shift={(0.0550, 0.1450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!40.3609!white, shift={(0.0550, 0.1550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!39.9851!white, shift={(0.0550, 0.1650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!39.8516!white, shift={(0.0550, 0.1750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!39.9630!white, shift={(0.0550, 0.1850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!40.3171!white, shift={(0.0550, 0.1950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!40.9077!white, shift={(0.0550, 0.2050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!41.7247!white, shift={(0.0550, 0.2150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!42.7552!white, shift={(0.0550, 0.2250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!43.9841!white, shift={(0.0550, 0.2350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!45.3953!white, shift={(0.0550, 0.2450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!46.9725!white, shift={(0.0550, 0.2550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!48.6994!white, shift={(0.0550, 0.2650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!50.5608!white, shift={(0.0550, 0.2750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!47.9062!white, shift={(0.0550, 0.2850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!44.8798!white, shift={(0.0550, 0.2950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!41.8680!white, shift={(0.0550, 0.3050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!38.8742!white, shift={(0.0550, 0.3150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!35.9028!white, shift={(0.0550, 0.3250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!32.9601!white, shift={(0.0550, 0.3350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!30.0544!white, shift={(0.0550, 0.3450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!27.1974!white, shift={(0.0550, 0.3550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!24.4065!white, shift={(0.0550, 0.3650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!21.7071!white, shift={(0.0550, 0.3750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!19.1379!white, shift={(0.0550, 0.3850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!16.7590!white, shift={(0.0550, 0.3950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!14.6631!white, shift={(0.0550, 0.4050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!12.9881!white, shift={(0.0550, 0.4150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!11.9129!white, shift={(0.0550, 0.4250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!11.6054!white, shift={(0.0550, 0.4350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!12.1241!white, shift={(0.0550, 0.4450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!13.3732!white, shift={(0.0550, 0.4550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!15.1735!white, shift={(0.0550, 0.4650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!17.3542!white, shift={(0.0550, 0.4750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!19.7899!white, shift={(0.0550, 0.4850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!22.3977!white, shift={(0.0550, 0.4950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!25.1239!white, shift={(0.0550, 0.5050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!27.9340!white, shift={(0.0550, 0.5150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!30.8050!white, shift={(0.0550, 0.5250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!33.7214!white, shift={(0.0550, 0.5350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!36.6722!white, shift={(0.0550, 0.5450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!39.6499!white, shift={(0.0550, 0.5550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!42.6488!white, shift={(0.0550, 0.5650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!41.4373!white, shift={(0.0550, 0.5750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!38.8870!white, shift={(0.0550, 0.5850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!36.4264!white, shift={(0.0550, 0.5950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!34.0752!white, shift={(0.0550, 0.6050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!31.8574!white, shift={(0.0550, 0.6150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!29.8028!white, shift={(0.0550, 0.6250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!27.9475!white, shift={(0.0550, 0.6350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!26.3336!white, shift={(0.0550, 0.6450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!25.0079!white, shift={(0.0550, 0.6550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!24.0182!white, shift={(0.0550, 0.6650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!23.4072!white, shift={(0.0550, 0.6750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!23.2047!white, shift={(0.0550, 0.6850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!23.4214!white, shift={(0.0550, 0.6950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!24.0459!white, shift={(0.0550, 0.7050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!25.0478!white, shift={(0.0550, 0.7150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!26.3841!white, shift={(0.0550, 0.7250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!28.0069!white, shift={(0.0550, 0.7350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!29.8697!white, shift={(0.0550, 0.7450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!31.9304!white, shift={(0.0550, 0.7550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!34.1532!white, shift={(0.0550, 0.7650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!36.5086!white, shift={(0.0550, 0.7750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!38.9724!white, shift={(0.0550, 0.7850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!41.5255!white, shift={(0.0550, 0.7950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!44.1523!white, shift={(0.0550, 0.8050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!46.8404!white, shift={(0.0550, 0.8150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!49.5799!white, shift={(0.0550, 0.8250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!52.3626!white, shift={(0.0550, 0.8350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!55.1821!white, shift={(0.0550, 0.8450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!58.0330!white, shift={(0.0550, 0.8550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!60.9109!white, shift={(0.0550, 0.8650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!63.8121!white, shift={(0.0550, 0.8750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!66.7336!white, shift={(0.0550, 0.8850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!69.6728!white, shift={(0.0550, 0.8950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!72.6276!white, shift={(0.0550, 0.9050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!75.5962!white, shift={(0.0550, 0.9150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!78.5769!white, shift={(0.0550, 0.9250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!81.5685!white, shift={(0.0550, 0.9350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!82.3233!white, shift={(0.0550, 0.9450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!79.6026!white, shift={(0.0550, 0.9550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!76.9126!white, shift={(0.0550, 0.9650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!74.2568!white, shift={(0.0550, 0.9750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!71.6389!white, shift={(0.0550, 0.9850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!69.0632!white, shift={(0.0550, 0.9950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!64.7110!white, shift={(0.0650, 0.0050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!62.1627!white, shift={(0.0650, 0.0150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!59.6693!white, shift={(0.0650, 0.0250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!57.2380!white, shift={(0.0650, 0.0350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!54.8772!white, shift={(0.0650, 0.0450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!52.5962!white, shift={(0.0650, 0.0550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!50.4058!white, shift={(0.0650, 0.0650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!48.3185!white, shift={(0.0650, 0.0750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!46.3482!white, shift={(0.0650, 0.0850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!44.5104!white, shift={(0.0650, 0.0950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!42.8221!white, shift={(0.0650, 0.1050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!41.3017!white, shift={(0.0650, 0.1150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!39.9684!white, shift={(0.0650, 0.1250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!38.8414!white, shift={(0.0650, 0.1350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!37.9391!white, shift={(0.0650, 0.1450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!37.2778!white, shift={(0.0650, 0.1550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!36.8706!white, shift={(0.0650, 0.1650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!36.7259!white, shift={(0.0650, 0.1750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!36.8467!white, shift={(0.0650, 0.1850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!37.2304!white, shift={(0.0650, 0.1950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!37.8692!white, shift={(0.0650, 0.2050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!38.7503!white, shift={(0.0650, 0.2150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!39.8578!white, shift={(0.0650, 0.2250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!41.1732!white, shift={(0.0650, 0.2350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!42.6775!white, shift={(0.0650, 0.2450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!44.3514!white, shift={(0.0650, 0.2550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!46.1765!white, shift={(0.0650, 0.2650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!48.1355!white, shift={(0.0650, 0.2750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!47.2469!white, shift={(0.0650, 0.2850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!44.1753!white, shift={(0.0650, 0.2950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!41.1119!white, shift={(0.0650, 0.3050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!38.0587!white, shift={(0.0650, 0.3150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!35.0182!white, shift={(0.0650, 0.3250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!31.9942!white, shift={(0.0650, 0.3350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!28.9918!white, shift={(0.0650, 0.3450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!26.0185!white, shift={(0.0650, 0.3550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!23.0855!white, shift={(0.0650, 0.3650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!20.2104!white, shift={(0.0650, 0.3750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!17.4219!white, shift={(0.0650, 0.3850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!14.7691!white, shift={(0.0650, 0.3950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!12.3397!white, shift={(0.0650, 0.4050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!10.2934!white, shift={(0.0650, 0.4150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!8.8983!white, shift={(0.0650, 0.4250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!8.4822!white, shift={(0.0650, 0.4350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!9.1791!white, shift={(0.0650, 0.4450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!10.7753!white, shift={(0.0650, 0.4550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!12.9421!white, shift={(0.0650, 0.4650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!15.4412!white, shift={(0.0650, 0.4750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!18.1357!white, shift={(0.0650, 0.4850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!20.9504!white, shift={(0.0650, 0.4950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!23.8427!white, shift={(0.0650, 0.5050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!26.7876!white, shift={(0.0650, 0.5150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!29.7693!white, shift={(0.0650, 0.5250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!32.7779!white, shift={(0.0650, 0.5350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!35.8066!white, shift={(0.0650, 0.5450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!38.8507!white, shift={(0.0650, 0.5550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!41.9068!white, shift={(0.0650, 0.5650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!43.2653!white, shift={(0.0650, 0.5750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!40.8293!white, shift={(0.0650, 0.5850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!38.4932!white, shift={(0.0650, 0.5950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!36.2761!white, shift={(0.0650, 0.6050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!34.2013!white, shift={(0.0650, 0.6150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!32.2962!white, shift={(0.0650, 0.6250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!30.5924!white, shift={(0.0650, 0.6350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!29.1255!white, shift={(0.0650, 0.6450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!27.9327!white, shift={(0.0650, 0.6550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!27.0502!white, shift={(0.0650, 0.6650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!26.5091!white, shift={(0.0650, 0.6750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!26.3305!white, shift={(0.0650, 0.6850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!26.5217!white, shift={(0.0650, 0.6950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!27.0748!white, shift={(0.0650, 0.7050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!27.9684!white, shift={(0.0650, 0.7150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!29.1712!white, shift={(0.0650, 0.7250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!30.6468!white, shift={(0.0650, 0.7350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!32.3579!white, shift={(0.0650, 0.7450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!34.2693!white, shift={(0.0650, 0.7550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!36.3494!white, shift={(0.0650, 0.7650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!38.5709!white, shift={(0.0650, 0.7750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!40.9107!white, shift={(0.0650, 0.7850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!43.3498!white, shift={(0.0650, 0.7950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!45.8722!white, shift={(0.0650, 0.8050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!48.4650!white, shift={(0.0650, 0.8150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!51.1175!white, shift={(0.0650, 0.8250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!53.8208!white, shift={(0.0650, 0.8350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!56.5677!white, shift={(0.0650, 0.8450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!59.3521!white, shift={(0.0650, 0.8550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!62.1689!white, shift={(0.0650, 0.8650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!65.0140!white, shift={(0.0650, 0.8750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!67.8838!white, shift={(0.0650, 0.8850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!70.7752!white, shift={(0.0650, 0.8950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!73.6859!white, shift={(0.0650, 0.9050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!76.6134!white, shift={(0.0650, 0.9150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!79.5561!white, shift={(0.0650, 0.9250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!82.5122!white, shift={(0.0650, 0.9350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!80.8564!white, shift={(0.0650, 0.9450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!78.0846!white, shift={(0.0650, 0.9550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!75.3404!white, shift={(0.0650, 0.9650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!72.6271!white, shift={(0.0650, 0.9750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!69.9483!white, shift={(0.0650, 0.9850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!67.3080!white, shift={(0.0650, 0.9950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!62.9896!white, shift={(0.0750, 0.0050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!60.3687!white, shift={(0.0750, 0.0150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!57.7979!white, shift={(0.0750, 0.0250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!55.2845!white, shift={(0.0750, 0.0350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!52.8364!white, shift={(0.0750, 0.0450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!50.4632!white, shift={(0.0750, 0.0550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!48.1760!white, shift={(0.0750, 0.0650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!45.9876!white, shift={(0.0750, 0.0750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!43.9128!white, shift={(0.0750, 0.0850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!41.9684!white, shift={(0.0750, 0.0950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!40.1735!white, shift={(0.0750, 0.1050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!38.5487!white, shift={(0.0750, 0.1150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!37.1167!white, shift={(0.0750, 0.1250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!35.9002!white, shift={(0.0750, 0.1350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!34.9221!white, shift={(0.0750, 0.1450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!34.2025!white, shift={(0.0750, 0.1550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!33.7583!white, shift={(0.0750, 0.1650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!33.6001!white, shift={(0.0750, 0.1750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!33.7321!white, shift={(0.0750, 0.1850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!34.1509!white, shift={(0.0750, 0.1950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!34.8461!white, shift={(0.0750, 0.2050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!35.8017!white, shift={(0.0750, 0.2150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!36.9975!white, shift={(0.0750, 0.2250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!38.4111!white, shift={(0.0750, 0.2350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!40.0193!white, shift={(0.0750, 0.2450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!41.7998!white, shift={(0.0750, 0.2550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!43.7315!white, shift={(0.0750, 0.2650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!45.7952!white, shift={(0.0750, 0.2750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!46.7876!white, shift={(0.0750, 0.2850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!43.6837!white, shift={(0.0750, 0.2950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!40.5832!white, shift={(0.0750, 0.3050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!37.4869!white, shift={(0.0750, 0.3150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!34.3959!white, shift={(0.0750, 0.3250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!31.3119!white, shift={(0.0750, 0.3350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!28.2371!white, shift={(0.0750, 0.3450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!25.1748!white, shift={(0.0750, 0.3550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!22.1302!white, shift={(0.0750, 0.3650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!19.1119!white, shift={(0.0750, 0.3750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!16.1347!white, shift={(0.0750, 0.3850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!13.2261!white, shift={(0.0750, 0.3950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!10.4438!white, shift={(0.0750, 0.4050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!7.9220!white, shift={(0.0750, 0.4150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!5.9987!white, shift={(0.0750, 0.4250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!5.3621!white, shift={(0.0750, 0.4350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!6.4078!white, shift={(0.0750, 0.4450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!8.5388!white, shift={(0.0750, 0.4550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!11.1491!white, shift={(0.0750, 0.4650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!13.9726!white, shift={(0.0750, 0.4750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!16.9029!white, shift={(0.0750, 0.4850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!19.8928!white, shift={(0.0750, 0.4950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!22.9190!white, shift={(0.0750, 0.5050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!25.9688!white, shift={(0.0750, 0.5150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!29.0347!white, shift={(0.0750, 0.5250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!32.1123!white, shift={(0.0750, 0.5350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!35.1983!white, shift={(0.0750, 0.5450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!38.2907!white, shift={(0.0750, 0.5550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!41.3882!white, shift={(0.0750, 0.5650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!44.4897!white, shift={(0.0750, 0.5750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!42.9117!white, shift={(0.0750, 0.5850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!40.6952!white, shift={(0.0750, 0.5950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!38.6048!white, shift={(0.0750, 0.6050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!36.6621!white, shift={(0.0750, 0.6150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!34.8916!white, shift={(0.0750, 0.6250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!33.3208!white, shift={(0.0750, 0.6350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!31.9793!white, shift={(0.0750, 0.6450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!30.8968!white, shift={(0.0750, 0.6550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!30.1013!white, shift={(0.0750, 0.6650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!29.6161!white, shift={(0.0750, 0.6750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!29.4563!white, shift={(0.0750, 0.6850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!29.6273!white, shift={(0.0750, 0.6950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!30.1234!white, shift={(0.0750, 0.7050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!30.9291!white, shift={(0.0750, 0.7150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!32.0208!white, shift={(0.0750, 0.7250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!33.3707!white, shift={(0.0750, 0.7350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!34.9487!white, shift={(0.0750, 0.7450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!36.7255!white, shift={(0.0750, 0.7550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!38.6737!white, shift={(0.0750, 0.7650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!40.7687!white, shift={(0.0750, 0.7750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!42.9891!white, shift={(0.0750, 0.7850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!45.3165!white, shift={(0.0750, 0.7950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!47.7351!white, shift={(0.0750, 0.8050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!50.2318!white, shift={(0.0750, 0.8150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!52.7956!white, shift={(0.0750, 0.8250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!55.4171!white, shift={(0.0750, 0.8350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!58.0886!white, shift={(0.0750, 0.8450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!60.8033!white, shift={(0.0750, 0.8550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!63.5559!white, shift={(0.0750, 0.8650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!66.3415!white, shift={(0.0750, 0.8750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!69.1562!white, shift={(0.0750, 0.8850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!71.9966!white, shift={(0.0750, 0.8950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!74.8598!white, shift={(0.0750, 0.9050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!77.7431!white, shift={(0.0750, 0.9150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!80.6446!white, shift={(0.0750, 0.9250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!82.3289!white, shift={(0.0750, 0.9350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!79.4855!white, shift={(0.0750, 0.9450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!76.6641!white, shift={(0.0750, 0.9550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!73.8672!white, shift={(0.0750, 0.9650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!71.0977!white, shift={(0.0750, 0.9750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!68.3589!white, shift={(0.0750, 0.9850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!65.6547!white, shift={(0.0750, 0.9950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!61.3792!white, shift={(0.0850, 0.0050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!58.6864!white, shift={(0.0850, 0.0150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!56.0386!white, shift={(0.0850, 0.0250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!53.4424!white, shift={(0.0850, 0.0350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!50.9058!white, shift={(0.0850, 0.0450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!48.4381!white, shift={(0.0850, 0.0550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!46.0504!white, shift={(0.0850, 0.0650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!43.7559!white, shift={(0.0850, 0.0750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!41.5698!white, shift={(0.0850, 0.0850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!39.5103!white, shift={(0.0850, 0.0950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!37.5982!white, shift={(0.0850, 0.1050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!35.8570!white, shift={(0.0850, 0.1150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!34.3127!white, shift={(0.0850, 0.1250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!32.9931!white, shift={(0.0850, 0.1350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!31.9260!white, shift={(0.0850, 0.1450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!31.1373!white, shift={(0.0850, 0.1550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!30.6486!white, shift={(0.0850, 0.1650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!30.4743!white, shift={(0.0850, 0.1750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!30.6198!white, shift={(0.0850, 0.1850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!31.0806!white, shift={(0.0850, 0.1950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!31.8429!white, shift={(0.0850, 0.2050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!32.8859!white, shift={(0.0850, 0.2150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!34.1839!white, shift={(0.0850, 0.2250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!35.7090!white, shift={(0.0850, 0.2350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!37.4335!white, shift={(0.0850, 0.2450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!39.3312!white, shift={(0.0850, 0.2550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!41.3783!white, shift={(0.0850, 0.2650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!43.5536!white, shift={(0.0850, 0.2750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!45.8391!white, shift={(0.0850, 0.2850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!43.4121!white, shift={(0.0850, 0.2950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!40.2907!white, shift={(0.0850, 0.3050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!37.1700!white, shift={(0.0850, 0.3150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!34.0503!white, shift={(0.0850, 0.3250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!30.9319!white, shift={(0.0850, 0.3350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!27.8150!white, shift={(0.0850, 0.3450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!24.7005!white, shift={(0.0850, 0.3550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!21.5892!white, shift={(0.0850, 0.3650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!18.4827!white, shift={(0.0850, 0.3750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!15.3842!white, shift={(0.0850, 0.3850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!12.2994!white, shift={(0.0850, 0.3950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!9.2422!white, shift={(0.0850, 0.4050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!6.2533!white, shift={(0.0850, 0.4150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!3.5114!white, shift={(0.0850, 0.4250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!2.2577!white, shift={(0.0850, 0.4350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!4.1720!white, shift={(0.0850, 0.4450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!7.0182!white, shift={(0.0850, 0.4550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!10.0323!white, shift={(0.0850, 0.4650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!13.0988!white, shift={(0.0850, 0.4750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!16.1881!white, shift={(0.0850, 0.4850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!19.2891!white, shift={(0.0850, 0.4950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!22.3970!white, shift={(0.0850, 0.5050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!25.5093!white, shift={(0.0850, 0.5150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!28.6245!white, shift={(0.0850, 0.5250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!31.7418!white, shift={(0.0850, 0.5350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!34.8606!white, shift={(0.0850, 0.5450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!37.9806!white, shift={(0.0850, 0.5550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!41.1015!white, shift={(0.0850, 0.5650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!44.2230!white, shift={(0.0850, 0.5750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!45.1146!white, shift={(0.0850, 0.5850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!43.0119!white, shift={(0.0850, 0.5950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!41.0396!white, shift={(0.0850, 0.6050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!39.2177!white, shift={(0.0850, 0.6150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!37.5678!white, shift={(0.0850, 0.6250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!36.1136!white, shift={(0.0850, 0.6350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!34.8797!white, shift={(0.0850, 0.6450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!33.8900!white, shift={(0.0850, 0.6550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!33.1664!white, shift={(0.0850, 0.6650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!32.7266!white, shift={(0.0850, 0.6750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!32.5821!white, shift={(0.0850, 0.6850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!32.7368!white, shift={(0.0850, 0.6950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!33.1865!white, shift={(0.0850, 0.7050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!33.9194!white, shift={(0.0850, 0.7150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!34.9178!white, shift={(0.0850, 0.7250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!36.1597!white, shift={(0.0850, 0.7350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!37.6209!white, shift={(0.0850, 0.7450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!39.2770!white, shift={(0.0850, 0.7550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!41.1045!white, shift={(0.0850, 0.7650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!43.0814!white, shift={(0.0850, 0.7750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!45.1883!white, shift={(0.0850, 0.7850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!47.4078!white, shift={(0.0850, 0.7950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!49.7248!white, shift={(0.0850, 0.8050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!52.1264!white, shift={(0.0850, 0.8150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!54.6013!white, shift={(0.0850, 0.8250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!57.1400!white, shift={(0.0850, 0.8350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!59.7344!white, shift={(0.0850, 0.8450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!62.3776!white, shift={(0.0850, 0.8550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!65.0636!white, shift={(0.0850, 0.8650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!67.7873!white, shift={(0.0850, 0.8750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!70.5443!white, shift={(0.0850, 0.8850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!73.3310!white, shift={(0.0850, 0.8950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!76.1440!white, shift={(0.0850, 0.9050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!78.9805!white, shift={(0.0850, 0.9150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!81.8381!white, shift={(0.0850, 0.9250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!81.1034!white, shift={(0.0850, 0.9350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!78.2155!white, shift={(0.0850, 0.9450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!75.3465!white, shift={(0.0850, 0.9550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!72.4988!white, shift={(0.0850, 0.9650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!69.6749!white, shift={(0.0850, 0.9750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!66.8779!white, shift={(0.0850, 0.9850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!64.1113!white, shift={(0.0850, 0.9950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!59.8888!white, shift={(0.0950, 0.0050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!57.1258!white, shift={(0.0950, 0.0150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!54.4020!white, shift={(0.0950, 0.0250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!51.7238!white, shift={(0.0950, 0.0350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!49.0985!white, shift={(0.0950, 0.0450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!46.5350!white, shift={(0.0950, 0.0550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!44.0443!white, shift={(0.0950, 0.0650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!41.6393!white, shift={(0.0950, 0.0750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!39.3359!white, shift={(0.0950, 0.0850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!37.1527!white, shift={(0.0950, 0.0950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!35.1125!white, shift={(0.0950, 0.1050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!33.2413!white, shift={(0.0950, 0.1150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!31.5693!white, shift={(0.0950, 0.1250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!30.1298!white, shift={(0.0950, 0.1350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!28.9573!white, shift={(0.0950, 0.1450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!28.0854!white, shift={(0.0950, 0.1550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!27.5426!white, shift={(0.0950, 0.1650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!27.3486!white, shift={(0.0950, 0.1750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!27.5106!white, shift={(0.0950, 0.1850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!28.0225!white, shift={(0.0950, 0.1950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!28.8657!white, shift={(0.0950, 0.2050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!30.0124!white, shift={(0.0950, 0.2150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!31.4292!white, shift={(0.0950, 0.2250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!33.0816!white, shift={(0.0950, 0.2350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!34.9360!white, shift={(0.0950, 0.2450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!36.9622!white, shift={(0.0950, 0.2550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!39.1334!white, shift={(0.0950, 0.2650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!41.4268!white, shift={(0.0950, 0.2750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!43.8233!white, shift={(0.0950, 0.2850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!43.3647!white, shift={(0.0950, 0.2950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!40.2396!white, shift={(0.0950, 0.3050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!37.1147!white, shift={(0.0950, 0.3150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!33.9899!white, shift={(0.0950, 0.3250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!30.8653!white, shift={(0.0950, 0.3350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!27.7410!white, shift={(0.0950, 0.3450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!24.6171!white, shift={(0.0950, 0.3550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!21.4937!white, shift={(0.0950, 0.3650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!18.3711!white, shift={(0.0950, 0.3750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!15.2499!white, shift={(0.0950, 0.3850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!12.1310!white, shift={(0.0950, 0.3950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!9.0169!white, shift={(0.0950, 0.4050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!5.9152!white, shift={(0.0950, 0.4150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!2.8664!white, shift={(0.0950, 0.4250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!0.9918!white, shift={(0.0950, 0.4350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!3.6459!white, shift={(0.0950, 0.4450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!6.7188!white, shift={(0.0950, 0.4550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!9.8252!white, shift={(0.0950, 0.4650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!12.9409!white, shift={(0.0950, 0.4750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!16.0605!white, shift={(0.0950, 0.4850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!19.1822!white, shift={(0.0950, 0.4950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!22.3050!white, shift={(0.0950, 0.5050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!25.4285!white, shift={(0.0950, 0.5150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!28.5526!white, shift={(0.0950, 0.5250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!31.6769!white, shift={(0.0950, 0.5350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!34.8016!white, shift={(0.0950, 0.5450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!37.9264!white, shift={(0.0950, 0.5550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!41.0514!white, shift={(0.0950, 0.5650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!41.8739!white, shift={(0.0950, 0.5750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!42.5379!white, shift={(0.0950, 0.5850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!43.4174!white, shift={(0.0950, 0.5950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!43.5628!white, shift={(0.0950, 0.6050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!41.8508!white, shift={(0.0950, 0.6150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!40.3088!white, shift={(0.0950, 0.6250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!38.9571!white, shift={(0.0950, 0.6350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!37.8160!white, shift={(0.0950, 0.6450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!36.9052!white, shift={(0.0950, 0.6550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!36.2418!white, shift={(0.0950, 0.6650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!35.8398!white, shift={(0.0950, 0.6750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!35.7079!white, shift={(0.0950, 0.6850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!35.8491!white, shift={(0.0950, 0.6950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!36.2602!white, shift={(0.0950, 0.7050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!36.9322!white, shift={(0.0950, 0.7150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!37.8512!white, shift={(0.0950, 0.7250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!38.9998!white, shift={(0.0950, 0.7350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!40.3583!white, shift={(0.0950, 0.7450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!41.9064!white, shift={(0.0950, 0.7550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!43.6238!white, shift={(0.0950, 0.7650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!45.4914!white, shift={(0.0950, 0.7750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!47.4915!white, shift={(0.0950, 0.7850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!49.6081!white, shift={(0.0950, 0.7950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!51.8268!white, shift={(0.0950, 0.8050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!54.1352!white, shift={(0.0950, 0.8150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!56.5222!white, shift={(0.0950, 0.8250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!58.9783!white, shift={(0.0950, 0.8350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!61.4952!white, shift={(0.0950, 0.8450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!64.0658!white, shift={(0.0950, 0.8550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!66.6838!white, shift={(0.0950, 0.8650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!69.3439!white, shift={(0.0950, 0.8750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!72.0414!white, shift={(0.0950, 0.8850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!74.7723!white, shift={(0.0950, 0.8950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!77.5330!white, shift={(0.0950, 0.9050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!80.3205!white, shift={(0.0950, 0.9150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!82.9257!white, shift={(0.0950, 0.9250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!79.9814!white, shift={(0.0950, 0.9350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!77.0514!white, shift={(0.0950, 0.9450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!74.1374!white, shift={(0.0950, 0.9550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!71.2414!white, shift={(0.0950, 0.9650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!68.3656!white, shift={(0.0950, 0.9750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!65.5127!white, shift={(0.0950, 0.9850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!62.6859!white, shift={(0.0950, 0.9950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!58.5275!white, shift={(0.1050, 0.0050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!55.6970!white, shift={(0.1050, 0.0150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!52.8997!white, shift={(0.1050, 0.0250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!50.1413!white, shift={(0.1050, 0.0350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!47.4285!white, shift={(0.1050, 0.0450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!44.7695!white, shift={(0.1050, 0.0550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!42.1747!white, shift={(0.1050, 0.0650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!39.6565!white, shift={(0.1050, 0.0750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!37.2305!white, shift={(0.1050, 0.0850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!34.9160!white, shift={(0.1050, 0.0950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!32.7366!white, shift={(0.1050, 0.1050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!30.7211!white, shift={(0.1050, 0.1150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!28.9037!white, shift={(0.1050, 0.1250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!27.3241!white, shift={(0.1050, 0.1350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!26.0255!white, shift={(0.1050, 0.1450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!25.0518!white, shift={(0.1050, 0.1550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!24.4417!white, shift={(0.1050, 0.1650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!24.2228!white, shift={(0.1050, 0.1750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!24.4056!white, shift={(0.1050, 0.1850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!24.9812!white, shift={(0.1050, 0.1950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!25.9236!white, shift={(0.1050, 0.2050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!27.1945!white, shift={(0.1050, 0.2150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!28.7506!white, shift={(0.1050, 0.2250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!30.5482!white, shift={(0.1050, 0.2350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!32.5473!white, shift={(0.1050, 0.2450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!34.7131!white, shift={(0.1050, 0.2550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!37.0165!white, shift={(0.1050, 0.2650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!39.4332!white, shift={(0.1050, 0.2750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!41.9438!white, shift={(0.1050, 0.2850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!43.5422!white, shift={(0.1050, 0.2950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!40.4309!white, shift={(0.1050, 0.3050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!37.3219!white, shift={(0.1050, 0.3150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!34.2161!white, shift={(0.1050, 0.3250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!31.1142!white, shift={(0.1050, 0.3350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!28.0177!white, shift={(0.1050, 0.3450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!24.9285!white, shift={(0.1050, 0.3550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!21.8496!white, shift={(0.1050, 0.3650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!18.7863!white, shift={(0.1050, 0.3750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!15.7476!white, shift={(0.1050, 0.3850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!12.7511!white, shift={(0.1050, 0.3950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!9.8353!white, shift={(0.1050, 0.4050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!7.1006!white, shift={(0.1050, 0.4150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!4.8625!white, shift={(0.1050, 0.4250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!4.0511!white, shift={(0.1050, 0.4350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!5.3591!white, shift={(0.1050, 0.4450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!7.7827!white, shift={(0.1050, 0.4550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!10.5812!white, shift={(0.1050, 0.4650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!13.5238!white, shift={(0.1050, 0.4750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!16.5338!white, shift={(0.1050, 0.4850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!19.5802!white, shift={(0.1050, 0.4950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!22.6482!white, shift={(0.1050, 0.5050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!25.7301!white, shift={(0.1050, 0.5150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!28.8215!white, shift={(0.1050, 0.5250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!31.9195!white, shift={(0.1050, 0.5350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!35.0225!white, shift={(0.1050, 0.5450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!38.1058!white, shift={(0.1050, 0.5550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!38.3278!white, shift={(0.1050, 0.5650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!38.8012!white, shift={(0.1050, 0.5750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!39.5170!white, shift={(0.1050, 0.5850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!40.4622!white, shift={(0.1050, 0.5950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!41.6212!white, shift={(0.1050, 0.6050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!42.9768!white, shift={(0.1050, 0.6150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!43.1022!white, shift={(0.1050, 0.6250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!41.8409!white, shift={(0.1050, 0.6350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!40.7806!white, shift={(0.1050, 0.6450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!39.9374!white, shift={(0.1050, 0.6550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!39.3252!white, shift={(0.1050, 0.6650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!38.9550!white, shift={(0.1050, 0.6750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!38.8337!white, shift={(0.1050, 0.6850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!38.9636!white, shift={(0.1050, 0.6950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!39.3421!white, shift={(0.1050, 0.7050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!39.9624!white, shift={(0.1050, 0.7150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!40.8132!white, shift={(0.1050, 0.7250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!41.8806!white, shift={(0.1050, 0.7350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!43.1485!white, shift={(0.1050, 0.7450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!44.5998!white, shift={(0.1050, 0.7550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!46.2173!white, shift={(0.1050, 0.7650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!47.9841!white, shift={(0.1050, 0.7750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!49.8843!white, shift={(0.1050, 0.7850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!51.9034!white, shift={(0.1050, 0.7950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!54.0280!white, shift={(0.1050, 0.8050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!56.2461!white, shift={(0.1050, 0.8150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!58.5471!white, shift={(0.1050, 0.8250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!60.9216!white, shift={(0.1050, 0.8350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!63.3614!white, shift={(0.1050, 0.8450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!65.8591!white, shift={(0.1050, 0.8550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!68.4086!white, shift={(0.1050, 0.8650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!71.0041!white, shift={(0.1050, 0.8750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!73.6408!white, shift={(0.1050, 0.8850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!76.3145!white, shift={(0.1050, 0.8950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!79.0213!white, shift={(0.1050, 0.9050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!81.7580!white, shift={(0.1050, 0.9150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!81.9479!white, shift={(0.1050, 0.9250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!78.9672!white, shift={(0.1050, 0.9350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!75.9981!white, shift={(0.1050, 0.9450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!73.0422!white, shift={(0.1050, 0.9550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!70.1009!white, shift={(0.1050, 0.9650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!67.1763!white, shift={(0.1050, 0.9750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!64.2707!white, shift={(0.1050, 0.9850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!61.3867!white, shift={(0.1050, 0.9950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!57.3045!white, shift={(0.1150, 0.0050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!54.4104!white, shift={(0.1150, 0.0150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!51.5434!white, shift={(0.1150, 0.0250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!48.7082!white, shift={(0.1150, 0.0350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!45.9108!white, shift={(0.1150, 0.0450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!43.1584!white, shift={(0.1150, 0.0550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!40.4604!white, shift={(0.1150, 0.0650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!37.8283!white, shift={(0.1150, 0.0750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!35.2768!white, shift={(0.1150, 0.0850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!32.8248!white, shift={(0.1150, 0.0950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!30.4963!white, shift={(0.1150, 0.1050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!28.3218!white, shift={(0.1150, 0.1150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!26.3394!white, shift={(0.1150, 0.1250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!24.5957!white, shift={(0.1150, 0.1350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!23.1445!white, shift={(0.1150, 0.1450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!22.0439!white, shift={(0.1150, 0.1550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!21.3480!white, shift={(0.1150, 0.1650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!21.0971!white, shift={(0.1150, 0.1750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!21.3067!white, shift={(0.1150, 0.1850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!21.9637!white, shift={(0.1150, 0.1950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!23.0298!white, shift={(0.1150, 0.2050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!24.4517!white, shift={(0.1150, 0.2150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!26.1713!white, shift={(0.1150, 0.2250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!28.1342!white, shift={(0.1150, 0.2350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!30.2930!white, shift={(0.1150, 0.2450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!32.6090!white, shift={(0.1150, 0.2550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!35.0509!white, shift={(0.1150, 0.2650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!37.5942!white, shift={(0.1150, 0.2750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!40.2197!white, shift={(0.1150, 0.2850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!42.9123!white, shift={(0.1150, 0.2950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!40.8610!white, shift={(0.1150, 0.3050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!37.7875!white, shift={(0.1150, 0.3150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!34.7233!white, shift={(0.1150, 0.3250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!31.6712!white, shift={(0.1150, 0.3350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!28.6349!white, shift={(0.1150, 0.3450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!25.6203!white, shift={(0.1150, 0.3550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!22.6357!white, shift={(0.1150, 0.3650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!19.6951!white, shift={(0.1150, 0.3750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!16.8213!white, shift={(0.1150, 0.3850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!14.0556!white, shift={(0.1150, 0.3950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!11.4762!white, shift={(0.1150, 0.4050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!9.2405!white, shift={(0.1150, 0.4150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!7.6559!white, shift={(0.1150, 0.4250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!7.1681!white, shift={(0.1150, 0.4350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!7.9806!white, shift={(0.1150, 0.4450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!9.7744!white, shift={(0.1150, 0.4550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!12.1215!white, shift={(0.1150, 0.4650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!14.7602!white, shift={(0.1150, 0.4750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!17.5595!white, shift={(0.1150, 0.4850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!20.4537!white, shift={(0.1150, 0.4950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!23.4075!white, shift={(0.1150, 0.5050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!26.4009!white, shift={(0.1150, 0.5150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!29.4219!white, shift={(0.1150, 0.5250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!32.4627!white, shift={(0.1150, 0.5350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!35.0182!white, shift={(0.1150, 0.5450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!34.9815!white, shift={(0.1150, 0.5550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!35.2233!white, shift={(0.1150, 0.5650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!35.7378!white, shift={(0.1150, 0.5750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!36.5137!white, shift={(0.1150, 0.5850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!37.5346!white, shift={(0.1150, 0.5950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!38.7812!white, shift={(0.1150, 0.6050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!40.2326!white, shift={(0.1150, 0.6150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!41.8674!white, shift={(0.1150, 0.6250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!43.6651!white, shift={(0.1150, 0.6350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!43.7676!white, shift={(0.1150, 0.6450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!42.9830!white, shift={(0.1150, 0.6550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!42.4148!white, shift={(0.1150, 0.6650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!42.0718!white, shift={(0.1150, 0.6750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!41.9595!white, shift={(0.1150, 0.6850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!42.0797!white, shift={(0.1150, 0.6950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!42.4305!white, shift={(0.1150, 0.7050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!43.0062!white, shift={(0.1150, 0.7150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!43.7979!white, shift={(0.1150, 0.7250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!44.7943!white, shift={(0.1150, 0.7350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!45.9819!white, shift={(0.1150, 0.7450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!47.3465!white, shift={(0.1150, 0.7550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!48.8731!white, shift={(0.1150, 0.7650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!50.5472!white, shift={(0.1150, 0.7750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!52.3545!white, shift={(0.1150, 0.7850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!54.2817!white, shift={(0.1150, 0.7950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!56.3166!white, shift={(0.1150, 0.8050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!58.4480!white, shift={(0.1150, 0.8150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!60.6655!white, shift={(0.1150, 0.8250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!62.9602!white, shift={(0.1150, 0.8350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!65.3239!white, shift={(0.1150, 0.8450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!67.7493!white, shift={(0.1150, 0.8550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!70.2302!white, shift={(0.1150, 0.8650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!72.7607!white, shift={(0.1150, 0.8750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!75.3360!white, shift={(0.1150, 0.8850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!77.9515!white, shift={(0.1150, 0.8950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!80.6034!white, shift={(0.1150, 0.9050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!83.2882!white, shift={(0.1150, 0.9150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!81.0790!white, shift={(0.1150, 0.9250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!78.0651!white, shift={(0.1150, 0.9350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!75.0604!white, shift={(0.1150, 0.9450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!72.0659!white, shift={(0.1150, 0.9550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!69.0831!white, shift={(0.1150, 0.9650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!66.1135!white, shift={(0.1150, 0.9750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!63.1590!white, shift={(0.1150, 0.9850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!60.2218!white, shift={(0.1150, 0.9950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!56.2289!white, shift={(0.1250, 0.0050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!53.2764!white, shift={(0.1250, 0.0150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!50.3449!white, shift={(0.1250, 0.0250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!47.4381!white, shift={(0.1250, 0.0350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!44.5610!white, shift={(0.1250, 0.0450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!41.7197!white, shift={(0.1250, 0.0550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!38.9221!white, shift={(0.1250, 0.0650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!36.1782!white, shift={(0.1250, 0.0750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!33.5013!white, shift={(0.1250, 0.0850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!30.9088!white, shift={(0.1250, 0.0950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!28.4238!white, shift={(0.1250, 0.1050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!26.0770!white, shift={(0.1250, 0.1150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!23.9092!white, shift={(0.1250, 0.1250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!21.9734!white, shift={(0.1250, 0.1350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!20.3360!white, shift={(0.1250, 0.1450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!19.0740!white, shift={(0.1250, 0.1550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!18.2653!white, shift={(0.1250, 0.1650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!17.9713!white, shift={(0.1250, 0.1750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!18.2169!white, shift={(0.1250, 0.1850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!18.9812!white, shift={(0.1250, 0.1950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!20.2054!white, shift={(0.1250, 0.2050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!21.8121!white, shift={(0.1250, 0.2150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!23.7238!white, shift={(0.1250, 0.2250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!25.8731!white, shift={(0.1250, 0.2350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!28.2055!white, shift={(0.1250, 0.2450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!30.6794!white, shift={(0.1250, 0.2550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!33.2633!white, shift={(0.1250, 0.2650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!35.9333!white, shift={(0.1250, 0.2750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!38.6718!white, shift={(0.1250, 0.2850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!41.4650!white, shift={(0.1250, 0.2950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!41.5227!white, shift={(0.1250, 0.3050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!38.5020!white, shift={(0.1250, 0.3150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!35.4996!white, shift={(0.1250, 0.3250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!32.5204!white, shift={(0.1250, 0.3350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!29.5715!white, shift={(0.1250, 0.3450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!26.6629!white, shift={(0.1250, 0.3550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!23.8094!white, shift={(0.1250, 0.3650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!21.0335!white, shift={(0.1250, 0.3750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!18.3703!white, shift={(0.1250, 0.3850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!15.8767!white, shift={(0.1250, 0.3950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!13.6460!white, shift={(0.1250, 0.4050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!11.8278!white, shift={(0.1250, 0.4150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!10.6360!white, shift={(0.1250, 0.4250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!10.2904!white, shift={(0.1250, 0.4350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!10.8720!white, shift={(0.1250, 0.4450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!12.2495!white, shift={(0.1250, 0.4550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!14.1930!white, shift={(0.1250, 0.4650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!16.5038!white, shift={(0.1250, 0.4750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!19.0486!white, shift={(0.1250, 0.4850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!21.7454!white, shift={(0.1250, 0.4950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!24.5442!white, shift={(0.1250, 0.5050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!27.4138!white, shift={(0.1250, 0.5150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!30.3341!white, shift={(0.1250, 0.5250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!32.2426!white, shift={(0.1250, 0.5350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!31.8979!white, shift={(0.1250, 0.5450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!31.8576!white, shift={(0.1250, 0.5550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!32.1229!white, shift={(0.1250, 0.5650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!32.6863!white, shift={(0.1250, 0.5750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!33.5328!white, shift={(0.1250, 0.5850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!34.6416!white, shift={(0.1250, 0.5950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!35.9886!white, shift={(0.1250, 0.6050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!37.5481!white, shift={(0.1250, 0.6150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!39.2947!white, shift={(0.1250, 0.6250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!41.2048!white, shift={(0.1250, 0.6350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!43.2567!white, shift={(0.1250, 0.6450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!45.4311!white, shift={(0.1250, 0.6550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!45.5094!white, shift={(0.1250, 0.6650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!45.1898!white, shift={(0.1250, 0.6750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!45.0853!white, shift={(0.1250, 0.6850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!45.1972!white, shift={(0.1250, 0.6950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!45.5240!white, shift={(0.1250, 0.7050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!46.0610!white, shift={(0.1250, 0.7150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!46.8011!white, shift={(0.1250, 0.7250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!47.7348!white, shift={(0.1250, 0.7350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!48.8510!white, shift={(0.1250, 0.7450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!50.1376!white, shift={(0.1250, 0.7550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!51.5817!white, shift={(0.1250, 0.7650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!53.1705!white, shift={(0.1250, 0.7750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!54.8915!white, shift={(0.1250, 0.7850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!56.7326!white, shift={(0.1250, 0.7950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!58.6826!white, shift={(0.1250, 0.8050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!60.7309!white, shift={(0.1250, 0.8150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!62.8680!white, shift={(0.1250, 0.8250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!65.0851!white, shift={(0.1250, 0.8350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!67.3743!white, shift={(0.1250, 0.8450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!69.7284!white, shift={(0.1250, 0.8550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!72.1413!white, shift={(0.1250, 0.8650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!74.6070!white, shift={(0.1250, 0.8750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!77.1207!white, shift={(0.1250, 0.8850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!79.6776!white, shift={(0.1250, 0.8950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!82.2739!white, shift={(0.1250, 0.9050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!83.3719!white, shift={(0.1250, 0.9150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!80.3224!white, shift={(0.1250, 0.9250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!77.2790!white, shift={(0.1250, 0.9350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!74.2425!white, shift={(0.1250, 0.9450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!71.2136!white, shift={(0.1250, 0.9550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!68.1936!white, shift={(0.1250, 0.9650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!65.1834!white, shift={(0.1250, 0.9750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!62.1848!white, shift={(0.1250, 0.9850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!59.1992!white, shift={(0.1250, 0.9950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!55.3093!white, shift={(0.1350, 0.0050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!52.3049!white, shift={(0.1350, 0.0150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!49.3156!white, shift={(0.1350, 0.0250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!46.3443!white, shift={(0.1350, 0.0350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!43.3948!white, shift={(0.1350, 0.0450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!40.4717!white, shift={(0.1350, 0.0550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!37.5813!white, shift={(0.1350, 0.0650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!34.7316!white, shift={(0.1350, 0.0750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!31.9337!white, shift={(0.1350, 0.0850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!29.2023!white, shift={(0.1350, 0.0950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!26.5581!white, shift={(0.1350, 0.1050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!24.0298!white, shift={(0.1350, 0.1150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!21.6581!white, shift={(0.1350, 0.1250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!19.5001!white, shift={(0.1350, 0.1350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!17.6346!white, shift={(0.1350, 0.1450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!16.1630!white, shift={(0.1350, 0.1550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!15.2002!white, shift={(0.1350, 0.1650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!14.8456!white, shift={(0.1350, 0.1750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!15.1420!white, shift={(0.1350, 0.1850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!16.0534!white, shift={(0.1350, 0.1950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!17.4837!white, shift={(0.1350, 0.2050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!19.3182!white, shift={(0.1350, 0.2150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!21.4533!white, shift={(0.1350, 0.2250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!23.8084!white, shift={(0.1350, 0.2350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!26.3244!white, shift={(0.1350, 0.2450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!28.9595!white, shift={(0.1350, 0.2550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!31.6839!white, shift={(0.1350, 0.2650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!34.4765!white, shift={(0.1350, 0.2750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!37.3220!white, shift={(0.1350, 0.2850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!40.2091!white, shift={(0.1350, 0.2950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!42.4050!white, shift={(0.1350, 0.3050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!39.4520!white, shift={(0.1350, 0.3150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!36.5277!white, shift={(0.1350, 0.3250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!33.6397!white, shift={(0.1350, 0.3350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!30.7981!white, shift={(0.1350, 0.3450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!28.0171!white, shift={(0.1350, 0.3550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!25.3168!white, shift={(0.1350, 0.3650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!22.7257!white, shift={(0.1350, 0.3750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!20.2859!white, shift={(0.1350, 0.3850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!18.0588!white, shift={(0.1350, 0.3950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!16.1327!white, shift={(0.1350, 0.4050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!14.6270!white, shift={(0.1350, 0.4150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!13.6812!white, shift={(0.1350, 0.4250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!13.4143!white, shift={(0.1350, 0.4350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!13.8655!white, shift={(0.1350, 0.4450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!14.9700!white, shift={(0.1350, 0.4550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!16.5980!white, shift={(0.1350, 0.4650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!18.6125!white, shift={(0.1350, 0.4750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!20.9021!white, shift={(0.1350, 0.4850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!23.3862!white, shift={(0.1350, 0.4950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!26.0091!white, shift={(0.1350, 0.5050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!28.7327!white, shift={(0.1350, 0.5150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!29.8660!white, shift={(0.1350, 0.5250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!29.1603!white, shift={(0.1350, 0.5350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!28.7787!white, shift={(0.1350, 0.5450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!28.7341!white, shift={(0.1350, 0.5550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!29.0279!white, shift={(0.1350, 0.5650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!29.6501!white, shift={(0.1350, 0.5750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!30.5808!white, shift={(0.1350, 0.5850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!31.7928!white, shift={(0.1350, 0.5950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!33.2554!white, shift={(0.1350, 0.6050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!34.9370!white, shift={(0.1350, 0.6150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!36.8078!white, shift={(0.1350, 0.6250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!38.8404!white, shift={(0.1350, 0.6350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!41.0107!white, shift={(0.1350, 0.6450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!43.2981!white, shift={(0.1350, 0.6550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!45.6849!white, shift={(0.1350, 0.6650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!48.1564!white, shift={(0.1350, 0.6750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!48.2111!white, shift={(0.1350, 0.6850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!48.3158!white, shift={(0.1350, 0.6950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!48.6216!white, shift={(0.1350, 0.7050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!49.1248!white, shift={(0.1350, 0.7150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!49.8194!white, shift={(0.1350, 0.7250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!50.6975!white, shift={(0.1350, 0.7350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!51.7499!white, shift={(0.1350, 0.7450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!52.9660!white, shift={(0.1350, 0.7550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!54.3350!white, shift={(0.1350, 0.7650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!55.8456!white, shift={(0.1350, 0.7750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!57.4865!white, shift={(0.1350, 0.7850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!59.2471!white, shift={(0.1350, 0.7950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!61.1169!white, shift={(0.1350, 0.8050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!63.0862!white, shift={(0.1350, 0.8150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!65.1461!white, shift={(0.1350, 0.8250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!67.2881!white, shift={(0.1350, 0.8350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!69.5048!white, shift={(0.1350, 0.8450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!71.7891!white, shift={(0.1350, 0.8550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!74.1349!white, shift={(0.1350, 0.8650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!76.5365!white, shift={(0.1350, 0.8750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!78.9887!white, shift={(0.1350, 0.8850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!81.4871!white, shift={(0.1350, 0.8950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!84.0275!white, shift={(0.1350, 0.9050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!82.7545!white, shift={(0.1350, 0.9150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!79.6813!white, shift={(0.1350, 0.9250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!76.6125!white, shift={(0.1350, 0.9350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!73.5484!white, shift={(0.1350, 0.9450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!70.4898!white, shift={(0.1350, 0.9550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!67.4373!white, shift={(0.1350, 0.9650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!64.3918!white, shift={(0.1350, 0.9750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!61.3544!white, shift={(0.1350, 0.9850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!58.3264!white, shift={(0.1350, 0.9950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!54.5535!white, shift={(0.1450, 0.0050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!51.5050!white, shift={(0.1450, 0.0150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!48.4664!white, shift={(0.1450, 0.0250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!45.4397!white, shift={(0.1450, 0.0350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!42.4273!white, shift={(0.1450, 0.0450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!39.4325!white, shift={(0.1450, 0.0550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!36.4598!white, shift={(0.1450, 0.0650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!33.5149!white, shift={(0.1450, 0.0750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!30.6060!white, shift={(0.1450, 0.0850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!27.7442!white, shift={(0.1450, 0.0950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!24.9459!white, shift={(0.1450, 0.1050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!22.2351!white, shift={(0.1450, 0.1150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!19.6479!white, shift={(0.1450, 0.1250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!17.2401!white, shift={(0.1450, 0.1350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!15.0978!white, shift={(0.1450, 0.1450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!13.3494!white, shift={(0.1450, 0.1550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!12.1660!white, shift={(0.1450, 0.1650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!11.7200!white, shift={(0.1450, 0.1750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!12.0933!white, shift={(0.1450, 0.1850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!13.2165!white, shift={(0.1450, 0.1950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!14.9213!white, shift={(0.1450, 0.2050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!17.0340!white, shift={(0.1450, 0.2150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!19.4219!white, shift={(0.1450, 0.2250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!21.9956!white, shift={(0.1450, 0.2350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!24.6970!white, shift={(0.1450, 0.2450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!27.4885!white, shift={(0.1450, 0.2550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!30.3453!white, shift={(0.1450, 0.2650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!33.2505!white, shift={(0.1450, 0.2750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!36.1925!white, shift={(0.1450, 0.2850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!39.1630!white, shift={(0.1450, 0.2950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!42.1559!white, shift={(0.1450, 0.3050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!40.6208!white, shift={(0.1450, 0.3150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!37.7871!white, shift={(0.1450, 0.3250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!35.0031!white, shift={(0.1450, 0.3350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!32.2818!white, shift={(0.1450, 0.3450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!29.6404!white, shift={(0.1450, 0.3550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!27.1022!white, shift={(0.1450, 0.3650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!24.6992!white, shift={(0.1450, 0.3750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!22.4747!white, shift={(0.1450, 0.3850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!20.4869!white, shift={(0.1450, 0.3950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!18.8111!white, shift={(0.1450, 0.4050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!17.5369!white, shift={(0.1450, 0.4150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!16.7562!white, shift={(0.1450, 0.4250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!16.5389!white, shift={(0.1450, 0.4350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!16.9070!white, shift={(0.1450, 0.4450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!17.8240!white, shift={(0.1450, 0.4550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!19.2116!white, shift={(0.1450, 0.4650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!20.9766!white, shift={(0.1450, 0.4750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!23.0324!white, shift={(0.1450, 0.4850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!25.3083!white, shift={(0.1450, 0.4950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!27.7500!white, shift={(0.1450, 0.5050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!27.9902!white, shift={(0.1450, 0.5150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!26.8749!white, shift={(0.1450, 0.5250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!26.0884!white, shift={(0.1450, 0.5350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!25.6612!white, shift={(0.1450, 0.5450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!25.6111!white, shift={(0.1450, 0.5550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!25.9403!white, shift={(0.1450, 0.5650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!26.6348!white, shift={(0.1450, 0.5750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!27.6671!white, shift={(0.1450, 0.5850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!29.0011!white, shift={(0.1450, 0.5950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!30.5974!white, shift={(0.1450, 0.6050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!32.4173!white, shift={(0.1450, 0.6150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!34.4253!white, shift={(0.1450, 0.6250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!36.5904!white, shift={(0.1450, 0.6350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!38.8865!white, shift={(0.1450, 0.6450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!41.2917!white, shift={(0.1450, 0.6550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!43.7880!white, shift={(0.1450, 0.6650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!46.3607!white, shift={(0.1450, 0.6750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!48.9978!white, shift={(0.1450, 0.6850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!50.6099!white, shift={(0.1450, 0.6950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!51.7226!white, shift={(0.1450, 0.7050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!52.1959!white, shift={(0.1450, 0.7150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!52.8501!white, shift={(0.1450, 0.7250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!53.6787!white, shift={(0.1450, 0.7350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!54.6737!white, shift={(0.1450, 0.7450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!55.8262!white, shift={(0.1450, 0.7550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!57.1267!white, shift={(0.1450, 0.7650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!58.5653!white, shift={(0.1450, 0.7750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!60.1321!white, shift={(0.1450, 0.7850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!61.8173!white, shift={(0.1450, 0.7950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!63.6117!white, shift={(0.1450, 0.8050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!65.5060!white, shift={(0.1450, 0.8150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!67.4921!white, shift={(0.1450, 0.8250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!69.5619!white, shift={(0.1450, 0.8350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!71.7083!white, shift={(0.1450, 0.8450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!73.3985!white, shift={(0.1450, 0.8550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!75.1214!white, shift={(0.1450, 0.8650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!76.9329!white, shift={(0.1450, 0.8750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!78.8267!white, shift={(0.1450, 0.8850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!80.7970!white, shift={(0.1450, 0.8950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!82.8385!white, shift={(0.1450, 0.9050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!82.2512!white, shift={(0.1450, 0.9150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!79.1586!white, shift={(0.1450, 0.9250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!76.0686!white, shift={(0.1450, 0.9350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!72.9817!white, shift={(0.1450, 0.9450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!69.8983!white, shift={(0.1450, 0.9550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!66.8188!white, shift={(0.1450, 0.9650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!63.7438!white, shift={(0.1450, 0.9750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!60.6740!white, shift={(0.1450, 0.9850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!57.6102!white, shift={(0.1450, 0.9950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!53.9684!white, shift={(0.1550, 0.0050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!50.8849!white, shift={(0.1550, 0.0150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!47.8069!white, shift={(0.1550, 0.0250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!44.7356!white, shift={(0.1550, 0.0350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!41.6723!white, shift={(0.1550, 0.0450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!38.6191!white, shift={(0.1550, 0.0550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!35.5784!white, shift={(0.1550, 0.0650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!32.5539!white, shift={(0.1550, 0.0750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!29.5505!white, shift={(0.1550, 0.0850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!26.5754!white, shift={(0.1550, 0.0950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!23.6391!white, shift={(0.1550, 0.1050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!20.7583!white, shift={(0.1550, 0.1150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!17.9596!white, shift={(0.1550, 0.1250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!15.2881!white, shift={(0.1550, 0.1350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!12.8238!white, shift={(0.1550, 0.1450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!10.7105!white, shift={(0.1550, 0.1550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!9.1934!white, shift={(0.1550, 0.1650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!8.5945!white, shift={(0.1550, 0.1750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!9.0969!white, shift={(0.1550, 0.1850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!10.5443!white, shift={(0.1550, 0.1950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!12.6156!white, shift={(0.1550, 0.2050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!15.0554!white, shift={(0.1550, 0.2150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!17.7121!white, shift={(0.1550, 0.2250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!20.5015!white, shift={(0.1550, 0.2350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!23.3762!white, shift={(0.1550, 0.2450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!26.3083!white, shift={(0.1550, 0.2550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!29.2804!white, shift={(0.1550, 0.2650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!32.2816!white, shift={(0.1550, 0.2750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!35.3044!white, shift={(0.1550, 0.2850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!38.3438!white, shift={(0.1550, 0.2950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!41.3960!white, shift={(0.1550, 0.3050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!41.9903!white, shift={(0.1550, 0.3150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!39.2556!white, shift={(0.1550, 0.3250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!36.5835!white, shift={(0.1550, 0.3350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!33.9890!white, shift={(0.1550, 0.3450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!31.4911!white, shift={(0.1550, 0.3550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!29.1147!white, shift={(0.1550, 0.3650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!26.8921!white, shift={(0.1550, 0.3750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!24.8646!white, shift={(0.1550, 0.3850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!23.0835!white, shift={(0.1550, 0.3950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!21.6100!white, shift={(0.1550, 0.4050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!20.5104!white, shift={(0.1550, 0.4150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!19.8470!white, shift={(0.1550, 0.4250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!19.6639!white, shift={(0.1550, 0.4350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!19.9745!white, shift={(0.1550, 0.4450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!20.7564!white, shift={(0.1550, 0.4550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!21.9595!white, shift={(0.1550, 0.4650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!23.5192!white, shift={(0.1550, 0.4750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!25.3698!white, shift={(0.1550, 0.4850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!27.4525!white, shift={(0.1550, 0.4950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!26.7209!white, shift={(0.1550, 0.5050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!25.1649!white, shift={(0.1550, 0.5150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!23.9182!white, shift={(0.1550, 0.5250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!23.0310!white, shift={(0.1550, 0.5350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!22.5459!white, shift={(0.1550, 0.5450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!22.4889!white, shift={(0.1550, 0.5550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!22.8631!white, shift={(0.1550, 0.5650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!23.6481!white, shift={(0.1550, 0.5750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!24.8050!white, shift={(0.1550, 0.5850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!26.2847!white, shift={(0.1550, 0.5950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!28.0361!white, shift={(0.1550, 0.6050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!30.0117!white, shift={(0.1550, 0.6150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!32.1702!white, shift={(0.1550, 0.6250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!34.4773!white, shift={(0.1550, 0.6350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!36.9051!white, shift={(0.1550, 0.6450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!39.4313!white, shift={(0.1550, 0.6550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!42.0382!white, shift={(0.1550, 0.6650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!44.7117!white, shift={(0.1550, 0.6750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!46.5316!white, shift={(0.1550, 0.6850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!47.7549!white, shift={(0.1550, 0.6950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!49.1468!white, shift={(0.1550, 0.7050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!50.6935!white, shift={(0.1550, 0.7150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!52.3813!white, shift={(0.1550, 0.7250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!54.1969!white, shift={(0.1550, 0.7350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!56.1280!white, shift={(0.1550, 0.7450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!58.1630!white, shift={(0.1550, 0.7550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!59.8845!white, shift={(0.1550, 0.7650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!60.5490!white, shift={(0.1550, 0.7750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!61.3656!white, shift={(0.1550, 0.7850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!62.3285!white, shift={(0.1550, 0.7950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!63.4310!white, shift={(0.1550, 0.8050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!64.6659!white, shift={(0.1550, 0.8150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!66.0258!white, shift={(0.1550, 0.8250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!67.5032!white, shift={(0.1550, 0.8350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!69.0904!white, shift={(0.1550, 0.8450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!70.7802!white, shift={(0.1550, 0.8550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!72.5654!white, shift={(0.1550, 0.8650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!74.4390!white, shift={(0.1550, 0.8750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!76.3947!white, shift={(0.1550, 0.8850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!78.4262!white, shift={(0.1550, 0.8950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!80.5278!white, shift={(0.1550, 0.9050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!81.8644!white, shift={(0.1550, 0.9150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!78.7565!white, shift={(0.1550, 0.9250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!75.6501!white, shift={(0.1550, 0.9350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!72.5454!white, shift={(0.1550, 0.9450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!69.4426!white, shift={(0.1550, 0.9550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!66.3420!white, shift={(0.1550, 0.9650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!63.2438!white, shift={(0.1550, 0.9750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!60.1485!white, shift={(0.1550, 0.9850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!57.0565!white, shift={(0.1550, 0.9950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!53.5597!white, shift={(0.1650, 0.0050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!50.4512!white, shift={(0.1650, 0.0150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!47.3450!white, shift={(0.1650, 0.0250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!44.2416!white, shift={(0.1650, 0.0350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!41.1416!white, shift={(0.1650, 0.0450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!38.0458!white, shift={(0.1650, 0.0550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!34.9553!white, shift={(0.1650, 0.0650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!31.8717!white, shift={(0.1650, 0.0750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!28.7972!white, shift={(0.1650, 0.0850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!25.7351!white, shift={(0.1650, 0.0950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!22.6904!white, shift={(0.1650, 0.1050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!19.6711!white, shift={(0.1650, 0.1150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!16.6911!white, shift={(0.1650, 0.1250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!13.7759!white, shift={(0.1650, 0.1350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!10.9772!white, shift={(0.1650, 0.1450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!8.4120!white, shift={(0.1650, 0.1550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!6.3693!white, shift={(0.1650, 0.1650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!5.4694!white, shift={(0.1650, 0.1750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!6.2291!white, shift={(0.1650, 0.1850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!8.1995!white, shift={(0.1650, 0.1950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!10.7332!white, shift={(0.1650, 0.2050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!13.5172!white, shift={(0.1650, 0.2150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!16.4246!white, shift={(0.1650, 0.2250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!19.4000!white, shift={(0.1650, 0.2350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!22.4164!white, shift={(0.1650, 0.2450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!25.4592!white, shift={(0.1650, 0.2550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!28.5200!white, shift={(0.1650, 0.2650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!31.5935!white, shift={(0.1650, 0.2750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!34.6764!white, shift={(0.1650, 0.2850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!37.7663!white, shift={(0.1650, 0.2950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!40.8617!white, shift={(0.1650, 0.3050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!43.5415!white, shift={(0.1650, 0.3150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!40.9106!white, shift={(0.1650, 0.3250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!38.3540!white, shift={(0.1650, 0.3350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!35.8877!white, shift={(0.1650, 0.3450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!33.5315!white, shift={(0.1650, 0.3550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!31.3104!white, shift={(0.1650, 0.3650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!29.2551!white, shift={(0.1650, 0.3750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!27.4030!white, shift={(0.1650, 0.3850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!25.7978!white, shift={(0.1650, 0.3950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!24.4881!white, shift={(0.1650, 0.4050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!23.5235!white, shift={(0.1650, 0.4150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!22.9473!white, shift={(0.1650, 0.4250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!22.7892!white, shift={(0.1650, 0.4350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!23.0576!white, shift={(0.1650, 0.4450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!23.7383!white, shift={(0.1650, 0.4550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!24.7971!white, shift={(0.1650, 0.4650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!26.1883!white, shift={(0.1650, 0.4750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!27.8622!white, shift={(0.1650, 0.4850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!26.1467!white, shift={(0.1650, 0.4950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!24.1531!white, shift={(0.1650, 0.5050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!22.4196!white, shift={(0.1650, 0.5150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!21.0106!white, shift={(0.1650, 0.5250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!19.9948!white, shift={(0.1650, 0.5350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!19.4340!white, shift={(0.1650, 0.5450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!19.3678!white, shift={(0.1650, 0.5550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!19.8011!white, shift={(0.1650, 0.5650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!20.7026!white, shift={(0.1650, 0.5750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!22.0148!white, shift={(0.1650, 0.5850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!23.6696!white, shift={(0.1650, 0.5950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!25.6005!white, shift={(0.1650, 0.6050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!27.7500!white, shift={(0.1650, 0.6150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!30.0713!white, shift={(0.1650, 0.6250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!32.5276!white, shift={(0.1650, 0.6350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!35.0906!white, shift={(0.1650, 0.6450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!37.7385!white, shift={(0.1650, 0.6550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!40.4546!white, shift={(0.1650, 0.6650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!42.5217!white, shift={(0.1650, 0.6750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!43.6337!white, shift={(0.1650, 0.6850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!44.9359!white, shift={(0.1650, 0.6950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!46.4125!white, shift={(0.1650, 0.7050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!48.0473!white, shift={(0.1650, 0.7150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!49.8247!white, shift={(0.1650, 0.7250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!51.7302!white, shift={(0.1650, 0.7350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!53.7499!white, shift={(0.1650, 0.7450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!55.8717!white, shift={(0.1650, 0.7550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!56.8173!white, shift={(0.1650, 0.7650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!57.5172!white, shift={(0.1650, 0.7750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!58.3763!white, shift={(0.1650, 0.7850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!59.3877!white, shift={(0.1650, 0.7950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!60.5437!white, shift={(0.1650, 0.8050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!61.8363!white, shift={(0.1650, 0.8150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!63.2571!white, shift={(0.1650, 0.8250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!64.7976!white, shift={(0.1650, 0.8350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!66.4495!white, shift={(0.1650, 0.8450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!68.2048!white, shift={(0.1650, 0.8550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!70.0556!white, shift={(0.1650, 0.8650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!71.9946!white, shift={(0.1650, 0.8750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!74.0148!white, shift={(0.1650, 0.8850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!76.1099!white, shift={(0.1650, 0.8950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!78.2737!white, shift={(0.1650, 0.9050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!80.5007!white, shift={(0.1650, 0.9150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!78.4770!white, shift={(0.1650, 0.9250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!75.3591!white, shift={(0.1650, 0.9350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!72.2419!white, shift={(0.1650, 0.9450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!69.1254!white, shift={(0.1650, 0.9550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!66.0099!white, shift={(0.1650, 0.9650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!62.8954!white, shift={(0.1650, 0.9750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!59.7820!white, shift={(0.1650, 0.9850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!56.6700!white, shift={(0.1650, 0.9950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!53.3313!white, shift={(0.1750, 0.0050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!50.2087!white, shift={(0.1750, 0.0150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!47.0865!white, shift={(0.1750, 0.0250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!43.9649!white, shift={(0.1750, 0.0350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!40.8438!white, shift={(0.1750, 0.0450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!37.7236!white, shift={(0.1750, 0.0550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!34.6044!white, shift={(0.1750, 0.0650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!31.4864!white, shift={(0.1750, 0.0750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!28.3702!white, shift={(0.1750, 0.0850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!25.2564!white, shift={(0.1750, 0.0950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!22.1460!white, shift={(0.1750, 0.1050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!19.0406!white, shift={(0.1750, 0.1150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!15.9431!white, shift={(0.1750, 0.1250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!12.8594!white, shift={(0.1750, 0.1350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!9.8024!white, shift={(0.1750, 0.1450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!6.8082!white, shift={(0.1750, 0.1550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!4.0196!white, shift={(0.1750, 0.1650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!2.3460!white, shift={(0.1750, 0.1750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!3.7936!white, shift={(0.1750, 0.1850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!6.5438!white, shift={(0.1750, 0.1950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!9.5284!white, shift={(0.1750, 0.2050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!12.5818!white, shift={(0.1750, 0.2150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!15.6638!white, shift={(0.1750, 0.2250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!18.7603!white, shift={(0.1750, 0.2350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!21.8652!white, shift={(0.1750, 0.2450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!24.9752!white, shift={(0.1750, 0.2550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!28.0888!white, shift={(0.1750, 0.2650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!31.2048!white, shift={(0.1750, 0.2750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!34.3226!white, shift={(0.1750, 0.2850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!37.4417!white, shift={(0.1750, 0.2950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!40.5619!white, shift={(0.1750, 0.3050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!43.6828!white, shift={(0.1750, 0.3150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!42.7305!white, shift={(0.1750, 0.3250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!40.2895!white, shift={(0.1750, 0.3350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!37.9492!white, shift={(0.1750, 0.3450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!35.7293!white, shift={(0.1750, 0.3550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!33.6535!white, shift={(0.1750, 0.3650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!31.7502!white, shift={(0.1750, 0.3750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!30.0523!white, shift={(0.1750, 0.3850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!28.5962!white, shift={(0.1750, 0.3950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!27.4205!white, shift={(0.1750, 0.4050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!26.5626!white, shift={(0.1750, 0.4150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!26.0537!white, shift={(0.1750, 0.4250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!25.9145!white, shift={(0.1750, 0.4350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!26.1509!white, shift={(0.1750, 0.4450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!26.7530!white, shift={(0.1750, 0.4550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!27.6968!white, shift={(0.1750, 0.4650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!28.8397!white, shift={(0.1750, 0.4750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!26.3129!white, shift={(0.1750, 0.4850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!23.9281!white, shift={(0.1750, 0.4950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!21.7319!white, shift={(0.1750, 0.5050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!19.7874!white, shift={(0.1750, 0.5150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!18.1755!white, shift={(0.1750, 0.5250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!16.9911!white, shift={(0.1750, 0.5350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!16.3275!white, shift={(0.1750, 0.5450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!16.2486!white, shift={(0.1750, 0.5550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!16.7628!white, shift={(0.1750, 0.5650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!17.8186!white, shift={(0.1750, 0.5750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!19.3276!white, shift={(0.1750, 0.5850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!21.1932!white, shift={(0.1750, 0.5950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!23.3300!white, shift={(0.1750, 0.6050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!25.6704!white, shift={(0.1750, 0.6150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!28.1636!white, shift={(0.1750, 0.6250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!30.7726!white, shift={(0.1750, 0.6350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!33.4702!white, shift={(0.1750, 0.6450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!36.2367!white, shift={(0.1750, 0.6550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!38.6016!white, shift={(0.1750, 0.6650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!39.5771!white, shift={(0.1750, 0.6750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!40.7694!white, shift={(0.1750, 0.6850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!42.1602!white, shift={(0.1750, 0.6950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!43.7306!white, shift={(0.1750, 0.7050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!45.4619!white, shift={(0.1750, 0.7150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!47.3366!white, shift={(0.1750, 0.7250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!49.3382!white, shift={(0.1750, 0.7350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!51.4520!white, shift={(0.1750, 0.7450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!53.1913!white, shift={(0.1750, 0.7550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!53.7568!white, shift={(0.1750, 0.7650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!54.4960!white, shift={(0.1750, 0.7750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!55.4020!white, shift={(0.1750, 0.7850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!56.4666!white, shift={(0.1750, 0.7950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!57.6813!white, shift={(0.1750, 0.8050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!59.0366!white, shift={(0.1750, 0.8150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!60.5231!white, shift={(0.1750, 0.8250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!62.1314!white, shift={(0.1750, 0.8350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!63.8524!white, shift={(0.1750, 0.8450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!65.6771!white, shift={(0.1750, 0.8550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!67.5971!white, shift={(0.1750, 0.8650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!69.6046!white, shift={(0.1750, 0.8750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!71.6923!white, shift={(0.1750, 0.8850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!73.8532!white, shift={(0.1750, 0.8950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!76.0813!white, shift={(0.1750, 0.9050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!78.3706!white, shift={(0.1750, 0.9150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!78.3213!white, shift={(0.1750, 0.9250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!75.1969!white, shift={(0.1750, 0.9350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!72.0727!white, shift={(0.1750, 0.9450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!68.9486!white, shift={(0.1750, 0.9550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!65.8247!white, shift={(0.1750, 0.9650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!62.7010!white, shift={(0.1750, 0.9750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!59.5775!white, shift={(0.1750, 0.9850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!56.4542!white, shift={(0.1750, 0.9950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!53.2856!white, shift={(0.1850, 0.0050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!50.1602!white, shift={(0.1850, 0.0150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!47.0348!white, shift={(0.1850, 0.0250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!43.9094!white, shift={(0.1850, 0.0350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!40.7842!white, shift={(0.1850, 0.0450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!37.6590!white, shift={(0.1850, 0.0550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!34.5339!white, shift={(0.1850, 0.0650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!31.4090!white, shift={(0.1850, 0.0750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!28.2843!white, shift={(0.1850, 0.0850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!25.1599!white, shift={(0.1850, 0.0950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!22.0358!white, shift={(0.1850, 0.1050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!18.9123!white, shift={(0.1850, 0.1150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!15.7897!white, shift={(0.1850, 0.1250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!12.6687!white, shift={(0.1850, 0.1350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!9.5509!white, shift={(0.1850, 0.1450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!6.4407!white, shift={(0.1850, 0.1550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!3.3598!white, shift={(0.1850, 0.1650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!0.7967!white, shift={(0.1850, 0.1750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!3.0859!white, shift={(0.1850, 0.1850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!6.1605!white, shift={(0.1850, 0.1950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!9.2694!white, shift={(0.1850, 0.2050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!12.3868!white, shift={(0.1850, 0.2150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!15.5076!white, shift={(0.1850, 0.2250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!18.6301!white, shift={(0.1850, 0.2350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!21.7535!white, shift={(0.1850, 0.2450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!24.8776!white, shift={(0.1850, 0.2550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!28.0020!white, shift={(0.1850, 0.2650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!31.1267!white, shift={(0.1850, 0.2750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!34.2516!white, shift={(0.1850, 0.2850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!37.3766!white, shift={(0.1850, 0.2950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!40.5018!white, shift={(0.1850, 0.3050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!43.6271!white, shift={(0.1850, 0.3150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!44.6951!white, shift={(0.1850, 0.3250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!42.3675!white, shift={(0.1850, 0.3350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!40.1485!white, shift={(0.1850, 0.3450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!38.0570!white, shift={(0.1850, 0.3550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!36.1153!white, shift={(0.1850, 0.3650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!34.3487!white, shift={(0.1850, 0.3750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!32.7856!white, shift={(0.1850, 0.3850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!31.4563!white, shift={(0.1850, 0.3950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!30.3915!white, shift={(0.1850, 0.4050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!29.6197!white, shift={(0.1850, 0.4150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!29.1643!white, shift={(0.1850, 0.4250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!29.0400!white, shift={(0.1850, 0.4350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!29.2512!white, shift={(0.1850, 0.4450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!29.7906!white, shift={(0.1850, 0.4550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!29.9846!white, shift={(0.1850, 0.4650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!27.2061!white, shift={(0.1850, 0.4750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!24.5115!white, shift={(0.1850, 0.4850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!21.9317!white, shift={(0.1850, 0.4950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!19.5121!white, shift={(0.1850, 0.5050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!17.3202!white, shift={(0.1850, 0.5150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!15.4530!white, shift={(0.1850, 0.5250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!14.0408!white, shift={(0.1850, 0.5350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!13.2300!white, shift={(0.1850, 0.5450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!13.1326!white, shift={(0.1850, 0.5550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!13.7636!white, shift={(0.1850, 0.5650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!15.0316!white, shift={(0.1850, 0.5750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!16.7930!white, shift={(0.1850, 0.5850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!18.9103!white, shift={(0.1850, 0.5950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!21.2776!white, shift={(0.1850, 0.6050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!23.8205!white, shift={(0.1850, 0.6150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!26.4884!white, shift={(0.1850, 0.6250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!29.2472!white, shift={(0.1850, 0.6350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!32.0733!white, shift={(0.1850, 0.6450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!34.8017!white, shift={(0.1850, 0.6550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!35.6072!white, shift={(0.1850, 0.6650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!36.6624!white, shift={(0.1850, 0.6750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!37.9464!white, shift={(0.1850, 0.6850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!39.4369!white, shift={(0.1850, 0.6950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!41.1115!white, shift={(0.1850, 0.7050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!42.9485!white, shift={(0.1850, 0.7150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!44.9282!white, shift={(0.1850, 0.7250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!47.0324!white, shift={(0.1850, 0.7350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!49.2452!white, shift={(0.1850, 0.7450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!50.1043!white, shift={(0.1850, 0.7550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!50.7042!white, shift={(0.1850, 0.7650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!51.4873!white, shift={(0.1850, 0.7750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!52.4453!white, shift={(0.1850, 0.7850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!53.5687!white, shift={(0.1850, 0.7950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!54.8476!white, shift={(0.1850, 0.8050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!56.2712!white, shift={(0.1850, 0.8150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!57.8288!white, shift={(0.1850, 0.8250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!59.5100!white, shift={(0.1850, 0.8350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!61.3046!white, shift={(0.1850, 0.8450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!63.2029!white, shift={(0.1850, 0.8550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!65.1959!white, shift={(0.1850, 0.8650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!67.2751!white, shift={(0.1850, 0.8750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!69.4328!white, shift={(0.1850, 0.8850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!71.6619!white, shift={(0.1850, 0.8950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!73.9560!white, shift={(0.1850, 0.9050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!76.3092!white, shift={(0.1850, 0.9150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!78.2902!white, shift={(0.1850, 0.9250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!75.1646!white, shift={(0.1850, 0.9350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!72.0389!white, shift={(0.1850, 0.9450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!68.9133!white, shift={(0.1850, 0.9550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!65.7877!white, shift={(0.1850, 0.9650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!62.6622!white, shift={(0.1850, 0.9750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!59.5366!white, shift={(0.1850, 0.9850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!56.4111!white, shift={(0.1850, 0.9950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!53.4231!white, shift={(0.1950, 0.0050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!50.3062!white, shift={(0.1950, 0.0150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!47.1905!white, shift={(0.1950, 0.0250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!44.0762!white, shift={(0.1950, 0.0350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!40.9637!white, shift={(0.1950, 0.0450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!37.8533!white, shift={(0.1950, 0.0550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!34.7457!white, shift={(0.1950, 0.0650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!31.6417!white, shift={(0.1950, 0.0750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!28.5425!white, shift={(0.1950, 0.0850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!25.4498!white, shift={(0.1950, 0.0950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!22.3662!white, shift={(0.1950, 0.1050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!19.2963!white, shift={(0.1950, 0.1150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!16.2477!white, shift={(0.1950, 0.1250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!13.2351!white, shift={(0.1950, 0.1350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!10.2903!white, shift={(0.1950, 0.1450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!7.4937!white, shift={(0.1950, 0.1550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!5.0951!white, shift={(0.1950, 0.1650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!3.9124!white, shift={(0.1950, 0.1750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!4.9188!white, shift={(0.1950, 0.1850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!7.2542!white, shift={(0.1950, 0.1950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!10.0297!white, shift={(0.1950, 0.2050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!12.9656!white, shift={(0.1950, 0.2150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!15.9737!white, shift={(0.1950, 0.2250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!19.0198!white, shift={(0.1950, 0.2350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!22.0882!white, shift={(0.1950, 0.2450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!25.1707!white, shift={(0.1950, 0.2550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!28.2628!white, shift={(0.1950, 0.2650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!31.3615!white, shift={(0.1950, 0.2750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!34.4651!white, shift={(0.1950, 0.2850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!37.5724!white, shift={(0.1950, 0.2950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!40.6825!white, shift={(0.1950, 0.3050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!43.7949!white, shift={(0.1950, 0.3150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!46.7862!white, shift={(0.1950, 0.3250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!44.5680!white, shift={(0.1950, 0.3350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!42.4641!white, shift={(0.1950, 0.3450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!40.4924!white, shift={(0.1950, 0.3550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!38.6732!white, shift={(0.1950, 0.3650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!37.0289!white, shift={(0.1950, 0.3750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!35.5837!white, shift={(0.1950, 0.3850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!34.3628!white, shift={(0.1950, 0.3950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!33.3908!white, shift={(0.1950, 0.4050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!32.6899!white, shift={(0.1950, 0.4150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!32.2778!white, shift={(0.1950, 0.4250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!32.1655!white, shift={(0.1950, 0.4350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!32.3563!white, shift={(0.1950, 0.4450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!31.7096!white, shift={(0.1950, 0.4550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!28.7587!white, shift={(0.1950, 0.4650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!25.8488!white, shift={(0.1950, 0.4750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!22.9957!white, shift={(0.1950, 0.4850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!20.2234!white, shift={(0.1950, 0.4950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!17.5702!white, shift={(0.1950, 0.5050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!15.0989!white, shift={(0.1950, 0.5150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!12.9145!white, shift={(0.1950, 0.5250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!11.1862!white, shift={(0.1950, 0.5350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!10.1499!white, shift={(0.1950, 0.5450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!10.0226!white, shift={(0.1950, 0.5550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!10.8362!white, shift={(0.1950, 0.5650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!12.4071!white, shift={(0.1950, 0.5750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!14.4911!white, shift={(0.1950, 0.5850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!16.8993!white, shift={(0.1950, 0.5950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!19.5122!white, shift={(0.1950, 0.6050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!22.2577!white, shift={(0.1950, 0.6150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!25.0923!white, shift={(0.1950, 0.6250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!27.9890!white, shift={(0.1950, 0.6350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!30.9303!white, shift={(0.1950, 0.6450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!31.7567!white, shift={(0.1950, 0.6550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!32.6375!white, shift={(0.1950, 0.6650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!33.7855!white, shift={(0.1950, 0.6750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!35.1747!white, shift={(0.1950, 0.6850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!36.7777!white, shift={(0.1950, 0.6950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!38.5679!white, shift={(0.1950, 0.7050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!40.5204!white, shift={(0.1950, 0.7150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!42.6130!white, shift={(0.1950, 0.7250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!44.8260!white, shift={(0.1950, 0.7350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!46.5851!white, shift={(0.1950, 0.7450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!47.0224!white, shift={(0.1950, 0.7550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!47.6612!white, shift={(0.1950, 0.7650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!48.4934!white, shift={(0.1950, 0.7750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!49.5094!white, shift={(0.1950, 0.7850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!50.6979!white, shift={(0.1950, 0.7950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!52.0474!white, shift={(0.1950, 0.8050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!53.5454!white, shift={(0.1950, 0.8150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!55.1801!white, shift={(0.1950, 0.8250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!56.9396!white, shift={(0.1950, 0.8350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!58.8126!white, shift={(0.1950, 0.8450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!60.7888!white, shift={(0.1950, 0.8550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!62.8583!white, shift={(0.1950, 0.8650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!65.0123!white, shift={(0.1950, 0.8750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!67.2427!white, shift={(0.1950, 0.8850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!69.5421!white, shift={(0.1950, 0.8950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!71.9038!white, shift={(0.1950, 0.9050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!74.3220!white, shift={(0.1950, 0.9150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!76.7913!white, shift={(0.1950, 0.9250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!75.2621!white, shift={(0.1950, 0.9350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!72.1407!white, shift={(0.1950, 0.9450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!69.0197!white, shift={(0.1950, 0.9550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!65.8992!white, shift={(0.1950, 0.9650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!62.7791!white, shift={(0.1950, 0.9750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!59.6597!white, shift={(0.1950, 0.9850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!56.5410!white, shift={(0.1950, 0.9950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!53.7424!white, shift={(0.2050, 0.0050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!50.6451!white, shift={(0.2050, 0.0150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!47.5516!white, shift={(0.2050, 0.0250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!44.4626!white, shift={(0.2050, 0.0350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!41.3792!white, shift={(0.2050, 0.0450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!38.3026!white, shift={(0.2050, 0.0550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!35.2346!white, shift={(0.2050, 0.0650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!32.1778!white, shift={(0.2050, 0.0750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!29.1357!white, shift={(0.2050, 0.0850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!26.1133!white, shift={(0.2050, 0.0950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!23.1184!white, shift={(0.2050, 0.1050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!20.1633!white, shift={(0.2050, 0.1150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!17.2685!white, shift={(0.2050, 0.1250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!14.4700!white, shift={(0.2050, 0.1350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!11.8366!white, shift={(0.2050, 0.1450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!9.5062!white, shift={(0.2050, 0.1550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!7.7572!white, shift={(0.2050, 0.1650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!7.0371!white, shift={(0.2050, 0.1750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!7.6425!white, shift={(0.2050, 0.1850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!9.3186!white, shift={(0.2050, 0.1950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!11.6107!white, shift={(0.2050, 0.2050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!14.2239!white, shift={(0.2050, 0.2150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!17.0109!white, shift={(0.2050, 0.2250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!19.8989!white, shift={(0.2050, 0.2350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!22.8496!white, shift={(0.2050, 0.2450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!25.8414!white, shift={(0.2050, 0.2550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!28.8617!white, shift={(0.2050, 0.2650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!31.9023!white, shift={(0.2050, 0.2750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!34.9579!white, shift={(0.2050, 0.2850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!38.0250!white, shift={(0.2050, 0.2950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!41.1009!white, shift={(0.2050, 0.3050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!44.1838!white, shift={(0.2050, 0.3150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!47.2723!white, shift={(0.2050, 0.3250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!46.8737!white, shift={(0.2050, 0.3350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!44.8781!white, shift={(0.2050, 0.3450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!43.0172!white, shift={(0.2050, 0.3550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!41.3093!white, shift={(0.2050, 0.3650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!39.7741!white, shift={(0.2050, 0.3750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!38.4322!white, shift={(0.2050, 0.3850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!37.3047!white, shift={(0.2050, 0.3950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!36.4113!white, shift={(0.2050, 0.4050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!35.7697!white, shift={(0.2050, 0.4150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!35.3934!white, shift={(0.2050, 0.4250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!35.2911!white, shift={(0.2050, 0.4350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!33.9266!white, shift={(0.2050, 0.4450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!30.8712!white, shift={(0.2050, 0.4550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!27.8315!white, shift={(0.2050, 0.4650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!24.8131!white, shift={(0.2050, 0.4750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!21.8250!white, shift={(0.2050, 0.4850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!18.8816!white, shift={(0.2050, 0.4950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!16.0075!white, shift={(0.2050, 0.5050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!13.2478!white, shift={(0.2050, 0.5150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!10.6917!white, shift={(0.2050, 0.5250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!8.5241!white, shift={(0.2050, 0.5350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!7.1098!white, shift={(0.2050, 0.5450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!6.9268!white, shift={(0.2050, 0.5550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!8.0593!white, shift={(0.2050, 0.5650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!10.0730!white, shift={(0.2050, 0.5750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!12.5507!white, shift={(0.2050, 0.5850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!15.2681!white, shift={(0.2050, 0.5950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!18.1178!white, shift={(0.2050, 0.6050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!21.0459!white, shift={(0.2050, 0.6150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!24.0240!white, shift={(0.2050, 0.6250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!27.0354!white, shift={(0.2050, 0.6350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!28.0746!white, shift={(0.2050, 0.6450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!28.7290!white, shift={(0.2050, 0.6550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!29.6997!white, shift={(0.2050, 0.6650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!30.9569!white, shift={(0.2050, 0.6750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!32.4674!white, shift={(0.2050, 0.6850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!34.1975!white, shift={(0.2050, 0.6950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!36.1158!white, shift={(0.2050, 0.7050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!38.1939!white, shift={(0.2050, 0.7150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!40.4072!white, shift={(0.2050, 0.7250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!42.7346!white, shift={(0.2050, 0.7350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!43.4785!white, shift={(0.2050, 0.7450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!43.9468!white, shift={(0.2050, 0.7550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!44.6296!white, shift={(0.2050, 0.7650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!45.5173!white, shift={(0.2050, 0.7750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!46.5982!white, shift={(0.2050, 0.7850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!47.8591!white, shift={(0.2050, 0.7950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!49.2863!white, shift={(0.2050, 0.8050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!50.8658!white, shift={(0.2050, 0.8150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!52.5838!white, shift={(0.2050, 0.8250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!54.4272!white, shift={(0.2050, 0.8350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!56.3838!white, shift={(0.2050, 0.8450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!58.4422!white, shift={(0.2050, 0.8550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!60.5919!white, shift={(0.2050, 0.8650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!62.8237!white, shift={(0.2050, 0.8750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!65.1290!white, shift={(0.2050, 0.8850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!67.5004!white, shift={(0.2050, 0.8950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!69.9312!white, shift={(0.2050, 0.9050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!72.4153!white, shift={(0.2050, 0.9150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!74.9474!white, shift={(0.2050, 0.9250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!75.4891!white, shift={(0.2050, 0.9350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!72.3774!white, shift={(0.2050, 0.9450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!69.2671!white, shift={(0.2050, 0.9550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!66.1582!white, shift={(0.2050, 0.9650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!63.0510!white, shift={(0.2050, 0.9750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!59.9458!white, shift={(0.2050, 0.9850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!56.8428!white, shift={(0.2050, 0.9950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!54.2402!white, shift={(0.2150, 0.0050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!51.1731!white, shift={(0.2150, 0.0150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!48.1135!white, shift={(0.2150, 0.0250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!45.0631!white, shift={(0.2150, 0.0350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!42.0237!white, shift={(0.2150, 0.0450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!38.9980!white, shift={(0.2150, 0.0550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!35.9893!white, shift={(0.2150, 0.0650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!33.0025!white, shift={(0.2150, 0.0750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!30.0440!white, shift={(0.2150, 0.0850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!27.1230!white, shift={(0.2150, 0.0950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!24.2532!white, shift={(0.2150, 0.1050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!21.4549!white, shift={(0.2150, 0.1150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!18.7605!white, shift={(0.2150, 0.1250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!16.2215!white, shift={(0.2150, 0.1350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!13.9233!white, shift={(0.2150, 0.1450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!12.0051!white, shift={(0.2150, 0.1550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!10.6737!white, shift={(0.2150, 0.1650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!10.1624!white, shift={(0.2150, 0.1750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!10.5907!white, shift={(0.2150, 0.1850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!11.8571!white, shift={(0.2150, 0.1950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!13.7318!white, shift={(0.2150, 0.2050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!16.0023!white, shift={(0.2150, 0.2150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!18.5237!white, shift={(0.2150, 0.2250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!21.2066!white, shift={(0.2150, 0.2350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!23.9970!white, shift={(0.2150, 0.2450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!26.8614!white, shift={(0.2150, 0.2550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!29.7784!white, shift={(0.2150, 0.2650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!32.7339!white, shift={(0.2150, 0.2750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!35.7185!white, shift={(0.2150, 0.2850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!38.7254!white, shift={(0.2150, 0.2950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!41.7497!white, shift={(0.2150, 0.3050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!44.7880!white, shift={(0.2150, 0.3150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!47.8375!white, shift={(0.2150, 0.3250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!49.2699!white, shift={(0.2150, 0.3350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!47.3753!white, shift={(0.2150, 0.3450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!45.6165!white, shift={(0.2150, 0.3550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!44.0095!white, shift={(0.2150, 0.3650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!42.5718!white, shift={(0.2150, 0.3750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!41.3209!white, shift={(0.2150, 0.3850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!40.2743!white, shift={(0.2150, 0.3950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!39.4483!white, shift={(0.2150, 0.4050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!38.8568!white, shift={(0.2150, 0.4150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!38.5107!white, shift={(0.2150, 0.4250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!36.5459!white, shift={(0.2150, 0.4350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!33.4377!white, shift={(0.2150, 0.4450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!30.3332!white, shift={(0.2150, 0.4550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!27.2334!white, shift={(0.2150, 0.4650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!24.1404!white, shift={(0.2150, 0.4750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!21.0571!white, shift={(0.2150, 0.4850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!17.9885!white, shift={(0.2150, 0.4950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!14.9435!white, shift={(0.2150, 0.5050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!11.9405!white, shift={(0.2150, 0.5150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!9.0212!white, shift={(0.2150, 0.5250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!6.3032!white, shift={(0.2150, 0.5350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!4.1976!white, shift={(0.2150, 0.5450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!3.8795!white, shift={(0.2150, 0.5550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!5.6588!white, shift={(0.2150, 0.5650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!8.2786!white, shift={(0.2150, 0.5750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!11.1620!white, shift={(0.2150, 0.5850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!14.1487!white, shift={(0.2150, 0.5950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!17.1850!white, shift={(0.2150, 0.6050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!20.2485!white, shift={(0.2150, 0.6150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!23.3286!white, shift={(0.2150, 0.6250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!24.6366!white, shift={(0.2150, 0.6350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!24.9919!white, shift={(0.2150, 0.6450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!25.7249!white, shift={(0.2150, 0.6550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!26.8046!white, shift={(0.2150, 0.6650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!28.1912!white, shift={(0.2150, 0.6750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!29.8420!white, shift={(0.2150, 0.6850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!31.7157!white, shift={(0.2150, 0.6950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!33.7752!white, shift={(0.2150, 0.7050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!35.9887!white, shift={(0.2150, 0.7150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!38.3295!white, shift={(0.2150, 0.7250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!40.1091!white, shift={(0.2150, 0.7350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!40.3749!white, shift={(0.2150, 0.7450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!40.8788!white, shift={(0.2150, 0.7550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!41.6120!white, shift={(0.2150, 0.7650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!42.5626!white, shift={(0.2150, 0.7750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!43.7166!white, shift={(0.2150, 0.7850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!45.0583!white, shift={(0.2150, 0.7950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!46.5714!white, shift={(0.2150, 0.8050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!48.2398!white, shift={(0.2150, 0.8150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!50.0481!white, shift={(0.2150, 0.8250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!51.9815!white, shift={(0.2150, 0.8350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!54.0267!white, shift={(0.2150, 0.8450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!56.1715!white, shift={(0.2150, 0.8550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!58.4049!white, shift={(0.2150, 0.8650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!60.7171!white, shift={(0.2150, 0.8750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!63.0995!white, shift={(0.2150, 0.8850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!65.5444!white, shift={(0.2150, 0.8950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!68.0450!white, shift={(0.2150, 0.9050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!70.5955!white, shift={(0.2150, 0.9150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!73.1906!white, shift={(0.2150, 0.9250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!75.8258!white, shift={(0.2150, 0.9350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!72.7478!white, shift={(0.2150, 0.9450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!69.6541!white, shift={(0.2150, 0.9550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!66.5633!white, shift={(0.2150, 0.9650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!63.4759!white, shift={(0.2150, 0.9750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!60.3925!white, shift={(0.2150, 0.9850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!57.3136!white, shift={(0.2150, 0.9950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!54.9117!white, shift={(0.2250, 0.0050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!51.8843!white, shift={(0.2250, 0.0150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!48.8693!white, shift={(0.2250, 0.0250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!45.8691!white, shift={(0.2250, 0.0350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!42.8869!white, shift={(0.2250, 0.0450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!39.9266!white, shift={(0.2250, 0.0550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!36.9936!white, shift={(0.2250, 0.0650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!34.0949!white, shift={(0.2250, 0.0750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!31.2400!white, shift={(0.2250, 0.0850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!28.4421!white, shift={(0.2250, 0.0950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!25.7199!white, shift={(0.2250, 0.1050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!23.1000!white, shift={(0.2250, 0.1150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!20.6216!white, shift={(0.2250, 0.1250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!18.3421!white, shift={(0.2250, 0.1350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!16.3449!white, shift={(0.2250, 0.1450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!14.7451!white, shift={(0.2250, 0.1550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!13.6830!white, shift={(0.2250, 0.1650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!13.2880!white, shift={(0.2250, 0.1750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!13.6183!white, shift={(0.2250, 0.1850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!14.6249!white, shift={(0.2250, 0.1950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!16.1820!white, shift={(0.2250, 0.2050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!18.1486!white, shift={(0.2250, 0.2150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!20.4064!white, shift={(0.2250, 0.2250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!22.8696!white, shift={(0.2250, 0.2350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!25.4785!white, shift={(0.2250, 0.2450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!28.1927!white, shift={(0.2250, 0.2550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!30.9846!white, shift={(0.2250, 0.2650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!33.8350!white, shift={(0.2250, 0.2750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!36.7302!white, shift={(0.2250, 0.2850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!39.6604!white, shift={(0.2250, 0.2950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!42.6185!white, shift={(0.2250, 0.3050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!45.5989!white, shift={(0.2250, 0.3150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!48.5976!white, shift={(0.2250, 0.3250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!51.6113!white, shift={(0.2250, 0.3350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!49.9434!white, shift={(0.2250, 0.3450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!48.2782!white, shift={(0.2250, 0.3550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!46.7628!white, shift={(0.2250, 0.3650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!45.4124!white, shift={(0.2250, 0.3750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!44.2419!white, shift={(0.2250, 0.3850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!43.2660!white, shift={(0.2250, 0.3950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!42.4981!white, shift={(0.2250, 0.4050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!41.9497!white, shift={(0.2250, 0.4150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!39.4877!white, shift={(0.2250, 0.4250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!36.3623!white, shift={(0.2250, 0.4350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!33.2369!white, shift={(0.2250, 0.4450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!30.1117!white, shift={(0.2250, 0.4550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!26.9865!white, shift={(0.2250, 0.4650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!23.8615!white, shift={(0.2250, 0.4750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!20.7368!white, shift={(0.2250, 0.4850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!17.6124!white, shift={(0.2250, 0.4950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!14.4886!white, shift={(0.2250, 0.5050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!11.3660!white, shift={(0.2250, 0.5150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!8.2458!white, shift={(0.2250, 0.5250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!5.1324!white, shift={(0.2250, 0.5350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!2.0570!white, shift={(0.2250, 0.5450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!1.2891!white, shift={(0.2250, 0.5550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!4.3167!white, shift={(0.2250, 0.5650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!7.4261!white, shift={(0.2250, 0.5750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!10.5452!white, shift={(0.2250, 0.5850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!13.6674!white, shift={(0.2250, 0.5950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!16.7909!white, shift={(0.2250, 0.6050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!19.9152!white, shift={(0.2250, 0.6150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!21.5597!white, shift={(0.2250, 0.6250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!21.5155!white, shift={(0.2250, 0.6350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!21.9214!white, shift={(0.2250, 0.6450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!22.7535!white, shift={(0.2250, 0.6550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!23.9675!white, shift={(0.2250, 0.6650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!25.5088!white, shift={(0.2250, 0.6750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!27.3221!white, shift={(0.2250, 0.6850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!29.3571!white, shift={(0.2250, 0.6950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!31.5708!white, shift={(0.2250, 0.7050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!33.9285!white, shift={(0.2250, 0.7150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!36.4020!white, shift={(0.2250, 0.7250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!36.9869!white, shift={(0.2250, 0.7350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!37.2751!white, shift={(0.2250, 0.7450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!37.8202!white, shift={(0.2250, 0.7550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!38.6115!white, shift={(0.2250, 0.7650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!39.6342!white, shift={(0.2250, 0.7750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!40.8710!white, shift={(0.2250, 0.7850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!42.3030!white, shift={(0.2250, 0.7950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!43.9111!white, shift={(0.2250, 0.8050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!45.6768!white, shift={(0.2250, 0.8150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!47.5826!white, shift={(0.2250, 0.8250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!49.6122!white, shift={(0.2250, 0.8350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!51.7512!white, shift={(0.2250, 0.8450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!53.9864!white, shift={(0.2250, 0.8550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!56.3066!white, shift={(0.2250, 0.8650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!58.7015!white, shift={(0.2250, 0.8750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!61.1624!white, shift={(0.2250, 0.8850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!63.6817!white, shift={(0.2250, 0.8950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!66.2527!white, shift={(0.2250, 0.9050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!68.8696!white, shift={(0.2250, 0.9150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!71.5273!white, shift={(0.2250, 0.9250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!74.2216!white, shift={(0.2250, 0.9350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!73.2499!white, shift={(0.2250, 0.9450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!70.1782!white, shift={(0.2250, 0.9550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!67.1116!white, shift={(0.2250, 0.9650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!64.0506!white, shift={(0.2250, 0.9750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!60.9963!white, shift={(0.2250, 0.9850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!57.9495!white, shift={(0.2250, 0.9950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!55.7506!white, shift={(0.2350, 0.0050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!52.7714!white, shift={(0.2350, 0.0150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!49.8101!white, shift={(0.2350, 0.0250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!46.8702!white, shift={(0.2350, 0.0350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!43.9559!white, shift={(0.2350, 0.0450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!41.0728!white, shift={(0.2350, 0.0550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!38.2278!white, shift={(0.2350, 0.0650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!35.4302!white, shift={(0.2350, 0.0750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!32.6921!white, shift={(0.2350, 0.0850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!30.0298!white, shift={(0.2350, 0.0950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!27.4654!white, shift={(0.2350, 0.1050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!25.0289!white, shift={(0.2350, 0.1150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!22.7615!white, shift={(0.2350, 0.1250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!20.7188!white, shift={(0.2350, 0.1350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!18.9735!white, shift={(0.2350, 0.1450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!17.6141!white, shift={(0.2350, 0.1550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!16.7350!white, shift={(0.2350, 0.1650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!16.4137!white, shift={(0.2350, 0.1750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!16.6822!white, shift={(0.2350, 0.1850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!17.5136!white, shift={(0.2350, 0.1950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!18.8334!white, shift={(0.2350, 0.2050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!20.5477!white, shift={(0.2350, 0.2150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!22.5668!white, shift={(0.2350, 0.2250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!24.8164!white, shift={(0.2350, 0.2350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!27.2395!white, shift={(0.2350, 0.2450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!29.7937!white, shift={(0.2350, 0.2550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!32.4482!white, shift={(0.2350, 0.2650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!35.1802!white, shift={(0.2350, 0.2750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!37.9730!white, shift={(0.2350, 0.2850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!40.8141!white, shift={(0.2350, 0.2950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!43.6941!white, shift={(0.2350, 0.3050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!46.6057!white, shift={(0.2350, 0.3150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!49.5435!white, shift={(0.2350, 0.3250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!51.8055!white, shift={(0.2350, 0.3350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!52.5720!white, shift={(0.2350, 0.3450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!50.9926!white, shift={(0.2350, 0.3550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!49.5603!white, shift={(0.2350, 0.3650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!48.2882!white, shift={(0.2350, 0.3750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!47.1891!white, shift={(0.2350, 0.3850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!46.2754!white, shift={(0.2350, 0.3950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!45.5582!white, shift={(0.2350, 0.4050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!42.6854!white, shift={(0.2350, 0.4150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!39.5656!white, shift={(0.2350, 0.4250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!36.4468!white, shift={(0.2350, 0.4350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!33.3294!white, shift={(0.2350, 0.4450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!30.2136!white, shift={(0.2350, 0.4550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!27.1003!white, shift={(0.2350, 0.4650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!23.9901!white, shift={(0.2350, 0.4750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!20.8846!white, shift={(0.2350, 0.4850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!17.7862!white, shift={(0.2350, 0.4950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!14.6994!white, shift={(0.2350, 0.5050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!11.6335!white, shift={(0.2350, 0.5150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!8.6108!white, shift={(0.2350, 0.5250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!5.7004!white, shift={(0.2350, 0.5350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!3.2224!white, shift={(0.2350, 0.5450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!2.7954!white, shift={(0.2350, 0.5550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!4.9786!white, shift={(0.2350, 0.5650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!7.8294!white, shift={(0.2350, 0.5750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!10.8330!white, shift={(0.2350, 0.5850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!13.8907!white, shift={(0.2350, 0.5950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!16.9731!white, shift={(0.2350, 0.6050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!19.0201!white, shift={(0.2350, 0.6150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!18.4477!white, shift={(0.2350, 0.6250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!18.3959!white, shift={(0.2350, 0.6350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!18.8691!white, shift={(0.2350, 0.6450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!19.8297!white, shift={(0.2350, 0.6550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!21.2117!white, shift={(0.2350, 0.6650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!22.9389!white, shift={(0.2350, 0.6750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!24.9397!white, shift={(0.2350, 0.6850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!27.1538!white, shift={(0.2350, 0.6950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!29.5332!white, shift={(0.2350, 0.7050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!32.0412!white, shift={(0.2350, 0.7150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!33.8380!white, shift={(0.2350, 0.7250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!33.8654!white, shift={(0.2350, 0.7350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!34.1799!white, shift={(0.2350, 0.7450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!34.7736!white, shift={(0.2350, 0.7550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!35.6327!white, shift={(0.2350, 0.7650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!36.7384!white, shift={(0.2350, 0.7750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!38.0693!white, shift={(0.2350, 0.7850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!39.6027!white, shift={(0.2350, 0.7950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!41.3161!white, shift={(0.2350, 0.8050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!43.1881!white, shift={(0.2350, 0.8150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!45.1989!white, shift={(0.2350, 0.8250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!47.3308!white, shift={(0.2350, 0.8350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!49.5683!white, shift={(0.2350, 0.8450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!51.8977!white, shift={(0.2350, 0.8550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!54.3071!white, shift={(0.2350, 0.8650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!56.7864!white, shift={(0.2350, 0.8750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!59.3269!white, shift={(0.2350, 0.8850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!61.9209!white, shift={(0.2350, 0.8950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!64.5620!white, shift={(0.2350, 0.9050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!67.2447!white, shift={(0.2350, 0.9150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!69.9642!white, shift={(0.2350, 0.9250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!72.7164!white, shift={(0.2350, 0.9350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!73.0346!white, shift={(0.2350, 0.9450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!70.8366!white, shift={(0.2350, 0.9550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!67.7997!white, shift={(0.2350, 0.9650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!64.7713!white, shift={(0.2350, 0.9750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!61.7526!white, shift={(0.2350, 0.9850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!58.7451!white, shift={(0.2350, 0.9950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!56.7495!white, shift={(0.2450, 0.0050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!53.8256!white, shift={(0.2450, 0.0150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!50.9257!white, shift={(0.2450, 0.0250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!48.0540!white, shift={(0.2450, 0.0350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!45.2162!white, shift={(0.2450, 0.0450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!42.4188!white, shift={(0.2450, 0.0550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!39.6705!white, shift={(0.2450, 0.0650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!36.9821!white, shift={(0.2450, 0.0750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!34.3679!white, shift={(0.2450, 0.0850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!31.8460!white, shift={(0.2450, 0.0950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!29.4402!white, shift={(0.2450, 0.1050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!27.1814!white, shift={(0.2450, 0.1150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!25.1091!white, shift={(0.2450, 0.1250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!23.2733!white, shift={(0.2450, 0.1350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!21.7341!white, shift={(0.2450, 0.1450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!20.5581!white, shift={(0.2450, 0.1550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!19.8101!white, shift={(0.2450, 0.1650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!19.5394!white, shift={(0.2450, 0.1750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!19.7655!white, shift={(0.2450, 0.1850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!20.4720!white, shift={(0.2450, 0.1950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!21.6119!white, shift={(0.2450, 0.2050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!23.1211!white, shift={(0.2450, 0.2150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!24.9327!white, shift={(0.2450, 0.2250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!26.9858!white, shift={(0.2450, 0.2350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!29.2296!white, shift={(0.2450, 0.2450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!31.6235!white, shift={(0.2450, 0.2550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!34.1360!white, shift={(0.2450, 0.2650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!36.7427!white, shift={(0.2450, 0.2750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!39.4249!white, shift={(0.2450, 0.2850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!42.0457!white, shift={(0.2450, 0.2950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!43.6809!white, shift={(0.2450, 0.3050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!45.4725!white, shift={(0.2450, 0.3150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!47.4027!white, shift={(0.2450, 0.3250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!49.4552!white, shift={(0.2450, 0.3350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!51.6156!white, shift={(0.2450, 0.3450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!53.7518!white, shift={(0.2450, 0.3550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!52.3950!white, shift={(0.2450, 0.3650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!51.1933!white, shift={(0.2450, 0.3750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!50.1579!white, shift={(0.2450, 0.3850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!49.1891!white, shift={(0.2450, 0.3950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!46.0856!white, shift={(0.2450, 0.4050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!42.9853!white, shift={(0.2450, 0.4150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!39.8890!white, shift={(0.2450, 0.4250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!36.7976!white, shift={(0.2450, 0.4350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!33.7126!white, shift={(0.2450, 0.4450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!30.6359!white, shift={(0.2450, 0.4550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!27.5702!white, shift={(0.2450, 0.4650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!24.5198!white, shift={(0.2450, 0.4750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!21.4909!white, shift={(0.2450, 0.4850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!18.4944!white, shift={(0.2450, 0.4950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!15.5489!white, shift={(0.2450, 0.5050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!12.6899!white, shift={(0.2450, 0.5150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!9.9920!white, shift={(0.2450, 0.5250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!7.6281!white, shift={(0.2450, 0.5350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!6.0065!white, shift={(0.2450, 0.5450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!5.7887!white, shift={(0.2450, 0.5550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!7.1050!white, shift={(0.2450, 0.5650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!9.3271!white, shift={(0.2450, 0.5750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!11.9603!white, shift={(0.2450, 0.5850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!14.7866!white, shift={(0.2450, 0.5950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!17.2566!white, shift={(0.2450, 0.6050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!16.0250!white, shift={(0.2450, 0.6150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!15.3412!white, shift={(0.2450, 0.6250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!15.2789!white, shift={(0.2450, 0.6350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!15.8455!white, shift={(0.2450, 0.6450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!16.9780!white, shift={(0.2450, 0.6550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!18.5734!white, shift={(0.2450, 0.6650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!20.5238!white, shift={(0.2450, 0.6750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!22.7382!white, shift={(0.2450, 0.6850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!25.1469!white, shift={(0.2450, 0.6950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!27.6993!white, shift={(0.2450, 0.7050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!30.3590!white, shift={(0.2450, 0.7150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!30.7146!white, shift={(0.2450, 0.7250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!30.7448!white, shift={(0.2450, 0.7350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!31.0909!white, shift={(0.2450, 0.7450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!31.7424!white, shift={(0.2450, 0.7550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!32.6812!white, shift={(0.2450, 0.7650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!33.8834!white, shift={(0.2450, 0.7750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!35.3221!white, shift={(0.2450, 0.7850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!36.9696!white, shift={(0.2450, 0.7950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!38.7995!white, shift={(0.2450, 0.8050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!40.7871!white, shift={(0.2450, 0.8150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!42.9105!white, shift={(0.2450, 0.8250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!45.1507!white, shift={(0.2450, 0.8350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!47.4910!white, shift={(0.2450, 0.8450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!49.9174!white, shift={(0.2450, 0.8550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!52.4180!white, shift={(0.2450, 0.8650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!54.9825!white, shift={(0.2450, 0.8750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!57.6025!white, shift={(0.2450, 0.8850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!60.2708!white, shift={(0.2450, 0.8950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!62.9812!white, shift={(0.2450, 0.9050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!65.7285!white, shift={(0.2450, 0.9150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!68.5082!white, shift={(0.2450, 0.9250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!71.3166!white, shift={(0.2450, 0.9350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!70.3279!white, shift={(0.2450, 0.9450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!68.7873!white, shift={(0.2450, 0.9550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!67.3566!white, shift={(0.2450, 0.9650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!65.6331!white, shift={(0.2450, 0.9750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!62.6559!white, shift={(0.2450, 0.9850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!59.6939!white, shift={(0.2450, 0.9950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!57.9002!white, shift={(0.2550, 0.0050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!55.0374!white, shift={(0.2550, 0.0150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!52.2048!white, shift={(0.2550, 0.0250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!49.4076!white, shift={(0.2550, 0.0350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!46.6521!white, shift={(0.2550, 0.0450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!43.9462!white, shift={(0.2550, 0.0550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!41.2997!white, shift={(0.2550, 0.0650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!38.7247!white, shift={(0.2550, 0.0750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!36.2364!white, shift={(0.2550, 0.0850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!33.8539!white, shift={(0.2550, 0.0950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!31.6014!white, shift={(0.2550, 0.1050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!29.5084!white, shift={(0.2550, 0.1150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!27.6113!white, shift={(0.2550, 0.1250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!25.9532!white, shift={(0.2550, 0.1350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!24.5823!white, shift={(0.2550, 0.1450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!23.5490!white, shift={(0.2550, 0.1550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!22.8989!white, shift={(0.2550, 0.1650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!22.6651!white, shift={(0.2550, 0.1750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!22.8603!white, shift={(0.2550, 0.1850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!23.4739!white, shift={(0.2550, 0.1950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!24.4744!white, shift={(0.2550, 0.2050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!25.8168!white, shift={(0.2550, 0.2150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!27.4510!white, shift={(0.2550, 0.2250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!29.3284!white, shift={(0.2550, 0.2350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!31.4052!white, shift={(0.2550, 0.2450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!33.6447!white, shift={(0.2550, 0.2550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!35.3000!white, shift={(0.2550, 0.2650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!36.4369!white, shift={(0.2550, 0.2750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!37.7988!white, shift={(0.2550, 0.2850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!39.3623!white, shift={(0.2550, 0.2950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!41.1044!white, shift={(0.2550, 0.3050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!43.0035!white, shift={(0.2550, 0.3150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!45.0396!white, shift={(0.2550, 0.3250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!47.1950!white, shift={(0.2550, 0.3350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!49.4542!white, shift={(0.2550, 0.3450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!51.8035!white, shift={(0.2550, 0.3550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!54.2313!white, shift={(0.2550, 0.3650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!54.1230!white, shift={(0.2550, 0.3750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!52.7260!white, shift={(0.2550, 0.3850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!49.6468!white, shift={(0.2550, 0.3950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!46.5738!white, shift={(0.2550, 0.4050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!43.5083!white, shift={(0.2550, 0.4150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!40.4520!white, shift={(0.2550, 0.4250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!37.4072!white, shift={(0.2550, 0.4350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!34.3770!white, shift={(0.2550, 0.4450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!31.3655!white, shift={(0.2550, 0.4550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!28.3787!white, shift={(0.2550, 0.4650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!25.4254!white, shift={(0.2550, 0.4750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!22.5188!white, shift={(0.2550, 0.4850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!19.6794!white, shift={(0.2550, 0.4950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!16.9412!white, shift={(0.2550, 0.5050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!14.3620!white, shift={(0.2550, 0.5150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!12.0447!white, shift={(0.2550, 0.5250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!10.1697!white, shift={(0.2550, 0.5350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!9.0174!white, shift={(0.2550, 0.5450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!8.8738!white, shift={(0.2550, 0.5550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!9.7834!white, shift={(0.2550, 0.5650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!11.4991!white, shift={(0.2550, 0.5750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!13.7217!white, shift={(0.2550, 0.5850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!16.2444!white, shift={(0.2550, 0.5950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!14.5729!white, shift={(0.2550, 0.6050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!13.0912!white, shift={(0.2550, 0.6150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!12.2446!white, shift={(0.2550, 0.6250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!12.1664!white, shift={(0.2550, 0.6350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!12.8707!white, shift={(0.2550, 0.6450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!14.2419!white, shift={(0.2550, 0.6550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!16.1105!white, shift={(0.2550, 0.6650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!18.3250!white, shift={(0.2550, 0.6750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!20.7751!white, shift={(0.2550, 0.6850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!23.3868!white, shift={(0.2550, 0.6950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!26.1118!white, shift={(0.2550, 0.7050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!27.9104!white, shift={(0.2550, 0.7150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!27.5918!white, shift={(0.2550, 0.7250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!27.6254!white, shift={(0.2550, 0.7350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!28.0100!white, shift={(0.2550, 0.7450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!28.7315!white, shift={(0.2550, 0.7550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!29.7654!white, shift={(0.2550, 0.7650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!31.0806!white, shift={(0.2550, 0.7750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!32.6430!white, shift={(0.2550, 0.7850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!34.4191!white, shift={(0.2550, 0.7950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!36.3774!white, shift={(0.2550, 0.8050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!38.4903!white, shift={(0.2550, 0.8150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!40.7337!white, shift={(0.2550, 0.8250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!43.0872!white, shift={(0.2550, 0.8350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!45.5337!white, shift={(0.2550, 0.8450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!48.0590!white, shift={(0.2550, 0.8550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!50.6514!white, shift={(0.2550, 0.8650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!53.3010!white, shift={(0.2550, 0.8750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!55.9997!white, shift={(0.2550, 0.8850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!58.7409!white, shift={(0.2550, 0.8950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!61.5187!white, shift={(0.2550, 0.9050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!64.3284!white, shift={(0.2550, 0.9150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!67.1661!white, shift={(0.2550, 0.9250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!69.3642!white, shift={(0.2550, 0.9350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!67.6574!white, shift={(0.2550, 0.9450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!66.0545!white, shift={(0.2550, 0.9550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!64.5633!white, shift={(0.2550, 0.9650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!63.1916!white, shift={(0.2550, 0.9750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!61.9473!white, shift={(0.2550, 0.9850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!60.7889!white, shift={(0.2550, 0.9950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!56.8836!white, shift={(0.2650, 0.0050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!56.0238!white, shift={(0.2650, 0.0150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!53.6358!white, shift={(0.2650, 0.0250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!50.9173!white, shift={(0.2650, 0.0350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!48.2481!white, shift={(0.2650, 0.0450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!45.6370!white, shift={(0.2650, 0.0550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!43.0944!white, shift={(0.2650, 0.0650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!40.6332!white, shift={(0.2650, 0.0750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!38.2692!white, shift={(0.2650, 0.0850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!36.0215!white, shift={(0.2650, 0.0950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!33.9133!white, shift={(0.2650, 0.1050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!31.9720!white, shift={(0.2650, 0.1150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!30.2299!white, shift={(0.2650, 0.1250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!28.7233!white, shift={(0.2650, 0.1350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!27.4909!white, shift={(0.2650, 0.1450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!26.5710!white, shift={(0.2650, 0.1550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!25.9966!white, shift={(0.2650, 0.1650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!25.7908!white, shift={(0.2650, 0.1750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!25.9626!white, shift={(0.2650, 0.1850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!26.5044!white, shift={(0.2650, 0.1950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!27.3944!white, shift={(0.2650, 0.2050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!28.6001!white, shift={(0.2650, 0.2150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!30.0835!white, shift={(0.2650, 0.2250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!30.3274!white, shift={(0.2650, 0.2350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!30.7032!white, shift={(0.2650, 0.2450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!31.3873!white, shift={(0.2650, 0.2550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!32.3602!white, shift={(0.2650, 0.2650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!33.5967!white, shift={(0.2650, 0.2750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!35.0691!white, shift={(0.2650, 0.2850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!36.7489!white, shift={(0.2650, 0.2950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!38.6091!white, shift={(0.2650, 0.3050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!40.6250!white, shift={(0.2650, 0.3150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!42.7745!white, shift={(0.2650, 0.3250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!45.0384!white, shift={(0.2650, 0.3350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!47.4005!white, shift={(0.2650, 0.3450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!49.8468!white, shift={(0.2650, 0.3550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!52.3653!white, shift={(0.2650, 0.3650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!53.9620!white, shift={(0.2650, 0.3750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!53.3368!white, shift={(0.2650, 0.3850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!50.2949!white, shift={(0.2650, 0.3950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!47.2641!white, shift={(0.2650, 0.4050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!44.2464!white, shift={(0.2650, 0.4150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!41.2449!white, shift={(0.2650, 0.4250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!38.2632!white, shift={(0.2650, 0.4350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!35.3065!white, shift={(0.2650, 0.4450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!32.3816!white, shift={(0.2650, 0.4550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!29.4980!white, shift={(0.2650, 0.4650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!26.6689!white, shift={(0.2650, 0.4750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!23.9138!white, shift={(0.2650, 0.4850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!21.2616!white, shift={(0.2650, 0.4950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!18.7558!white, shift={(0.2650, 0.5050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!16.4634!white, shift={(0.2650, 0.5150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!14.4863!white, shift={(0.2650, 0.5250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!12.9692!white, shift={(0.2650, 0.5350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!12.0867!white, shift={(0.2650, 0.5450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!11.9800!white, shift={(0.2650, 0.5550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!12.6686!white, shift={(0.2650, 0.5650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!14.0359!white, shift={(0.2650, 0.5750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!15.9079!white, shift={(0.2650, 0.5850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!14.3881!white, shift={(0.2650, 0.5950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!12.1032!white, shift={(0.2650, 0.6050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!10.2712!white, shift={(0.2650, 0.6150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!9.1678!white, shift={(0.2650, 0.6250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!9.0631!white, shift={(0.2650, 0.6350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!9.9887!white, shift={(0.2650, 0.6450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!11.7025!white, shift={(0.2650, 0.6550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!13.9164!white, shift={(0.2650, 0.6650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!16.4294!white, shift={(0.2650, 0.6750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!19.1239!white, shift={(0.2650, 0.6850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!21.9331!white, shift={(0.2650, 0.6950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!24.8182!white, shift={(0.2650, 0.7050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!24.8284!white, shift={(0.2650, 0.7150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!24.4697!white, shift={(0.2650, 0.7250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!24.5076!white, shift={(0.2650, 0.7350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!24.9403!white, shift={(0.2650, 0.7450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!25.7480!white, shift={(0.2650, 0.7550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!26.8968!white, shift={(0.2650, 0.7650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!28.3454!white, shift={(0.2650, 0.7750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!30.0504!white, shift={(0.2650, 0.7850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!31.9708!white, shift={(0.2650, 0.7950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!34.0702!white, shift={(0.2650, 0.8050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!36.3175!white, shift={(0.2650, 0.8150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!38.6871!white, shift={(0.2650, 0.8250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!41.1578!white, shift={(0.2650, 0.8350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!43.7124!white, shift={(0.2650, 0.8450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!46.3371!white, shift={(0.2650, 0.8550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!49.0206!white, shift={(0.2650, 0.8650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!51.7538!white, shift={(0.2650, 0.8750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!54.5292!white, shift={(0.2650, 0.8850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!57.3406!white, shift={(0.2650, 0.8950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!60.1831!white, shift={(0.2650, 0.9050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!63.0524!white, shift={(0.2650, 0.9150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!65.9450!white, shift={(0.2650, 0.9250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!66.8015!white, shift={(0.2650, 0.9350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!65.0275!white, shift={(0.2650, 0.9450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!63.3581!white, shift={(0.2650, 0.9550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!61.8018!white, shift={(0.2650, 0.9650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!60.3674!white, shift={(0.2650, 0.9750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!59.0637!white, shift={(0.2650, 0.9850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!57.8996!white, shift={(0.2650, 0.9950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!53.9104!white, shift={(0.2750, 0.0050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!53.0024!white, shift={(0.2750, 0.0150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!52.2658!white, shift={(0.2750, 0.0250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!51.7081!white, shift={(0.2750, 0.0350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!49.9888!white, shift={(0.2750, 0.0450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!47.4735!white, shift={(0.2750, 0.0550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!45.0347!white, shift={(0.2750, 0.0650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!42.6856!white, shift={(0.2750, 0.0750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!40.4418!white, shift={(0.2750, 0.0850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!38.3217!white, shift={(0.2750, 0.0950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!36.3471!white, shift={(0.2750, 0.1050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!34.5429!white, shift={(0.2750, 0.1150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!32.9371!white, shift={(0.2750, 0.1250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!31.5600!white, shift={(0.2750, 0.1350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!30.4426!white, shift={(0.2750, 0.1450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!29.6145!white, shift={(0.2750, 0.1550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!29.1002!white, shift={(0.2750, 0.1650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!28.9166!white, shift={(0.2750, 0.1750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!29.0699!white, shift={(0.2750, 0.1850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!29.0527!white, shift={(0.2750, 0.1950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!28.0861!white, shift={(0.2750, 0.2050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!27.4434!white, shift={(0.2750, 0.2150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!27.1476!white, shift={(0.2750, 0.2250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!27.2100!white, shift={(0.2750, 0.2350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!27.6283!white, shift={(0.2750, 0.2450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!28.3866!white, shift={(0.2750, 0.2550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!29.4587!white, shift={(0.2750, 0.2650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!30.8119!white, shift={(0.2750, 0.2750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!32.4110!white, shift={(0.2750, 0.2850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!34.2216!white, shift={(0.2750, 0.2950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!36.2119!white, shift={(0.2750, 0.3050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!38.3539!white, shift={(0.2750, 0.3150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!40.6237!white, shift={(0.2750, 0.3250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!43.0011!white, shift={(0.2750, 0.3350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!45.4691!white, shift={(0.2750, 0.3450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!48.0139!white, shift={(0.2750, 0.3550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!49.9455!white, shift={(0.2750, 0.3650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!51.0626!white, shift={(0.2750, 0.3750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!52.3427!white, shift={(0.2750, 0.3850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!51.1263!white, shift={(0.2750, 0.3950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!48.1478!white, shift={(0.2750, 0.4050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!45.1892!white, shift={(0.2750, 0.4150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!42.2547!white, shift={(0.2750, 0.4250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!39.3496!white, shift={(0.2750, 0.4350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!36.4811!white, shift={(0.2750, 0.4450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!33.6584!white, shift={(0.2750, 0.4550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!30.8941!white, shift={(0.2750, 0.4650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!28.2055!white, shift={(0.2750, 0.4750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!25.6162!white, shift={(0.2750, 0.4850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!23.1597!white, shift={(0.2750, 0.4950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!20.8829!white, shift={(0.2750, 0.5050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!18.8511!white, shift={(0.2750, 0.5150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!17.1514!white, shift={(0.2750, 0.5250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!15.8908!white, shift={(0.2750, 0.5350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!15.1792!white, shift={(0.2750, 0.5450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!15.0943!white, shift={(0.2750, 0.5550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!15.6464!white, shift={(0.2750, 0.5650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!16.7727!white, shift={(0.2750, 0.5750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!15.5161!white, shift={(0.2750, 0.5850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!12.6759!white, shift={(0.2750, 0.5950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!10.0073!white, shift={(0.2750, 0.6050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!7.6913!white, shift={(0.2750, 0.6150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!6.1407!white, shift={(0.2750, 0.6250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!5.9833!white, shift={(0.2750, 0.6350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!7.3099!white, shift={(0.2750, 0.6450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!9.5189!white, shift={(0.2750, 0.6550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!12.1378!white, shift={(0.2750, 0.6650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!14.9527!white, shift={(0.2750, 0.6750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!17.8713!white, shift={(0.2750, 0.6850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!20.8500!white, shift={(0.2750, 0.6950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!22.5981!white, shift={(0.2750, 0.7050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!21.7589!white, shift={(0.2750, 0.7150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!21.3487!white, shift={(0.2750, 0.7250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!21.3921!white, shift={(0.2750, 0.7350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!21.8865!white, shift={(0.2750, 0.7450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!22.8026!white, shift={(0.2750, 0.7550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!24.0923!white, shift={(0.2750, 0.7650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!25.6995!white, shift={(0.2750, 0.7750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!27.5686!white, shift={(0.2750, 0.7850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!29.6502!white, shift={(0.2750, 0.7950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!31.9026!white, shift={(0.2750, 0.8050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!34.2923!white, shift={(0.2750, 0.8150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!36.7926!white, shift={(0.2750, 0.8250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!39.3823!white, shift={(0.2750, 0.8350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!42.0449!white, shift={(0.2750, 0.8450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!44.7675!white, shift={(0.2750, 0.8550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!47.5397!white, shift={(0.2750, 0.8650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!50.3533!white, shift={(0.2750, 0.8750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!53.2018!white, shift={(0.2750, 0.8850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!56.0798!white, shift={(0.2750, 0.8950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!58.9831!white, shift={(0.2750, 0.9050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!61.9081!white, shift={(0.2750, 0.9150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!64.8517!white, shift={(0.2750, 0.9250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!64.2886!white, shift={(0.2750, 0.9350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!62.4433!white, shift={(0.2750, 0.9450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!60.7028!white, shift={(0.2750, 0.9550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!59.0767!white, shift={(0.2750, 0.9650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!57.5744!white, shift={(0.2750, 0.9750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!56.2060!white, shift={(0.2750, 0.9850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!54.9814!white, shift={(0.2750, 0.9950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!50.9555!white, shift={(0.2850, 0.0050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!49.9938!white, shift={(0.2850, 0.0150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!49.2123!white, shift={(0.2850, 0.0250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!48.6195!white, shift={(0.2850, 0.0350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!48.2224!white, shift={(0.2850, 0.0450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!48.0259!white, shift={(0.2850, 0.0550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!47.1028!white, shift={(0.2850, 0.0650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!44.8621!white, shift={(0.2850, 0.0750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!42.7327!white, shift={(0.2850, 0.0850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!40.7320!white, shift={(0.2850, 0.0950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!38.8800!white, shift={(0.2850, 0.1050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!37.1988!white, shift={(0.2850, 0.1150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!35.7127!white, shift={(0.2850, 0.1250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!34.4467!white, shift={(0.2850, 0.1350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!33.4260!white, shift={(0.2850, 0.1450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!32.6736!white, shift={(0.2850, 0.1550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!31.0994!white, shift={(0.2850, 0.1650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!29.2116!white, shift={(0.2850, 0.1750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!27.5500!white, shift={(0.2850, 0.1850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!26.1578!white, shift={(0.2850, 0.1950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!25.0799!white, shift={(0.2850, 0.2050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!24.3580!white, shift={(0.2850, 0.2150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!24.0243!white, shift={(0.2850, 0.2250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!24.0948!white, shift={(0.2850, 0.2350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!24.5661!white, shift={(0.2850, 0.2450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!25.4160!white, shift={(0.2850, 0.2550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!26.6081!white, shift={(0.2850, 0.2650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!28.0989!white, shift={(0.2850, 0.2750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!29.8437!white, shift={(0.2850, 0.2850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!31.8008!white, shift={(0.2850, 0.2950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!33.9334!white, shift={(0.2850, 0.3050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!36.2105!white, shift={(0.2850, 0.3150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!38.6065!white, shift={(0.2850, 0.3250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!41.1007!white, shift={(0.2850, 0.3350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!43.6763!white, shift={(0.2850, 0.3450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!46.0032!white, shift={(0.2850, 0.3550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!47.0062!white, shift={(0.2850, 0.3650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!48.1914!white, shift={(0.2850, 0.3750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!49.5458!white, shift={(0.2850, 0.3850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!51.0558!white, shift={(0.2850, 0.3950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!49.2145!white, shift={(0.2850, 0.4050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!46.3241!white, shift={(0.2850, 0.4150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!43.4663!white, shift={(0.2850, 0.4250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!40.6479!white, shift={(0.2850, 0.4350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!37.8778!white, shift={(0.2850, 0.4450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!35.1674!white, shift={(0.2850, 0.4550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!32.5316!white, shift={(0.2850, 0.4650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!29.9901!white, shift={(0.2850, 0.4750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!27.5690!white, shift={(0.2850, 0.4850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!25.3028!white, shift={(0.2850, 0.4950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!23.2370!white, shift={(0.2850, 0.5050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!21.4295!white, shift={(0.2850, 0.5150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!19.9507!white, shift={(0.2850, 0.5250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!18.8779!white, shift={(0.2850, 0.5350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!18.2830!white, shift={(0.2850, 0.5450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!18.2126!white, shift={(0.2850, 0.5550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!18.6727!white, shift={(0.2850, 0.5650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!17.7078!white, shift={(0.2850, 0.5750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!14.6271!white, shift={(0.2850, 0.5850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!11.5706!white, shift={(0.2850, 0.5950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!8.5643!white, shift={(0.2850, 0.6050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!5.6884!white, shift={(0.2850, 0.6150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!3.3028!white, shift={(0.2850, 0.6250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!3.0002!white, shift={(0.2850, 0.6350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!5.1609!white, shift={(0.2850, 0.6450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!7.9881!white, shift={(0.2850, 0.6550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!10.9785!white, shift={(0.2850, 0.6650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!14.0280!white, shift={(0.2850, 0.6750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!17.1051!white, shift={(0.2850, 0.6850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!20.1971!white, shift={(0.2850, 0.6950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!19.6778!white, shift={(0.2850, 0.7050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!18.7081!white, shift={(0.2850, 0.7150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!18.2293!white, shift={(0.2850, 0.7250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!18.2802!white, shift={(0.2850, 0.7350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!18.8564!white, shift={(0.2850, 0.7450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!19.9124!white, shift={(0.2850, 0.7550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!21.3772!white, shift={(0.2850, 0.7650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!23.1734!white, shift={(0.2850, 0.7750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!25.2303!white, shift={(0.2850, 0.7850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!27.4895!white, shift={(0.2850, 0.7950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!29.9052!white, shift={(0.2850, 0.8050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!32.4424!white, shift={(0.2850, 0.8150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!35.0747!white, shift={(0.2850, 0.8250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!37.7823!white, shift={(0.2850, 0.8350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!40.5502!white, shift={(0.2850, 0.8450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!43.3667!white, shift={(0.2850, 0.8550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!46.2230!white, shift={(0.2850, 0.8650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!49.1121!white, shift={(0.2850, 0.8750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!52.0286!white, shift={(0.2850, 0.8850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!54.9681!white, shift={(0.2850, 0.8950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!57.9271!white, shift={(0.2850, 0.9050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!60.9028!white, shift={(0.2850, 0.9150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!63.8480!white, shift={(0.2850, 0.9250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!61.8317!white, shift={(0.2850, 0.9350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!59.9107!white, shift={(0.2850, 0.9450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!58.0944!white, shift={(0.2850, 0.9550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!56.3931!white, shift={(0.2850, 0.9650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!54.8173!white, shift={(0.2850, 0.9750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!53.3783!white, shift={(0.2850, 0.9850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!52.0872!white, shift={(0.2850, 0.9950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!48.0222!white, shift={(0.2950, 0.0050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!47.0006!white, shift={(0.2950, 0.0150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!46.1684!white, shift={(0.2950, 0.0250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!45.5360!white, shift={(0.2950, 0.0350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!45.1118!white, shift={(0.2950, 0.0450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!44.9017!white, shift={(0.2950, 0.0550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!44.9087!white, shift={(0.2950, 0.0650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!45.1327!white, shift={(0.2950, 0.0750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!45.1239!white, shift={(0.2950, 0.0850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!43.2340!white, shift={(0.2950, 0.0950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!41.4939!white, shift={(0.2950, 0.1050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!39.9229!white, shift={(0.2950, 0.1150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!38.4410!white, shift={(0.2950, 0.1250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!35.8566!white, shift={(0.2950, 0.1350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!33.3649!white, shift={(0.2950, 0.1450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!30.9884!white, shift={(0.2950, 0.1550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!28.7556!white, shift={(0.2950, 0.1650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!26.7027!white, shift={(0.2950, 0.1750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!24.8741!white, shift={(0.2950, 0.1850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!23.3227!white, shift={(0.2950, 0.1950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!22.1070!white, shift={(0.2950, 0.2050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!21.2845!white, shift={(0.2950, 0.2150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!20.9017!white, shift={(0.2950, 0.2250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!20.9827!white, shift={(0.2950, 0.2350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!21.5223!white, shift={(0.2950, 0.2450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!22.4875!white, shift={(0.2950, 0.2550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!23.8266!white, shift={(0.2950, 0.2650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!25.4807!white, shift={(0.2950, 0.2750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!27.3928!white, shift={(0.2950, 0.2850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!29.5128!white, shift={(0.2950, 0.2950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!31.7992!white, shift={(0.2950, 0.3050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!34.2186!white, shift={(0.2950, 0.3150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!36.7448!white, shift={(0.2950, 0.3250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!39.3571!white, shift={(0.2950, 0.3350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!42.0397!white, shift={(0.2950, 0.3450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!43.0217!white, shift={(0.2950, 0.3550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!44.0926!white, shift={(0.2950, 0.3650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!45.3540!white, shift={(0.2950, 0.3750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!46.7906!white, shift={(0.2950, 0.3850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!48.3866!white, shift={(0.2950, 0.3950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!50.1270!white, shift={(0.2950, 0.4050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!47.6374!white, shift={(0.2950, 0.4150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!44.8633!white, shift={(0.2950, 0.4250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!42.1385!white, shift={(0.2950, 0.4350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!39.4732!white, shift={(0.2950, 0.4450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!36.8802!white, shift={(0.2950, 0.4550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!34.3760!white, shift={(0.2950, 0.4650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!31.9814!white, shift={(0.2950, 0.4750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!29.7229!white, shift={(0.2950, 0.4850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!27.6339!white, shift={(0.2950, 0.4950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!25.7557!white, shift={(0.2950, 0.5050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!24.1376!white, shift={(0.2950, 0.5150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!22.8348!white, shift={(0.2950, 0.5250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!21.9038!white, shift={(0.2950, 0.5350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!21.3931!white, shift={(0.2950, 0.5450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!21.3330!white, shift={(0.2950, 0.5550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!20.6268!white, shift={(0.2950, 0.5650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!17.5016!white, shift={(0.2950, 0.5750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!14.3768!white, shift={(0.2950, 0.5850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!11.2526!white, shift={(0.2950, 0.5950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!8.1296!white, shift={(0.2950, 0.6050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!5.0100!white, shift={(0.2950, 0.6150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!1.9108!white, shift={(0.2950, 0.6250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!1.3205!white, shift={(0.2950, 0.6350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!4.4020!white, shift={(0.2950, 0.6450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!7.5201!white, shift={(0.2950, 0.6550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!10.6428!white, shift={(0.2950, 0.6650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!13.7669!white, shift={(0.2950, 0.6750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!16.8916!white, shift={(0.2950, 0.6850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!18.4409!white, shift={(0.2950, 0.6950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!16.8315!white, shift={(0.2950, 0.7050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!15.6868!white, shift={(0.2950, 0.7150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!15.1126!white, shift={(0.2950, 0.7250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!15.1739!white, shift={(0.2950, 0.7350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!15.8634!white, shift={(0.2950, 0.7450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!17.1051!white, shift={(0.2950, 0.7550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!18.7901!white, shift={(0.2950, 0.7650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!20.8108!white, shift={(0.2950, 0.7750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!23.0793!white, shift={(0.2950, 0.7850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!25.5295!white, shift={(0.2950, 0.7950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!28.1141!white, shift={(0.2950, 0.8050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!30.7992!white, shift={(0.2950, 0.8150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!33.5607!white, shift={(0.2950, 0.8250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!36.3812!white, shift={(0.2950, 0.8350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!39.2479!white, shift={(0.2950, 0.8450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!42.1515!white, shift={(0.2950, 0.8550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!45.0849!white, shift={(0.2950, 0.8650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!48.0425!white, shift={(0.2950, 0.8750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!51.0202!white, shift={(0.2950, 0.8850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!54.0146!white, shift={(0.2950, 0.8950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!57.0231!white, shift={(0.2950, 0.9050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!60.0436!white, shift={(0.2950, 0.9150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!61.5324!white, shift={(0.2950, 0.9250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!59.4376!white, shift={(0.2950, 0.9350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!57.4366!white, shift={(0.2950, 0.9450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!55.5395!white, shift={(0.2950, 0.9550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!53.7573!white, shift={(0.2950, 0.9650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!52.1019!white, shift={(0.2950, 0.9750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!50.5857!white, shift={(0.2950, 0.9850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!49.2214!white, shift={(0.2950, 0.9950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!45.1148!white, shift={(0.3050, 0.0050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!44.0257!white, shift={(0.3050, 0.0150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!43.1362!white, shift={(0.3050, 0.0250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!42.4586!white, shift={(0.3050, 0.0350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!42.0034!white, shift={(0.3050, 0.0450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!41.7776!white, shift={(0.3050, 0.0550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!41.7852!white, shift={(0.3050, 0.0650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!42.0258!white, shift={(0.3050, 0.0750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!42.4957!white, shift={(0.3050, 0.0850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!43.1872!white, shift={(0.3050, 0.0950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!42.4221!white, shift={(0.3050, 0.1050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!39.6047!white, shift={(0.3050, 0.1150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!36.8371!white, shift={(0.3050, 0.1250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!34.1314!white, shift={(0.3050, 0.1350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!31.5036!white, shift={(0.3050, 0.1450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!28.9748!white, shift={(0.3050, 0.1550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!26.5733!white, shift={(0.3050, 0.1650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!24.3370!white, shift={(0.3050, 0.1750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!22.3154!white, shift={(0.3050, 0.1850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!20.5719!white, shift={(0.3050, 0.1950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!19.1827!white, shift={(0.3050, 0.2050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!18.2287!white, shift={(0.3050, 0.2150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!17.7803!white, shift={(0.3050, 0.2250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!17.8755!white, shift={(0.3050, 0.2350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!18.5059!white, shift={(0.3050, 0.2450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!19.6200!white, shift={(0.3050, 0.2550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!21.1415!white, shift={(0.3050, 0.2650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!22.9896!white, shift={(0.3050, 0.2750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!25.0923!white, shift={(0.3050, 0.2850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!27.3909!white, shift={(0.3050, 0.2950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!29.8403!white, shift={(0.3050, 0.3050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!32.4063!white, shift={(0.3050, 0.3150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!35.0633!white, shift={(0.3050, 0.3250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!37.7921!white, shift={(0.3050, 0.3350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!39.1310!white, shift={(0.3050, 0.3450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!40.0622!white, shift={(0.3050, 0.3550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!41.2101!white, shift={(0.3050, 0.3650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!42.5570!white, shift={(0.3050, 0.3750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!44.0848!white, shift={(0.3050, 0.3850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!45.7753!white, shift={(0.3050, 0.3950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!47.6113!white, shift={(0.3050, 0.4050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!46.3977!white, shift={(0.3050, 0.4150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!44.8191!white, shift={(0.3050, 0.4250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!43.4086!white, shift={(0.3050, 0.4350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!41.2440!white, shift={(0.3050, 0.4450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!38.7697!white, shift={(0.3050, 0.4550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!36.3957!white, shift={(0.3050, 0.4650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!34.1431!white, shift={(0.3050, 0.4750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!32.0373!white, shift={(0.3050, 0.4850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!30.1094!white, shift={(0.3050, 0.4950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!28.3954!white, shift={(0.3050, 0.5050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!26.9363!white, shift={(0.3050, 0.5150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!25.7754!white, shift={(0.3050, 0.5250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!24.9543!white, shift={(0.3050, 0.5350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!24.5073!white, shift={(0.3050, 0.5450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!24.0092!white, shift={(0.3050, 0.5550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!20.9224!white, shift={(0.3050, 0.5650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!17.8491!white, shift={(0.3050, 0.5750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!14.7979!white, shift={(0.3050, 0.5850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!11.7858!white, shift={(0.3050, 0.5950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!8.8529!white, shift={(0.3050, 0.6050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!6.1142!white, shift={(0.3050, 0.6150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!3.9918!white, shift={(0.3050, 0.6250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!3.7453!white, shift={(0.3050, 0.6350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!5.6268!white, shift={(0.3050, 0.6450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!8.2968!white, shift={(0.3050, 0.6550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!11.2050!white, shift={(0.3050, 0.6650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!14.2060!white, shift={(0.3050, 0.6750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!17.2513!white, shift={(0.3050, 0.6850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!15.9904!white, shift={(0.3050, 0.6950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!14.1041!white, shift={(0.3050, 0.7050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!12.7161!white, shift={(0.3050, 0.7150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!12.0006!white, shift={(0.3050, 0.7250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!12.0778!white, shift={(0.3050, 0.7350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!12.9333!white, shift={(0.3050, 0.7450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!14.4295!white, shift={(0.3050, 0.7550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!16.3918!white, shift={(0.3050, 0.7650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!18.6739!white, shift={(0.3050, 0.7750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!21.1725!white, shift={(0.3050, 0.7850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!23.8198!white, shift={(0.3050, 0.7950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!26.5712!white, shift={(0.3050, 0.8050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!29.3975!white, shift={(0.3050, 0.8150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!32.2791!white, shift={(0.3050, 0.8250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!35.2025!white, shift={(0.3050, 0.8350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!38.1579!white, shift={(0.3050, 0.8450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!41.1385!white, shift={(0.3050, 0.8550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!44.1392!white, shift={(0.3050, 0.8650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!47.1562!white, shift={(0.3050, 0.8750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!50.1865!white, shift={(0.3050, 0.8850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!53.2278!white, shift={(0.3050, 0.8950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!56.2784!white, shift={(0.3050, 0.9050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!59.3368!white, shift={(0.3050, 0.9150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!59.2912!white, shift={(0.3050, 0.9250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!57.1143!white, shift={(0.3050, 0.9350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!55.0288!white, shift={(0.3050, 0.9450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!53.0457!white, shift={(0.3050, 0.9550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!51.1768!white, shift={(0.3050, 0.9650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!49.4350!white, shift={(0.3050, 0.9750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!47.8343!white, shift={(0.3050, 0.9850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!46.3892!white, shift={(0.3050, 0.9950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!42.2386!white, shift={(0.3150, 0.0050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!41.0733!white, shift={(0.3150, 0.0150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!40.1184!white, shift={(0.3150, 0.0250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!39.3890!white, shift={(0.3150, 0.0350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!38.8978!white, shift={(0.3150, 0.0450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!38.6539!white, shift={(0.3150, 0.0550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!38.6621!white, shift={(0.3150, 0.0650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!38.9220!white, shift={(0.3150, 0.0750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!39.4289!white, shift={(0.3150, 0.0850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!40.1733!white, shift={(0.3150, 0.0950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!41.1423!white, shift={(0.3150, 0.1050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!38.3057!white, shift={(0.3150, 0.1150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!35.4368!white, shift={(0.3150, 0.1250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!32.6152!white, shift={(0.3150, 0.1350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!29.8542!white, shift={(0.3150, 0.1450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!27.1723!white, shift={(0.3150, 0.1550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!24.5955!white, shift={(0.3150, 0.1650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!22.1605!white, shift={(0.3150, 0.1750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!19.9192!white, shift={(0.3150, 0.1850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!17.9445!white, shift={(0.3150, 0.1950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!16.3332!white, shift={(0.3150, 0.2050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!15.2015!white, shift={(0.3150, 0.2150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!14.6607!white, shift={(0.3150, 0.2250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!14.7760!white, shift={(0.3150, 0.2350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!15.5327!white, shift={(0.3150, 0.2450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!16.8447!white, shift={(0.3150, 0.2550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!18.5946!white, shift={(0.3150, 0.2650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!20.6717!white, shift={(0.3150, 0.2750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!22.9874!white, shift={(0.3150, 0.2850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!25.4767!white, shift={(0.3150, 0.2950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!28.0935!white, shift={(0.3150, 0.3050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!30.8053!white, shift={(0.3150, 0.3150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!33.5892!white, shift={(0.3150, 0.3250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!35.3650!white, shift={(0.3150, 0.3350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!36.1232!white, shift={(0.3150, 0.3450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!37.1300!white, shift={(0.3150, 0.3550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!38.3656!white, shift={(0.3150, 0.3650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!39.8089!white, shift={(0.3150, 0.3750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!41.4382!white, shift={(0.3150, 0.3850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!43.2323!white, shift={(0.3150, 0.3950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!45.1717!white, shift={(0.3150, 0.4050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!43.7786!white, shift={(0.3150, 0.4150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!42.1019!white, shift={(0.3150, 0.4250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!40.5971!white, shift={(0.3150, 0.4350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!39.2838!white, shift={(0.3150, 0.4450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!38.1818!white, shift={(0.3150, 0.4550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!37.3098!white, shift={(0.3150, 0.4650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!36.4449!white, shift={(0.3150, 0.4750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!34.4800!white, shift={(0.3150, 0.4850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!32.6964!white, shift={(0.3150, 0.4950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!31.1252!white, shift={(0.3150, 0.5050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!29.8001!white, shift={(0.3150, 0.5150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!28.7551!white, shift={(0.3150, 0.5250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!28.0215!white, shift={(0.3150, 0.5350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!27.6241!white, shift={(0.3150, 0.5450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!24.6631!white, shift={(0.3150, 0.5550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!21.6696!white, shift={(0.3150, 0.5650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!18.7194!white, shift={(0.3150, 0.5750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!15.8367!white, shift={(0.3150, 0.5850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!13.0664!white, shift={(0.3150, 0.5950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!10.4975!white, shift={(0.3150, 0.6050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!8.3191!white, shift={(0.3150, 0.6150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!6.9108!white, shift={(0.3150, 0.6250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!6.7714!white, shift={(0.3150, 0.6350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!7.9678!white, shift={(0.3150, 0.6450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!10.0330!white, shift={(0.3150, 0.6550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!12.5450!white, shift={(0.3150, 0.6650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!15.2851!white, shift={(0.3150, 0.6750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!16.3452!white, shift={(0.3150, 0.6850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!13.8151!white, shift={(0.3150, 0.6950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!11.5798!white, shift={(0.3150, 0.7050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!9.8420!white, shift={(0.3150, 0.7150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!8.8984!white, shift={(0.3150, 0.7250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!9.0021!white, shift={(0.3150, 0.7350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!10.1211!white, shift={(0.3150, 0.7450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!11.9740!white, shift={(0.3150, 0.7550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!14.2779!white, shift={(0.3150, 0.7650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!16.8487!white, shift={(0.3150, 0.7750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!19.5817!white, shift={(0.3150, 0.7850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!22.4176!white, shift={(0.3150, 0.7950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!25.3218!white, shift={(0.3150, 0.8050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!28.2733!white, shift={(0.3150, 0.8150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!31.2587!white, shift={(0.3150, 0.8250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!34.2692!white, shift={(0.3150, 0.8350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!37.2987!white, shift={(0.3150, 0.8450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!40.3428!white, shift={(0.3150, 0.8550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!43.3986!white, shift={(0.3150, 0.8650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!46.4637!white, shift={(0.3150, 0.8750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!49.5363!white, shift={(0.3150, 0.8850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!52.6153!white, shift={(0.3150, 0.8950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!55.6994!white, shift={(0.3150, 0.9050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!58.7880!white, shift={(0.3150, 0.9150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!57.1332!white, shift={(0.3150, 0.9250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!54.8707!white, shift={(0.3150, 0.9350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!52.6965!white, shift={(0.3150, 0.9450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!50.6221!white, shift={(0.3150, 0.9550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!48.6602!white, shift={(0.3150, 0.9650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!46.8249!white, shift={(0.3150, 0.9750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!45.1317!white, shift={(0.3150, 0.9850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!43.5972!white, shift={(0.3150, 0.9950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!39.4004!white, shift={(0.3250, 0.0050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!38.1486!white, shift={(0.3250, 0.0150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!37.1184!white, shift={(0.3250, 0.0250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!36.3288!white, shift={(0.3250, 0.0350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!35.7957!white, shift={(0.3250, 0.0450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!35.5305!white, shift={(0.3250, 0.0550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!35.5394!white, shift={(0.3250, 0.0650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!35.8221!white, shift={(0.3250, 0.0750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!36.3721!white, shift={(0.3250, 0.0850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!37.1777!white, shift={(0.3250, 0.0950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!38.2228!white, shift={(0.3250, 0.1050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!37.2246!white, shift={(0.3250, 0.1150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!34.2653!white, shift={(0.3250, 0.1250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!31.3383!white, shift={(0.3250, 0.1350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!28.4537!white, shift={(0.3250, 0.1450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!25.6257!white, shift={(0.3250, 0.1550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!22.8753!white, shift={(0.3250, 0.1650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!20.2343!white, shift={(0.3250, 0.1750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!17.7515!white, shift={(0.3250, 0.1850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!15.5030!white, shift={(0.3250, 0.1950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!13.6056!white, shift={(0.3250, 0.2050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!12.2239!white, shift={(0.3250, 0.2150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!11.5446!white, shift={(0.3250, 0.2250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!11.6906!white, shift={(0.3250, 0.2350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!12.6335!white, shift={(0.3250, 0.2450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!14.2156!white, shift={(0.3250, 0.2550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!16.2512!white, shift={(0.3250, 0.2650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!18.5919!white, shift={(0.3250, 0.2750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!21.1367!white, shift={(0.3250, 0.2850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!23.8202!white, shift={(0.3250, 0.2950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!26.6004!white, shift={(0.3250, 0.3050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!29.4501!white, shift={(0.3250, 0.3150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!31.7681!white, shift={(0.3250, 0.3250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!32.3091!white, shift={(0.3250, 0.3350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!33.1373!white, shift={(0.3250, 0.3450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!34.2320!white, shift={(0.3250, 0.3550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!35.5685!white, shift={(0.3250, 0.3650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!37.1207!white, shift={(0.3250, 0.3750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!38.8628!white, shift={(0.3250, 0.3850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!40.7704!white, shift={(0.3250, 0.3950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!42.8215!white, shift={(0.3250, 0.4050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!41.2301!white, shift={(0.3250, 0.4150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!39.4453!white, shift={(0.3250, 0.4250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!37.8350!white, shift={(0.3250, 0.4350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!36.4222!white, shift={(0.3250, 0.4450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!35.2308!white, shift={(0.3250, 0.4550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!34.2839!white, shift={(0.3250, 0.4650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!33.6021!white, shift={(0.3250, 0.4750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!33.2018!white, shift={(0.3250, 0.4850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!33.0932!white, shift={(0.3250, 0.4950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!33.2791!white, shift={(0.3250, 0.5050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!32.7119!white, shift={(0.3250, 0.5150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!31.7628!white, shift={(0.3250, 0.5250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!31.1003!white, shift={(0.3250, 0.5350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!28.5985!white, shift={(0.3250, 0.5450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!25.6833!white, shift={(0.3250, 0.5550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!22.8241!white, shift={(0.3250, 0.5650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!20.0445!white, shift={(0.3250, 0.5750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!17.3830!white, shift={(0.3250, 0.5850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!14.9029!white, shift={(0.3250, 0.5950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!12.7108!white, shift={(0.3250, 0.6050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!10.9806!white, shift={(0.3250, 0.6150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!9.9562!white, shift={(0.3250, 0.6250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!9.8599!white, shift={(0.3250, 0.6350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!10.7169!white, shift={(0.3250, 0.6450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!12.3299!white, shift={(0.3250, 0.6550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!14.4480!white, shift={(0.3250, 0.6650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!16.8820!white, shift={(0.3250, 0.6750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!14.8954!white, shift={(0.3250, 0.6850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!12.0650!white, shift={(0.3250, 0.6950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!9.4233!white, shift={(0.3250, 0.7050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!7.1814!white, shift={(0.3250, 0.7150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!5.8214!white, shift={(0.3250, 0.7250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!5.9788!white, shift={(0.3250, 0.7350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!7.5594!white, shift={(0.3250, 0.7450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!9.9037!white, shift={(0.3250, 0.7550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!12.5922!white, shift={(0.3250, 0.7650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!15.4462!white, shift={(0.3250, 0.7750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!18.3888!white, shift={(0.3250, 0.7850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!21.3835!white, shift={(0.3250, 0.7950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!24.4111!white, shift={(0.3250, 0.8050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!27.4607!white, shift={(0.3250, 0.8150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!30.5257!white, shift={(0.3250, 0.8250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!33.6019!white, shift={(0.3250, 0.8350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!36.6865!white, shift={(0.3250, 0.8450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!39.7775!white, shift={(0.3250, 0.8550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!42.8736!white, shift={(0.3250, 0.8650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!45.9737!white, shift={(0.3250, 0.8750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!49.0770!white, shift={(0.3250, 0.8850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!52.1831!white, shift={(0.3250, 0.8950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!55.2913!white, shift={(0.3250, 0.9050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!57.4930!white, shift={(0.3250, 0.9150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!55.0681!white, shift={(0.3250, 0.9250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!52.7170!white, shift={(0.3250, 0.9350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!50.4502!white, shift={(0.3250, 0.9450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!48.2794!white, shift={(0.3250, 0.9550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!46.2181!white, shift={(0.3250, 0.9650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!44.2817!white, shift={(0.3250, 0.9750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!42.4873!white, shift={(0.3250, 0.9850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!40.8535!white, shift={(0.3250, 0.9950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!36.6091!white, shift={(0.3350, 0.0050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!35.2583!white, shift={(0.3350, 0.0150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!34.1411!white, shift={(0.3350, 0.0250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!33.2809!white, shift={(0.3350, 0.0350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!32.6981!white, shift={(0.3350, 0.0450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!32.4076!white, shift={(0.3350, 0.0550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!32.4174!white, shift={(0.3350, 0.0650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!32.7270!white, shift={(0.3350, 0.0750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!33.3282!white, shift={(0.3350, 0.0850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!34.2056!white, shift={(0.3350, 0.0950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!35.3386!white, shift={(0.3350, 0.1050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!36.3806!white, shift={(0.3350, 0.1150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!33.3465!white, shift={(0.3350, 0.1250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!30.3310!white, shift={(0.3350, 0.1350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!27.3403!white, shift={(0.3350, 0.1450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!24.3835!white, shift={(0.3350, 0.1550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!21.4747!white, shift={(0.3350, 0.1650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!18.6362!white, shift={(0.3350, 0.1750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!15.9058!white, shift={(0.3350, 0.1850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!13.3500!white, shift={(0.3350, 0.1950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!11.0903!white, shift={(0.3350, 0.2050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!9.3437!white, shift={(0.3350, 0.2150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!8.4355!white, shift={(0.3350, 0.2250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!8.6343!white, shift={(0.3350, 0.2350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!9.8735!white, shift={(0.3350, 0.2450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!11.8306!white, shift={(0.3350, 0.2550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!14.2120!white, shift={(0.3350, 0.2650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!16.8386!white, shift={(0.3350, 0.2750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!19.6122!white, shift={(0.3350, 0.2850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!22.4785!white, shift={(0.3350, 0.2950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!25.4060!white, shift={(0.3350, 0.3050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!28.3758!white, shift={(0.3350, 0.3150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!28.6696!white, shift={(0.3350, 0.3250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!29.2679!white, shift={(0.3350, 0.3350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!30.1797!white, shift={(0.3350, 0.3450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!31.3777!white, shift={(0.3350, 0.3550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!32.8306!white, shift={(0.3350, 0.3650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!34.5062!white, shift={(0.3350, 0.3750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!36.3737!white, shift={(0.3350, 0.3850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!38.4052!white, shift={(0.3350, 0.3950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!40.5760!white, shift={(0.3350, 0.4050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!38.7663!white, shift={(0.3350, 0.4150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!36.8624!white, shift={(0.3350, 0.4250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!35.1338!white, shift={(0.3350, 0.4350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!33.6077!white, shift={(0.3350, 0.4450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!32.3127!white, shift={(0.3350, 0.4550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!31.2776!white, shift={(0.3350, 0.4650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!30.5287!white, shift={(0.3350, 0.4750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!30.0875!white, shift={(0.3350, 0.4850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!29.9676!white, shift={(0.3350, 0.4950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!30.1728!white, shift={(0.3350, 0.5050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!30.6966!white, shift={(0.3350, 0.5150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!31.5231!white, shift={(0.3350, 0.5250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!32.6292!white, shift={(0.3350, 0.5350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!29.8124!white, shift={(0.3350, 0.5450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!27.0285!white, shift={(0.3350, 0.5550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!24.3279!white, shift={(0.3350, 0.5650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!21.7414!white, shift={(0.3350, 0.5750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!19.3152!white, shift={(0.3350, 0.5850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!17.1173!white, shift={(0.3350, 0.5950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!15.2470!white, shift={(0.3350, 0.6050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!13.8377!white, shift={(0.3350, 0.6150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!13.0397!white, shift={(0.3350, 0.6250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!12.9663!white, shift={(0.3350, 0.6350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!13.6294!white, shift={(0.3350, 0.6450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!14.9310!white, shift={(0.3350, 0.6550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!16.7228!white, shift={(0.3350, 0.6650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!17.0872!white, shift={(0.3350, 0.6750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!14.0044!white, shift={(0.3350, 0.6850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!10.9459!white, shift={(0.3350, 0.6950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!7.9402!white, shift={(0.3350, 0.7050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!5.0815!white, shift={(0.3350, 0.7150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!2.8525!white, shift={(0.3350, 0.7250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!3.1613!white, shift={(0.3350, 0.7350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!5.6029!white, shift={(0.3350, 0.7450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!8.5048!white, shift={(0.3350, 0.7550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!11.5244!white, shift={(0.3350, 0.7650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!14.5889!white, shift={(0.3350, 0.7750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!17.6748!white, shift={(0.3350, 0.7850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!20.7726!white, shift={(0.3350, 0.7950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!23.8778!white, shift={(0.3350, 0.8050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!26.9877!white, shift={(0.3350, 0.8150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!30.1009!white, shift={(0.3350, 0.8250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!33.2165!white, shift={(0.3350, 0.8350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!36.3338!white, shift={(0.3350, 0.8450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!39.4525!white, shift={(0.3350, 0.8550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!42.5722!white, shift={(0.3350, 0.8650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!45.6927!white, shift={(0.3350, 0.8750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!48.8140!white, shift={(0.3350, 0.8850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!51.9357!white, shift={(0.3350, 0.8950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!55.0580!white, shift={(0.3350, 0.9050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!55.6172!white, shift={(0.3350, 0.9150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!53.1068!white, shift={(0.3350, 0.9250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!50.6648!white, shift={(0.3350, 0.9350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!48.3017!white, shift={(0.3350, 0.9450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!46.0297!white, shift={(0.3350, 0.9550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!43.8628!white, shift={(0.3350, 0.9650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!41.8175!white, shift={(0.3350, 0.9750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!39.9125!white, shift={(0.3350, 0.9850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!38.1686!white, shift={(0.3350, 0.9950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!33.8763!white, shift={(0.3450, 0.0050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!32.4118!white, shift={(0.3450, 0.0150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!31.1928!white, shift={(0.3450, 0.0250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!30.2489!white, shift={(0.3450, 0.0350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!29.6065!white, shift={(0.3450, 0.0450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!29.2854!white, shift={(0.3450, 0.0550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!29.2961!white, shift={(0.3450, 0.0650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!29.6384!white, shift={(0.3450, 0.0750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!30.3009!white, shift={(0.3450, 0.0850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!31.2634!white, shift={(0.3450, 0.0950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!32.4991!white, shift={(0.3450, 0.1050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!33.9784!white, shift={(0.3450, 0.1150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!32.7019!white, shift={(0.3450, 0.1250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!29.6208!white, shift={(0.3450, 0.1350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!26.5502!white, shift={(0.3450, 0.1450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!23.4942!white, shift={(0.3450, 0.1550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!20.4593!white, shift={(0.3450, 0.1650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!17.4565!white, shift={(0.3450, 0.1750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!14.5058!white, shift={(0.3450, 0.1850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!11.6467!white, shift={(0.3450, 0.1950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!8.9675!white, shift={(0.3450, 0.2050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!6.6878!white, shift={(0.3450, 0.2150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!5.3460!white, shift={(0.3450, 0.2250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!5.6545!white, shift={(0.3450, 0.2350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!7.4101!white, shift={(0.3450, 0.2450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!9.8684!white, shift={(0.3450, 0.2550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!12.6255!white, shift={(0.3450, 0.2650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!15.5230!white, shift={(0.3450, 0.2750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!18.4949!white, shift={(0.3450, 0.2850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!21.5106!white, shift={(0.3450, 0.2950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!24.5538!white, shift={(0.3450, 0.3050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!25.2805!white, shift={(0.3450, 0.3150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!25.5778!white, shift={(0.3450, 0.3250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!26.2467!white, shift={(0.3450, 0.3350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!27.2597!white, shift={(0.3450, 0.3450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!28.5804!white, shift={(0.3450, 0.3550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!30.1683!white, shift={(0.3450, 0.3650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!31.9837!white, shift={(0.3450, 0.3750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!33.9901!white, shift={(0.3450, 0.3850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!36.1557!white, shift={(0.3450, 0.3950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!38.4537!white, shift={(0.3450, 0.4050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!36.4042!white, shift={(0.3450, 0.4150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!34.3697!white, shift={(0.3450, 0.4250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!32.5089!white, shift={(0.3450, 0.4350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!30.8532!white, shift={(0.3450, 0.4450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!29.4373!white, shift={(0.3450, 0.4550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!28.2971!white, shift={(0.3450, 0.4650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!27.4672!white, shift={(0.3450, 0.4750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!26.9760!white, shift={(0.3450, 0.4850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!26.8422!white, shift={(0.3450, 0.4950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!27.0710!white, shift={(0.3450, 0.5050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!27.6536!white, shift={(0.3450, 0.5150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!28.5683!white, shift={(0.3450, 0.5250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!29.7844!white, shift={(0.3450, 0.5350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!31.2668!white, shift={(0.3450, 0.5450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!28.6529!white, shift={(0.3450, 0.5550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!26.1207!white, shift={(0.3450, 0.5650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!23.7305!white, shift={(0.3450, 0.5750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!21.5296!white, shift={(0.3450, 0.5850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!19.5819!white, shift={(0.3450, 0.5950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!17.9700!white, shift={(0.3450, 0.6050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!16.7908!white, shift={(0.3450, 0.6150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!16.1394!white, shift={(0.3450, 0.6250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!16.0802!white, shift={(0.3450, 0.6350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!16.6195!white, shift={(0.3450, 0.6450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!17.7026!white, shift={(0.3450, 0.6550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!19.2380!white, shift={(0.3450, 0.6650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!16.9045!white, shift={(0.3450, 0.6750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!13.7808!white, shift={(0.3450, 0.6850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!10.6585!white, shift={(0.3450, 0.6950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!7.5390!white, shift={(0.3450, 0.7050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!4.4284!white, shift={(0.3450, 0.7150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!1.3881!white, shift={(0.3450, 0.7250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!1.9452!white, shift={(0.3450, 0.7350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!5.0182!white, shift={(0.3450, 0.7450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!8.1315!white, shift={(0.3450, 0.7550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!11.2518!white, shift={(0.3450, 0.7650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!14.3744!white, shift={(0.3450, 0.7750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!17.4982!white, shift={(0.3450, 0.7850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!20.6226!white, shift={(0.3450, 0.7950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!23.7474!white, shift={(0.3450, 0.8050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!26.8724!white, shift={(0.3450, 0.8150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!29.9976!white, shift={(0.3450, 0.8250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!33.1229!white, shift={(0.3450, 0.8350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!36.2482!white, shift={(0.3450, 0.8450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!39.3737!white, shift={(0.3450, 0.8550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!42.4992!white, shift={(0.3450, 0.8650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!45.6247!white, shift={(0.3450, 0.8750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!48.7503!white, shift={(0.3450, 0.8850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!51.8018!white, shift={(0.3450, 0.8950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!54.7723!white, shift={(0.3450, 0.9050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!53.8577!white, shift={(0.3450, 0.9150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!51.2612!white, shift={(0.3450, 0.9250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!48.7268!white, shift={(0.3450, 0.9350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!46.2648!white, shift={(0.3450, 0.9450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!43.8875!white, shift={(0.3450, 0.9550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!41.6092!white, shift={(0.3450, 0.9650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!39.4472!white, shift={(0.3450, 0.9750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!37.4217!white, shift={(0.3450, 0.9850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!35.5559!white, shift={(0.3450, 0.9950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!31.2174!white, shift={(0.3550, 0.0050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!29.6217!white, shift={(0.3550, 0.0150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!28.2827!white, shift={(0.3550, 0.0250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!27.2381!white, shift={(0.3550, 0.0350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!26.5229!white, shift={(0.3550, 0.0450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!26.1639!white, shift={(0.3550, 0.0550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!26.1760!white, shift={(0.3550, 0.0650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!26.5584!white, shift={(0.3550, 0.0750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!27.2958!white, shift={(0.3550, 0.0850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!28.3605!white, shift={(0.3550, 0.0950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!29.7172!white, shift={(0.3550, 0.1050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!31.3281!white, shift={(0.3550, 0.1150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!32.3477!white, shift={(0.3550, 0.1250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!29.2294!white, shift={(0.3550, 0.1350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!26.1128!white, shift={(0.3550, 0.1450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!22.9987!white, shift={(0.3550, 0.1550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!19.8884!white, shift={(0.3550, 0.1650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!16.7837!white, shift={(0.3550, 0.1750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!13.6887!white, shift={(0.3550, 0.1850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!10.6118!white, shift={(0.3550, 0.1950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!7.5749!white, shift={(0.3550, 0.2050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!4.6573!white, shift={(0.3550, 0.2150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!2.3544!white, shift={(0.3550, 0.2250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!2.9895!white, shift={(0.3550, 0.2350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!5.6456!white, shift={(0.3550, 0.2450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!8.6226!white, shift={(0.3550, 0.2550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!11.6776!white, shift={(0.3550, 0.2650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!14.7623!white, shift={(0.3550, 0.2750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!17.8613!white, shift={(0.3550, 0.2850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!20.9682!white, shift={(0.3550, 0.2950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!22.2562!white, shift={(0.3550, 0.3050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!22.1567!white, shift={(0.3550, 0.3150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!22.4954!white, shift={(0.3550, 0.3250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!23.2531!white, shift={(0.3550, 0.3350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!24.3908!white, shift={(0.3550, 0.3450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!25.8584!white, shift={(0.3550, 0.3550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!27.6033!white, shift={(0.3550, 0.3650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!29.5766!white, shift={(0.3550, 0.3750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!31.7355!white, shift={(0.3550, 0.3850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!34.0449!white, shift={(0.3550, 0.3950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!36.4761!white, shift={(0.3550, 0.4050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!34.1650!white, shift={(0.3550, 0.4150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!31.9884!white, shift={(0.3550, 0.4250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!29.9802!white, shift={(0.3550, 0.4350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!28.1763!white, shift={(0.3550, 0.4450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!26.6184!white, shift={(0.3550, 0.4550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!25.3518!white, shift={(0.3550, 0.4650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!24.4219!white, shift={(0.3550, 0.4750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!23.8681!white, shift={(0.3550, 0.4850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!23.7168!white, shift={(0.3550, 0.4950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!23.9755!white, shift={(0.3550, 0.5050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!24.6314!white, shift={(0.3550, 0.5150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!25.6540!white, shift={(0.3550, 0.5250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!27.0017!white, shift={(0.3550, 0.5350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!28.6286!white, shift={(0.3550, 0.5450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!30.4901!white, shift={(0.3550, 0.5550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!28.1475!white, shift={(0.3550, 0.5650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!25.9447!white, shift={(0.3550, 0.5750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!23.9482!white, shift={(0.3550, 0.5850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!22.2136!white, shift={(0.3550, 0.5950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!20.8065!white, shift={(0.3550, 0.6050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!19.7970!white, shift={(0.3550, 0.6150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!19.2476!white, shift={(0.3550, 0.6250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!19.1980!white, shift={(0.3550, 0.6350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!19.6519!white, shift={(0.3550, 0.6450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!20.5760!white, shift={(0.3550, 0.6550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!20.3589!white, shift={(0.3550, 0.6650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!17.2943!white, shift={(0.3550, 0.6750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!14.2563!white, shift={(0.3550, 0.6850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!11.2665!white, shift={(0.3550, 0.6950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!8.3766!white, shift={(0.3550, 0.7050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!5.7395!white, shift={(0.3550, 0.7150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!3.9061!white, shift={(0.3550, 0.7250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!4.1370!white, shift={(0.3550, 0.7350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!6.2059!white, shift={(0.3550, 0.7450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!8.9136!white, shift={(0.3550, 0.7550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!11.8293!white, shift={(0.3550, 0.7650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!14.8309!white, shift={(0.3550, 0.7750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!17.8751!white, shift={(0.3550, 0.7850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!20.9433!white, shift={(0.3550, 0.7950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!24.0264!white, shift={(0.3550, 0.8050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!27.1193!white, shift={(0.3550, 0.8150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!30.2190!white, shift={(0.3550, 0.8250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!33.1729!white, shift={(0.3550, 0.8350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!36.0523!white, shift={(0.3550, 0.8450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!38.9697!white, shift={(0.3550, 0.8550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!41.9172!white, shift={(0.3550, 0.8650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!44.8888!white, shift={(0.3550, 0.8750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!47.8801!white, shift={(0.3550, 0.8850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!50.8875!white, shift={(0.3550, 0.8950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!53.9084!white, shift={(0.3550, 0.9050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!52.2262!white, shift={(0.3550, 0.9150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!49.5442!white, shift={(0.3550, 0.9250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!46.9171!white, shift={(0.3550, 0.9350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!44.3548!white, shift={(0.3550, 0.9450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!41.8692!white, shift={(0.3550, 0.9550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!39.4746!white, shift={(0.3550, 0.9650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!37.1887!white, shift={(0.3550, 0.9750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!35.0329!white, shift={(0.3550, 0.9850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!33.0324!white, shift={(0.3550, 0.9950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!28.6528!white, shift={(0.3650, 0.0050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!26.9055!white, shift={(0.3650, 0.0150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!25.4238!white, shift={(0.3650, 0.0250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!24.2565!white, shift={(0.3650, 0.0350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!23.4504!white, shift={(0.3650, 0.0450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!23.0437!white, shift={(0.3650, 0.0550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!23.0573!white, shift={(0.3650, 0.0650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!23.4907!white, shift={(0.3650, 0.0750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!24.3212!white, shift={(0.3650, 0.0850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!25.5103!white, shift={(0.3650, 0.0950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!27.0106!white, shift={(0.3650, 0.1050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!28.7734!white, shift={(0.3650, 0.1150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!30.7536!white, shift={(0.3650, 0.1250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!29.1695!white, shift={(0.3650, 0.1350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!26.0458!white, shift={(0.3650, 0.1450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!22.9226!white, shift={(0.3650, 0.1550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!19.8003!white, shift={(0.3650, 0.1650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!16.6793!white, shift={(0.3650, 0.1750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!13.5604!white, shift={(0.3650, 0.1850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!10.4458!white, shift={(0.3650, 0.1950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!7.3406!white, shift={(0.3650, 0.2050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!4.2656!white, shift={(0.3650, 0.2150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!1.4311!white, shift={(0.3650, 0.2250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!2.3328!white, shift={(0.3650, 0.2350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!5.3270!white, shift={(0.3650, 0.2450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!8.4175!white, shift={(0.3650, 0.2550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!11.5270!white, shift={(0.3650, 0.2650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!14.6434!white, shift={(0.3650, 0.2750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!17.7632!white, shift={(0.3650, 0.2850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!19.7650!white, shift={(0.3650, 0.2950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!19.1493!white, shift={(0.3650, 0.3050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!19.0336!white, shift={(0.3650, 0.3150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!19.4268!white, shift={(0.3650, 0.3250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!20.2994!white, shift={(0.3650, 0.3350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!21.5933!white, shift={(0.3650, 0.3450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!23.2383!white, shift={(0.3650, 0.3550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!25.1655!white, shift={(0.3650, 0.3650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!27.3154!white, shift={(0.3650, 0.3750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!29.6396!white, shift={(0.3650, 0.3850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!32.1001!white, shift={(0.3650, 0.3950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!34.5298!white, shift={(0.3650, 0.4050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!32.0745!white, shift={(0.3650, 0.4150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!29.7453!white, shift={(0.3650, 0.4250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!27.5742!white, shift={(0.3650, 0.4350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!25.6013!white, shift={(0.3650, 0.4450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!23.8760!white, shift={(0.3650, 0.4550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!22.4552!white, shift={(0.3650, 0.4650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!21.3998!white, shift={(0.3650, 0.4750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!20.7656!white, shift={(0.3650, 0.4850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!20.5915!white, shift={(0.3650, 0.4950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!20.8890!white, shift={(0.3650, 0.5050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!21.6387!white, shift={(0.3650, 0.5150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!22.7959!white, shift={(0.3650, 0.5250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!24.3026!white, shift={(0.3650, 0.5350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!26.0983!white, shift={(0.3650, 0.5450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!28.1277!white, shift={(0.3650, 0.5550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!30.3440!white, shift={(0.3650, 0.5650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!28.3312!white, shift={(0.3650, 0.5750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!26.5150!white, shift={(0.3650, 0.5850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!24.9594!white, shift={(0.3650, 0.5950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!23.7159!white, shift={(0.3650, 0.6050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!22.8353!white, shift={(0.3650, 0.6150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!22.3607!white, shift={(0.3650, 0.6250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!22.3181!white, shift={(0.3650, 0.6350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!22.7097!white, shift={(0.3650, 0.6450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!23.5139!white, shift={(0.3650, 0.6550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!21.1508!white, shift={(0.3650, 0.6650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!18.2199!white, shift={(0.3650, 0.6750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!15.3660!white, shift={(0.3650, 0.6850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!12.6415!white, shift={(0.3650, 0.6950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!10.1509!white, shift={(0.3650, 0.7050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!8.1126!white, shift={(0.3650, 0.7150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!6.9376!white, shift={(0.3650, 0.7250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!7.0702!white, shift={(0.3650, 0.7350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!8.4490!white, shift={(0.3650, 0.7450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!10.5983!white, shift={(0.3650, 0.7550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!13.1456!white, shift={(0.3650, 0.7650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!15.5075!white, shift={(0.3650, 0.7750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!17.9601!white, shift={(0.3650, 0.7850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!20.5958!white, shift={(0.3650, 0.7950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!23.3528!white, shift={(0.3650, 0.8050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!26.1927!white, shift={(0.3650, 0.8150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!29.0913!white, shift={(0.3650, 0.8250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!32.0327!white, shift={(0.3650, 0.8350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!35.0061!white, shift={(0.3650, 0.8450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!38.0039!white, shift={(0.3650, 0.8550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!41.0208!white, shift={(0.3650, 0.8650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!44.0530!white, shift={(0.3650, 0.8750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!47.0973!white, shift={(0.3650, 0.8850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!50.1517!white, shift={(0.3650, 0.8950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!53.2144!white, shift={(0.3650, 0.9050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!50.7349!white, shift={(0.3650, 0.9150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!47.9696!white, shift={(0.3650, 0.9250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!45.2513!white, shift={(0.3650, 0.9350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!42.5889!white, shift={(0.3650, 0.9450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!39.9936!white, shift={(0.3650, 0.9550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!37.4794!white, shift={(0.3650, 0.9650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!35.0637!white, shift={(0.3650, 0.9750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!32.7683!white, shift={(0.3650, 0.9850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!30.6203!white, shift={(0.3650, 0.9950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!26.2104!white, shift={(0.3750, 0.0050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!24.2880!white, shift={(0.3750, 0.0150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!22.6356!white, shift={(0.3750, 0.0250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!21.3161!white, shift={(0.3750, 0.0350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!20.3942!white, shift={(0.3750, 0.0450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!19.9252!white, shift={(0.3750, 0.0550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!19.9409!white, shift={(0.3750, 0.0650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!20.4404!white, shift={(0.3750, 0.0750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!21.3898!white, shift={(0.3750, 0.0850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!22.7327!white, shift={(0.3750, 0.0950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!24.4043!white, shift={(0.3750, 0.1050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!26.3421!white, shift={(0.3750, 0.1150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!28.4918!white, shift={(0.3750, 0.1250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!29.4433!white, shift={(0.3750, 0.1350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!26.3520!white, shift={(0.3750, 0.1450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!23.2700!white, shift={(0.3750, 0.1550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!20.2014!white, shift={(0.3750, 0.1650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!17.1535!white, shift={(0.3750, 0.1750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!14.1397!white, shift={(0.3750, 0.1850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!11.1875!white, shift={(0.3750, 0.1950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!8.3624!white, shift={(0.3750, 0.2050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!5.8516!white, shift={(0.3750, 0.2150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!4.2537!white, shift={(0.3750, 0.2250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!4.6355!white, shift={(0.3750, 0.2350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!6.6651!white, shift={(0.3750, 0.2450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!9.3220!white, shift={(0.3750, 0.2550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!12.2032!white, shift={(0.3750, 0.2650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!15.1814!white, shift={(0.3750, 0.2750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!18.0294!white, shift={(0.3750, 0.2850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!16.7797!white, shift={(0.3750, 0.2950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!16.0498!white, shift={(0.3750, 0.3050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!15.9116!white, shift={(0.3750, 0.3150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!16.3799!white, shift={(0.3750, 0.3250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!17.4059!white, shift={(0.3750, 0.3350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!18.8989!white, shift={(0.3750, 0.3450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!20.7585!white, shift={(0.3750, 0.3550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!22.8955!white, shift={(0.3750, 0.3650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!25.2395!white, shift={(0.3750, 0.3750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!27.7381!white, shift={(0.3750, 0.3850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!30.3532!white, shift={(0.3750, 0.3950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!32.7624!white, shift={(0.3750, 0.4050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!30.1636!white, shift={(0.3750, 0.4150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!27.6740!white, shift={(0.3750, 0.4250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!25.3259!white, shift={(0.3750, 0.4350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!23.1624!white, shift={(0.3750, 0.4450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!21.2398!white, shift={(0.3750, 0.4550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!19.6292!white, shift={(0.3750, 0.4650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!18.4125!white, shift={(0.3750, 0.4750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!17.6714!white, shift={(0.3750, 0.4850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!17.4664!white, shift={(0.3750, 0.4950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!17.8162!white, shift={(0.3750, 0.5050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!18.6895!white, shift={(0.3750, 0.5150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!20.0180!white, shift={(0.3750, 0.5250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!21.7183!white, shift={(0.3750, 0.5350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!23.7105!white, shift={(0.3750, 0.5450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!25.9275!white, shift={(0.3750, 0.5550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!28.3165!white, shift={(0.3750, 0.5650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!30.8375!white, shift={(0.3750, 0.5750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!29.1911!white, shift={(0.3750, 0.5850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!27.7857!white, shift={(0.3750, 0.5950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!26.6742!white, shift={(0.3750, 0.6050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!25.8945!white, shift={(0.3750, 0.6150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!25.4770!white, shift={(0.3750, 0.6250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!25.4395!white, shift={(0.3750, 0.6350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!25.7838!white, shift={(0.3750, 0.6450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!25.1933!white, shift={(0.3750, 0.6550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!22.3555!white, shift={(0.3750, 0.6650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!19.6056!white, shift={(0.3750, 0.6750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!16.9861!white, shift={(0.3750, 0.6850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!14.5678!white, shift={(0.3750, 0.6950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!12.4681!white, shift={(0.3750, 0.7050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!10.1760!white, shift={(0.3750, 0.7150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!8.2696!white, shift={(0.3750, 0.7250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!7.2638!white, shift={(0.3750, 0.7350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!7.5286!white, shift={(0.3750, 0.7450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!8.9520!white, shift={(0.3750, 0.7550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!11.0968!white, shift={(0.3750, 0.7650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!13.6264!white, shift={(0.3750, 0.7750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!16.3634!white, shift={(0.3750, 0.7850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!19.2194!white, shift={(0.3750, 0.7950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!22.1484!white, shift={(0.3750, 0.8050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!25.1248!white, shift={(0.3750, 0.8150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!28.1337!white, shift={(0.3750, 0.8250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!31.1656!white, shift={(0.3750, 0.8350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!34.2144!white, shift={(0.3750, 0.8450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!37.2759!white, shift={(0.3750, 0.8550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!40.3473!white, shift={(0.3750, 0.8650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!43.4265!white, shift={(0.3750, 0.8750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!46.5119!white, shift={(0.3750, 0.8850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!49.6023!white, shift={(0.3750, 0.8950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!52.2736!white, shift={(0.3750, 0.9050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!49.3967!white, shift={(0.3750, 0.9150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!46.5520!white, shift={(0.3750, 0.9250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!43.7456!white, shift={(0.3750, 0.9350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!40.9855!white, shift={(0.3750, 0.9450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!38.2817!white, shift={(0.3750, 0.9550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!35.6469!white, shift={(0.3750, 0.9650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!33.0978!white, shift={(0.3750, 0.9750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!30.6555!white, shift={(0.3750, 0.9850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!28.3479!white, shift={(0.3750, 0.9950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!23.9275!white, shift={(0.3850, 0.0050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!21.8048!white, shift={(0.3850, 0.0150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!19.9478!white, shift={(0.3850, 0.0250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!18.4369!white, shift={(0.3850, 0.0350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!17.3628!white, shift={(0.3850, 0.0450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!16.8093!white, shift={(0.3850, 0.0550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!16.8281!white, shift={(0.3850, 0.0650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!17.4171!white, shift={(0.3850, 0.0750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!18.5220!white, shift={(0.3850, 0.0850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!20.0579!white, shift={(0.3850, 0.0950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!21.9343!white, shift={(0.3850, 0.1050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!24.0718!white, shift={(0.3850, 0.1150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!26.4070!white, shift={(0.3850, 0.1250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!28.8920!white, shift={(0.3850, 0.1350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!27.0188!white, shift={(0.3850, 0.1450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!24.0225!white, shift={(0.3850, 0.1550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!21.0638!white, shift={(0.3850, 0.1650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!18.1613!white, shift={(0.3850, 0.1750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!15.3466!white, shift={(0.3850, 0.1850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!12.6786!white, shift={(0.3850, 0.1950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!10.2722!white, shift={(0.3850, 0.2050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!8.3564!white, shift={(0.3850, 0.2150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!7.3268!white, shift={(0.3850, 0.2250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!7.5548!white, shift={(0.3850, 0.2350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!8.9449!white, shift={(0.3850, 0.2450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!11.0674!white, shift={(0.3850, 0.2550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!13.5832!white, shift={(0.3850, 0.2650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!16.3115!white, shift={(0.3850, 0.2750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!15.3460!white, shift={(0.3850, 0.2850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!13.8564!white, shift={(0.3850, 0.2950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!12.9630!white, shift={(0.3850, 0.3050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!12.7914!white, shift={(0.3850, 0.3150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!13.3695!white, shift={(0.3850, 0.3250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!14.6085!white, shift={(0.3850, 0.3350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!16.3589!white, shift={(0.3850, 0.3450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!18.4759!white, shift={(0.3850, 0.3550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!20.8482!white, shift={(0.3850, 0.3650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!23.3982!white, shift={(0.3850, 0.3750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!26.0738!white, shift={(0.3850, 0.3850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!28.8402!white, shift={(0.3850, 0.3950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!30.2556!white, shift={(0.3850, 0.4050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!28.4684!white, shift={(0.3850, 0.4150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!25.8159!white, shift={(0.3850, 0.4250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!23.2811!white, shift={(0.3850, 0.4350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!20.9070!white, shift={(0.3850, 0.4450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!18.7546!white, shift={(0.3850, 0.4550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!16.9089!white, shift={(0.3850, 0.4650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!15.4799!white, shift={(0.3850, 0.4750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!14.5906!white, shift={(0.3850, 0.4850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!14.3417!white, shift={(0.3850, 0.4950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!14.7656!white, shift={(0.3850, 0.5050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!15.8084!white, shift={(0.3850, 0.5150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!17.3588!white, shift={(0.3850, 0.5250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!19.2949!white, shift={(0.3850, 0.5350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!21.5127!white, shift={(0.3850, 0.5450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!23.9342!white, shift={(0.3850, 0.5550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!26.5034!white, shift={(0.3850, 0.5650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!29.1815!white, shift={(0.3850, 0.5750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!31.9411!white, shift={(0.3850, 0.5850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!30.6702!white, shift={(0.3850, 0.5950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!29.6670!white, shift={(0.3850, 0.6050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!28.9679!white, shift={(0.3850, 0.6150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!28.5953!white, shift={(0.3850, 0.6250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!28.5619!white, shift={(0.3850, 0.6350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!28.8689!white, shift={(0.3850, 0.6450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!26.2612!white, shift={(0.3850, 0.6550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!23.1784!white, shift={(0.3850, 0.6650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!20.1088!white, shift={(0.3850, 0.6750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!17.0597!white, shift={(0.3850, 0.6850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!14.0444!white, shift={(0.3850, 0.6950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!11.0904!white, shift={(0.3850, 0.7050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!8.2638!white, shift={(0.3850, 0.7150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!5.7555!white, shift={(0.3850, 0.7250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!4.1835!white, shift={(0.3850, 0.7350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!4.6281!white, shift={(0.3850, 0.7450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!6.6991!white, shift={(0.3850, 0.7550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!9.3743!white, shift={(0.3850, 0.7650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!12.2645!white, shift={(0.3850, 0.7750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!15.2480!white, shift={(0.3850, 0.7850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!18.2791!white, shift={(0.3850, 0.7950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!21.3375!white, shift={(0.3850, 0.8050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!24.4130!white, shift={(0.3850, 0.8150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!27.4999!white, shift={(0.3850, 0.8250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!30.5946!white, shift={(0.3850, 0.8350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!33.6951!white, shift={(0.3850, 0.8450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!36.7999!white, shift={(0.3850, 0.8550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!39.9080!white, shift={(0.3850, 0.8650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!43.0186!white, shift={(0.3850, 0.8750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!46.1313!white, shift={(0.3850, 0.8850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!49.2456!white, shift={(0.3850, 0.8950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!51.1670!white, shift={(0.3850, 0.9050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!48.2242!white, shift={(0.3850, 0.9150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!45.3059!white, shift={(0.3850, 0.9250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!42.4172!white, shift={(0.3850, 0.9350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!39.5646!white, shift={(0.3850, 0.9450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!36.7564!white, shift={(0.3850, 0.9550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!34.0036!white, shift={(0.3850, 0.9650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!31.3210!white, shift={(0.3850, 0.9750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!28.7281!white, shift={(0.3850, 0.9850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!26.2516!white, shift={(0.3850, 0.9950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!21.8543!white, shift={(0.3950, 0.0050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!19.5072!white, shift={(0.3950, 0.0150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!17.4068!white, shift={(0.3950, 0.0250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!15.6526!white, shift={(0.3950, 0.0350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!14.3718!white, shift={(0.3950, 0.0450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!13.6981!white, shift={(0.3950, 0.0550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!13.7210!white, shift={(0.3950, 0.0650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!14.4374!white, shift={(0.3950, 0.0750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!15.7528!white, shift={(0.3950, 0.0850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!17.5329!white, shift={(0.3950, 0.0950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!19.6519!white, shift={(0.3950, 0.1050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!22.0121!white, shift={(0.3950, 0.1150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!24.5441!white, shift={(0.3950, 0.1250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!27.1998!white, shift={(0.3950, 0.1350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!28.0204!white, shift={(0.3950, 0.1450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!25.1438!white, shift={(0.3950, 0.1550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!22.3341!white, shift={(0.3950, 0.1650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!19.6204!white, shift={(0.3950, 0.1750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!17.0484!white, shift={(0.3950, 0.1850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!14.6927!white, shift={(0.3950, 0.1950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!12.6746!white, shift={(0.3950, 0.2050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!11.1784!white, shift={(0.3950, 0.2150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!10.4312!white, shift={(0.3950, 0.2250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!10.5926!white, shift={(0.3950, 0.2350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!11.6249!white, shift={(0.3950, 0.2450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!13.3272!white, shift={(0.3950, 0.2550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!15.4801!white, shift={(0.3950, 0.2650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!15.1171!white, shift={(0.3950, 0.2750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!12.8640!white, shift={(0.3950, 0.2850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!11.0446!white, shift={(0.3950, 0.2950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!9.9006!white, shift={(0.3950, 0.3050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!9.6749!white, shift={(0.3950, 0.3150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!10.4272!white, shift={(0.3950, 0.3250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!11.9746!white, shift={(0.3950, 0.3350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!14.0569!white, shift={(0.3950, 0.3450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!16.4724!white, shift={(0.3950, 0.3550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!19.0953!white, shift={(0.3950, 0.3650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!21.8508!white, shift={(0.3950, 0.3750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!24.6947!white, shift={(0.3950, 0.3850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!26.8757!white, shift={(0.3950, 0.3950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!27.1608!white, shift={(0.3950, 0.4050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!27.0296!white, shift={(0.3950, 0.4150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!24.2200!white, shift={(0.3950, 0.4250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!21.4979!white, shift={(0.3950, 0.4350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!18.9011!white, shift={(0.3950, 0.4450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!16.4889!white, shift={(0.3950, 0.4550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!14.3548!white, shift={(0.3950, 0.4650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!12.6403!white, shift={(0.3950, 0.4750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!11.5340!white, shift={(0.3950, 0.4850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!11.2175!white, shift={(0.3950, 0.4950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!11.7547!white, shift={(0.3950, 0.5050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!13.0405!white, shift={(0.3950, 0.5150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!14.8821!white, shift={(0.3950, 0.5250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!17.1009!white, shift={(0.3950, 0.5350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!19.5690!white, shift={(0.3950, 0.5450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!22.2034!white, shift={(0.3950, 0.5550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!24.9516!white, shift={(0.3950, 0.5650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!27.7797!white, shift={(0.3950, 0.5750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!30.6656!white, shift={(0.3950, 0.5850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!33.5945!white, shift={(0.3950, 0.5950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!32.6846!white, shift={(0.3950, 0.6050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!32.0514!white, shift={(0.3950, 0.6150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!31.7151!white, shift={(0.3950, 0.6250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!31.6850!white, shift={(0.3950, 0.6350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!29.0841!white, shift={(0.3950, 0.6450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!25.9602!white, shift={(0.3950, 0.6550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!22.8368!white, shift={(0.3950, 0.6650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!19.7141!white, shift={(0.3950, 0.6750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!16.5926!white, shift={(0.3950, 0.6850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!13.4732!white, shift={(0.3950, 0.6950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!10.3575!white, shift={(0.3950, 0.7050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!7.2506!white, shift={(0.3950, 0.7150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!4.1721!white, shift={(0.3950, 0.7250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!1.3350!white, shift={(0.3950, 0.7350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!2.3873!white, shift={(0.3950, 0.7450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!5.3998!white, shift={(0.3950, 0.7550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!8.4946!white, shift={(0.3950, 0.7650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!11.6060!white, shift={(0.3950, 0.7750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!14.7235!white, shift={(0.3950, 0.7850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!17.8439!white, shift={(0.3950, 0.7950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!20.9659!white, shift={(0.3950, 0.8050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!24.0889!white, shift={(0.3950, 0.8150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!27.2126!white, shift={(0.3950, 0.8250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!30.3366!white, shift={(0.3950, 0.8350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!33.4611!white, shift={(0.3950, 0.8450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!36.5857!white, shift={(0.3950, 0.8550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!39.7105!white, shift={(0.3950, 0.8650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!42.8355!white, shift={(0.3950, 0.8750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!45.9606!white, shift={(0.3950, 0.8850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!49.0858!white, shift={(0.3950, 0.8950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!50.2310!white, shift={(0.3950, 0.9050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!47.2299!white, shift={(0.3950, 0.9150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!44.2460!white, shift={(0.3950, 0.9250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!41.2832!white, shift={(0.3950, 0.9350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!38.3463!white, shift={(0.3950, 0.9450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!35.4417!white, shift={(0.3950, 0.9550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!32.5781!white, shift={(0.3950, 0.9650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!29.7672!white, shift={(0.3950, 0.9750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!27.0257!white, shift={(0.3950, 0.9850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!24.3768!white, shift={(0.3950, 0.9950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!20.0558!white, shift={(0.4050, 0.0050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!17.4688!white, shift={(0.4050, 0.0150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!15.0871!white, shift={(0.4050, 0.0250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!13.0241!white, shift={(0.4050, 0.0350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!11.4531!white, shift={(0.4050, 0.0450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!10.5954!white, shift={(0.4050, 0.0550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!10.6251!white, shift={(0.4050, 0.0650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!11.5353!white, shift={(0.4050, 0.0750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!13.1444!white, shift={(0.4050, 0.0850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!15.2325!white, shift={(0.4050, 0.0950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!17.6302!white, shift={(0.4050, 0.1050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!20.2277!white, shift={(0.4050, 0.1150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!22.9573!white, shift={(0.4050, 0.1250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!25.7770!white, shift={(0.4050, 0.1350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!28.6603!white, shift={(0.4050, 0.1450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!26.5872!white, shift={(0.4050, 0.1550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!23.9475!white, shift={(0.4050, 0.1650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!21.4390!white, shift={(0.4050, 0.1750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!19.1133!white, shift={(0.4050, 0.1850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!17.0454!white, shift={(0.4050, 0.1950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!15.3400!white, shift={(0.4050, 0.2050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!14.1290!white, shift={(0.4050, 0.2150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!13.5455!white, shift={(0.4050, 0.2250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!13.6702!white, shift={(0.4050, 0.2350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!14.4848!white, shift={(0.4050, 0.2450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!15.8835!white, shift={(0.4050, 0.2550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!16.1442!white, shift={(0.4050, 0.2650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!13.3436!white, shift={(0.4050, 0.2750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!10.7242!white, shift={(0.4050, 0.2850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!8.4562!white, shift={(0.4050, 0.2950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!6.8954!white, shift={(0.4050, 0.3050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!6.5672!white, shift={(0.4050, 0.3150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!7.6322!white, shift={(0.4050, 0.3250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!9.6392!white, shift={(0.4050, 0.3350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!12.1293!white, shift={(0.4050, 0.3450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!14.8616!white, shift={(0.4050, 0.3550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!17.7244!white, shift={(0.4050, 0.3650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!20.6636!white, shift={(0.4050, 0.3750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!23.6506!white, shift={(0.4050, 0.3850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!23.7519!white, shift={(0.4050, 0.3950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!24.0740!white, shift={(0.4050, 0.4050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!24.7891!white, shift={(0.4050, 0.4150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!22.9412!white, shift={(0.4050, 0.4250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!20.0462!white, shift={(0.4050, 0.4350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!17.2320!white, shift={(0.4050, 0.4450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!14.5456!white, shift={(0.4050, 0.4550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!12.0727!white, shift={(0.4050, 0.4650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!9.9733!white, shift={(0.4050, 0.4750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!8.5278!white, shift={(0.4050, 0.4850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!8.0946!white, shift={(0.4050, 0.4950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!8.8240!white, shift={(0.4050, 0.5050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!10.4759!white, shift={(0.4050, 0.5150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!12.6952!white, shift={(0.4050, 0.5250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!15.2359!white, shift={(0.4050, 0.5350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!17.9621!white, shift={(0.4050, 0.5450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!20.8010!white, shift={(0.4050, 0.5550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!23.7123!white, shift={(0.4050, 0.5650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!26.6721!white, shift={(0.4050, 0.5750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!29.6660!white, shift={(0.4050, 0.5850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!32.6846!white, shift={(0.4050, 0.5950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!35.7209!white, shift={(0.4050, 0.6050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!35.1424!white, shift={(0.4050, 0.6150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!34.8359!white, shift={(0.4050, 0.6250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!32.2677!white, shift={(0.4050, 0.6350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!29.1497!white, shift={(0.4050, 0.6450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!26.0337!white, shift={(0.4050, 0.6550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!22.9203!white, shift={(0.4050, 0.6650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!19.8108!white, shift={(0.4050, 0.6750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!16.7074!white, shift={(0.4050, 0.6850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!13.6143!white, shift={(0.4050, 0.6950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!10.5404!white, shift={(0.4050, 0.7050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!7.5095!white, shift={(0.4050, 0.7150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!4.6074!white, shift={(0.4050, 0.7250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!2.3673!white, shift={(0.4050, 0.7350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!3.0856!white, shift={(0.4050, 0.7450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!5.7428!white, shift={(0.4050, 0.7550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!8.7166!white, shift={(0.4050, 0.7650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!11.7695!white, shift={(0.4050, 0.7750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!14.8527!white, shift={(0.4050, 0.7850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!17.9507!white, shift={(0.4050, 0.7950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!21.0569!white, shift={(0.4050, 0.8050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!24.1681!white, shift={(0.4050, 0.8150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!27.2827!white, shift={(0.4050, 0.8250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!30.3996!white, shift={(0.4050, 0.8350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!33.5181!white, shift={(0.4050, 0.8450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!36.6379!white, shift={(0.4050, 0.8550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!39.7586!white, shift={(0.4050, 0.8650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!42.8801!white, shift={(0.4050, 0.8750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!46.0021!white, shift={(0.4050, 0.8850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!49.1247!white, shift={(0.4050, 0.8950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!49.4750!white, shift={(0.4050, 0.9050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!46.4251!white, shift={(0.4050, 0.9150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!43.3859!white, shift={(0.4050, 0.9250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!40.3600!white, shift={(0.4050, 0.9350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!37.3505!white, shift={(0.4050, 0.9450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!34.3619!white, shift={(0.4050, 0.9550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!31.3999!white, shift={(0.4050, 0.9650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!28.4730!white, shift={(0.4050, 0.9750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!25.5932!white, shift={(0.4050, 0.9850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!22.7783!white, shift={(0.4050, 0.9950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!18.6118!white, shift={(0.4150, 0.0050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!15.7900!white, shift={(0.4150, 0.0150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!13.1068!white, shift={(0.4150, 0.0250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!10.6674!white, shift={(0.4150, 0.0350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!8.6799!white, shift={(0.4150, 0.0450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!7.5119!white, shift={(0.4150, 0.0550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!7.5537!white, shift={(0.4150, 0.0650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!8.7880!white, shift={(0.4150, 0.0750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!10.8139!white, shift={(0.4150, 0.0850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!13.2738!white, shift={(0.4150, 0.0950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!15.9684!white, shift={(0.4150, 0.1050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!18.7969!white, shift={(0.4150, 0.1150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!21.7072!white, shift={(0.4150, 0.1250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!24.6702!white, shift={(0.4150, 0.1350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!27.6691!white, shift={(0.4150, 0.1450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!28.3035!white, shift={(0.4150, 0.1550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!25.8398!white, shift={(0.4150, 0.1650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!23.5338!white, shift={(0.4150, 0.1750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!21.4366!white, shift={(0.4150, 0.1850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!19.6152!white, shift={(0.4150, 0.1950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!18.1529!white, shift={(0.4150, 0.2050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!17.1417!white, shift={(0.4150, 0.2150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!16.6641!white, shift={(0.4150, 0.2250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!16.7656!white, shift={(0.4150, 0.2350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!17.4362!white, shift={(0.4150, 0.2450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!18.2161!white, shift={(0.4150, 0.2550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!15.1559!white, shift={(0.4150, 0.2650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!12.1291!white, shift={(0.4150, 0.2750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!9.1692!white, shift={(0.4150, 0.2850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!6.3696!white, shift={(0.4150, 0.2950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!4.0758!white, shift={(0.4150, 0.3050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!3.4919!white, shift={(0.4150, 0.3150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!5.2265!white, shift={(0.4150, 0.3250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!7.8727!white, shift={(0.4150, 0.3350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!10.7789!white, shift={(0.4150, 0.3450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!13.7816!white, shift={(0.4150, 0.3550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!16.8291!white, shift={(0.4150, 0.3650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!19.9010!white, shift={(0.4150, 0.3750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!20.7287!white, shift={(0.4150, 0.3850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!20.6287!white, shift={(0.4150, 0.3950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!20.9987!white, shift={(0.4150, 0.4050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!21.8149!white, shift={(0.4150, 0.4150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!22.0347!white, shift={(0.4150, 0.4250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!19.0021!white, shift={(0.4150, 0.4350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!16.0054!white, shift={(0.4150, 0.4450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!13.0693!white, shift={(0.4150, 0.4550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!10.2461!white, shift={(0.4150, 0.4650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!7.6615!white, shift={(0.4150, 0.4750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!5.6529!white, shift={(0.4150, 0.4850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!4.9754!white, shift={(0.4150, 0.4950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!6.0905!white, shift={(0.4150, 0.5050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!8.3052!white, shift={(0.4150, 0.5150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!10.9726!white, shift={(0.4150, 0.5250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!13.8334!white, shift={(0.4150, 0.5350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!16.7889!white, shift={(0.4150, 0.5450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!19.7968!white, shift={(0.4150, 0.5550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!22.8364!white, shift={(0.4150, 0.5650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!25.8966!white, shift={(0.4150, 0.5750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!28.9707!white, shift={(0.4150, 0.5850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!32.0549!white, shift={(0.4150, 0.5950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!35.1464!white, shift={(0.4150, 0.6050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!38.2391!white, shift={(0.4150, 0.6150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!35.7156!white, shift={(0.4150, 0.6250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!32.6277!white, shift={(0.4150, 0.6350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!29.5478!white, shift={(0.4150, 0.6450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!26.4786!white, shift={(0.4150, 0.6550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!23.4244!white, shift={(0.4150, 0.6650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!20.3919!white, shift={(0.4150, 0.6750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!17.3925!white, shift={(0.4150, 0.6850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!14.4468!white, shift={(0.4150, 0.6950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!11.5958!white, shift={(0.4150, 0.7050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!8.9306!white, shift={(0.4150, 0.7150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!6.6777!white, shift={(0.4150, 0.7250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!5.3821!white, shift={(0.4150, 0.7350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!5.7345!white, shift={(0.4150, 0.7450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!7.5062!white, shift={(0.4150, 0.7550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!9.9671!white, shift={(0.4150, 0.7650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!12.7234!white, shift={(0.4150, 0.7750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!15.6194!white, shift={(0.4150, 0.7850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!18.5900!white, shift={(0.4150, 0.7950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!21.6045!white, shift={(0.4150, 0.8050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!24.6467!white, shift={(0.4150, 0.8150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!27.7076!white, shift={(0.4150, 0.8250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!30.7814!white, shift={(0.4150, 0.8350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!33.8648!white, shift={(0.4150, 0.8450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!36.9554!white, shift={(0.4150, 0.8550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!40.0514!white, shift={(0.4150, 0.8650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!43.1517!white, shift={(0.4150, 0.8750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!46.2554!white, shift={(0.4150, 0.8850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!49.3619!white, shift={(0.4150, 0.8950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!48.9075!white, shift={(0.4150, 0.9050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!45.8198!white, shift={(0.4150, 0.9150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!42.7376!white, shift={(0.4150, 0.9250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!39.6623!white, shift={(0.4150, 0.9350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!36.5955!white, shift={(0.4150, 0.9450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!33.5396!white, shift={(0.4150, 0.9550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!30.4979!white, shift={(0.4150, 0.9650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!27.4751!white, shift={(0.4150, 0.9750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!24.4781!white, shift={(0.4150, 0.9850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!21.5179!white, shift={(0.4150, 0.9950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!17.6099!white, shift={(0.4250, 0.0050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!14.5956!white, shift={(0.4250, 0.0150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!11.6403!white, shift={(0.4250, 0.0250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!8.8035!white, shift={(0.4250, 0.0350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!6.2488!white, shift={(0.4250, 0.0450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!4.4873!white, shift={(0.4250, 0.0550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!4.5569!white, shift={(0.4250, 0.0650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!6.3981!white, shift={(0.4250, 0.0750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!8.9804!white, shift={(0.4250, 0.0850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!11.8280!white, shift={(0.4250, 0.0950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!14.7884!white, shift={(0.4250, 0.1050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!17.8054!white, shift={(0.4250, 0.1150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!20.8545!white, shift={(0.4250, 0.1250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!23.9234!white, shift={(0.4250, 0.1350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!27.0053!white, shift={(0.4250, 0.1450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!30.0963!white, shift={(0.4250, 0.1550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!27.9544!white, shift={(0.4250, 0.1650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!25.8378!white, shift={(0.4250, 0.1750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!23.9433!white, shift={(0.4250, 0.1850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!22.3273!white, shift={(0.4250, 0.1950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!21.0542!white, shift={(0.4250, 0.2050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!20.1889!white, shift={(0.4250, 0.2150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!19.7849!white, shift={(0.4250, 0.2250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!19.8705!white, shift={(0.4250, 0.2350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!20.4395!white, shift={(0.4250, 0.2450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!17.9006!white, shift={(0.4250, 0.2550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!14.7752!white, shift={(0.4250, 0.2650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!11.6500!white, shift={(0.4250, 0.2750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!8.5253!white, shift={(0.4250, 0.2850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!5.4018!white, shift={(0.4250, 0.2950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!2.2845!white, shift={(0.4250, 0.3050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!0.8946!white, shift={(0.4250, 0.3150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!3.9903!white, shift={(0.4250, 0.3250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!7.1124!white, shift={(0.4250, 0.3350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!10.2368!white, shift={(0.4250, 0.3450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!13.3618!white, shift={(0.4250, 0.3550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!16.4871!white, shift={(0.4250, 0.3650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!18.2836!white, shift={(0.4250, 0.3750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!17.6242!white, shift={(0.4250, 0.3850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!17.5064!white, shift={(0.4250, 0.3950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!17.9410!white, shift={(0.4250, 0.4050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!18.8897!white, shift={(0.4250, 0.4150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!20.2807!white, shift={(0.4250, 0.4250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!18.4351!white, shift={(0.4250, 0.4350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!15.3279!white, shift={(0.4250, 0.4450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!12.2303!white, shift={(0.4250, 0.4550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!9.1518!white, shift={(0.4250, 0.4650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!6.1213!white, shift={(0.4250, 0.4750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!3.2754!white, shift={(0.4250, 0.4850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!1.8781!white, shift={(0.4250, 0.4950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!3.9834!white, shift={(0.4250, 0.5050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!6.9101!white, shift={(0.4250, 0.5150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!9.9585!white, shift={(0.4250, 0.5250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!13.0436!white, shift={(0.4250, 0.5350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!16.1444!white, shift={(0.4250, 0.5450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!19.2532!white, shift={(0.4250, 0.5550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!22.3668!white, shift={(0.4250, 0.5650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!25.4834!white, shift={(0.4250, 0.5750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!28.6020!white, shift={(0.4250, 0.5850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!31.7220!white, shift={(0.4250, 0.5950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!34.8431!white, shift={(0.4250, 0.6050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!37.9649!white, shift={(0.4250, 0.6150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!36.3112!white, shift={(0.4250, 0.6250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!33.2787!white, shift={(0.4250, 0.6350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!30.2651!white, shift={(0.4250, 0.6450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!27.2767!white, shift={(0.4250, 0.6550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!24.3230!white, shift={(0.4250, 0.6650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!21.4181!white, shift={(0.4250, 0.6750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!18.5851!white, shift={(0.4250, 0.6850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!15.8624!white, shift={(0.4250, 0.6950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!13.3179!white, shift={(0.4250, 0.7050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!11.0752!white, shift={(0.4250, 0.7150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!9.3539!white, shift={(0.4250, 0.7250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!8.4777!white, shift={(0.4250, 0.7350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!8.7057!white, shift={(0.4250, 0.7450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!9.9623!white, shift={(0.4250, 0.7550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!11.9267!white, shift={(0.4250, 0.7650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!14.3104!white, shift={(0.4250, 0.7750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!16.9372!white, shift={(0.4250, 0.7850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!19.7103!white, shift={(0.4250, 0.7950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!22.5756!white, shift={(0.4250, 0.8050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!25.5023!white, shift={(0.4250, 0.8150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!28.4713!white, shift={(0.4250, 0.8250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!31.4706!white, shift={(0.4250, 0.8350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!34.4925!white, shift={(0.4250, 0.8450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!37.5314!white, shift={(0.4250, 0.8550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!40.5834!white, shift={(0.4250, 0.8650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!43.6460!white, shift={(0.4250, 0.8750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!46.7169!white, shift={(0.4250, 0.8850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!49.7946!white, shift={(0.4250, 0.8950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!48.5350!white, shift={(0.4250, 0.9050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!45.4220!white, shift={(0.4250, 0.9150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!42.3109!white, shift={(0.4250, 0.9250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!39.2021!white, shift={(0.4250, 0.9350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!36.0962!white, shift={(0.4250, 0.9450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!32.9941!white, shift={(0.4250, 0.9550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!29.8970!white, shift={(0.4250, 0.9650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!26.8065!white, shift={(0.4250, 0.9750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!23.7252!white, shift={(0.4250, 0.9850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!20.6574!white, shift={(0.4250, 0.9950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!17.1277!white, shift={(0.4350, 0.0050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!14.0100!white, shift={(0.4350, 0.0150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!10.8970!white, shift={(0.4350, 0.0250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!7.7942!white, shift={(0.4350, 0.0350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!4.7219!white, shift={(0.4350, 0.0450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!1.8398!white, shift={(0.4350, 0.0550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!2.0036!white, shift={(0.4350, 0.0650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!4.9178!white, shift={(0.4350, 0.0750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!7.9936!white, shift={(0.4350, 0.0850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!11.0973!white, shift={(0.4350, 0.0950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!14.2107!white, shift={(0.4350, 0.1050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!17.3286!white, shift={(0.4350, 0.1150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!20.4489!white, shift={(0.4350, 0.1250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!23.5707!white, shift={(0.4350, 0.1350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!26.6934!white, shift={(0.4350, 0.1450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!29.8167!white, shift={(0.4350, 0.1550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!30.2447!white, shift={(0.4350, 0.1650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!28.2999!white, shift={(0.4350, 0.1750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!26.5815!white, shift={(0.4350, 0.1850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!25.1357!white, shift={(0.4350, 0.1950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!24.0119!white, shift={(0.4350, 0.2050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!23.2569!white, shift={(0.4350, 0.2150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!22.9071!white, shift={(0.4350, 0.2250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!22.9811!white, shift={(0.4350, 0.2350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!21.2190!white, shift={(0.4350, 0.2450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!18.1268!white, shift={(0.4350, 0.2550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!15.0484!white, shift={(0.4350, 0.2650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!11.9946!white, shift={(0.4350, 0.2750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!8.9905!white, shift={(0.4350, 0.2850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!6.1096!white, shift={(0.4350, 0.2950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!3.6561!white, shift={(0.4350, 0.3050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!2.9914!white, shift={(0.4350, 0.3150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!4.9062!white, shift={(0.4350, 0.3250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!7.6639!white, shift={(0.4350, 0.3350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!10.6273!white, shift={(0.4350, 0.3450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!13.6633!white, shift={(0.4350, 0.3550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!16.6729!white, shift={(0.4350, 0.3650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!15.3220!white, shift={(0.4350, 0.3750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!14.5288!white, shift={(0.4350, 0.3850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!14.3856!white, shift={(0.4350, 0.3950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!14.9114!white, shift={(0.4350, 0.4050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!16.0404!white, shift={(0.4350, 0.4150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!17.6573!white, shift={(0.4350, 0.4250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!18.3893!white, shift={(0.4350, 0.4350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!15.2729!white, shift={(0.4350, 0.4450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!12.1612!white, shift={(0.4350, 0.4550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!9.0592!white, shift={(0.4350, 0.4650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!5.9821!white, shift={(0.4350, 0.4750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!3.0071!white, shift={(0.4350, 0.4850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!1.3570!white, shift={(0.4350, 0.4950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!3.7658!white, shift={(0.4350, 0.5050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!6.7870!white, shift={(0.4350, 0.5150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!9.8735!white, shift={(0.4350, 0.5250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!12.9788!white, shift={(0.4350, 0.5350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!16.0921!white, shift={(0.4350, 0.5450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!19.2094!white, shift={(0.4350, 0.5550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!22.3291!white, shift={(0.4350, 0.5650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!25.4503!white, shift={(0.4350, 0.5750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!28.5725!white, shift={(0.4350, 0.5850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!31.6954!white, shift={(0.4350, 0.5950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!34.8189!white, shift={(0.4350, 0.6050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!37.9427!white, shift={(0.4350, 0.6150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!37.1612!white, shift={(0.4350, 0.6250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!34.2040!white, shift={(0.4350, 0.6350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!31.2797!white, shift={(0.4350, 0.6450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!28.3983!white, shift={(0.4350, 0.6550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!25.5744!white, shift={(0.4350, 0.6650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!22.8294!white, shift={(0.4350, 0.6750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!20.1953!white, shift={(0.4350, 0.6850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!17.7218!white, shift={(0.4350, 0.6950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!15.4859!white, shift={(0.4350, 0.7050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!13.6054!white, shift={(0.4350, 0.7150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!12.2450!white, shift={(0.4350, 0.7250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!11.5895!white, shift={(0.4350, 0.7350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!11.7573!white, shift={(0.4350, 0.7450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!12.7158!white, shift={(0.4350, 0.7550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!14.3071!white, shift={(0.4350, 0.7650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!16.3473!white, shift={(0.4350, 0.7750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!18.6900!white, shift={(0.4350, 0.7850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!21.2353!white, shift={(0.4350, 0.7950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!23.9187!white, shift={(0.4350, 0.8050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!26.6985!white, shift={(0.4350, 0.8150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!29.5476!white, shift={(0.4350, 0.8250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!32.4476!white, shift={(0.4350, 0.8350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!35.3861!white, shift={(0.4350, 0.8450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!38.3543!white, shift={(0.4350, 0.8550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!41.3456!white, shift={(0.4350, 0.8650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!44.3556!white, shift={(0.4350, 0.8750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!47.3805!white, shift={(0.4350, 0.8850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!50.4177!white, shift={(0.4350, 0.8950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!48.3621!white, shift={(0.4350, 0.9050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!45.2372!white, shift={(0.4350, 0.9150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!42.1125!white, shift={(0.4350, 0.9250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!38.9878!white, shift={(0.4350, 0.9350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!35.8634!white, shift={(0.4350, 0.9450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!32.7393!white, shift={(0.4350, 0.9550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!29.6155!white, shift={(0.4350, 0.9650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!26.4922!white, shift={(0.4350, 0.9750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!23.3695!white, shift={(0.4350, 0.9850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!20.2478!white, shift={(0.4350, 0.9950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!17.2089!white, shift={(0.4450, 0.0050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!14.1092!white, shift={(0.4450, 0.0150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!11.0243!white, shift={(0.4450, 0.0250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!7.9712!white, shift={(0.4450, 0.0350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!5.0087!white, shift={(0.4450, 0.0450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!2.4849!white, shift={(0.4450, 0.0550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!2.6085!white, shift={(0.4450, 0.0650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!5.1938!white, shift={(0.4450, 0.0750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!8.1662!white, shift={(0.4450, 0.0850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!11.2223!white, shift={(0.4450, 0.0950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!14.3086!white, shift={(0.4450, 0.1050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!17.4089!white, shift={(0.4450, 0.1150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!20.5170!white, shift={(0.4450, 0.1250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!23.6298!white, shift={(0.4450, 0.1350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!26.7456!white, shift={(0.4450, 0.1450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!29.8635!white, shift={(0.4450, 0.1550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!32.6738!white, shift={(0.4450, 0.1650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!30.8824!white, shift={(0.4450, 0.1750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!29.3157!white, shift={(0.4450, 0.1850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!28.0114!white, shift={(0.4450, 0.1950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!27.0076!white, shift={(0.4450, 0.2050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!26.3386!white, shift={(0.4450, 0.2150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!26.0302!white, shift={(0.4450, 0.2250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!24.8826!white, shift={(0.4450, 0.2350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!21.8617!white, shift={(0.4450, 0.2450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!18.8751!white, shift={(0.4450, 0.2550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!15.9419!white, shift={(0.4450, 0.2650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!13.0981!white, shift={(0.4450, 0.2750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!10.4172!white, shift={(0.4450, 0.2850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!8.0633!white, shift={(0.4450, 0.2950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!6.4075!white, shift={(0.4450, 0.3050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!6.0529!white, shift={(0.4450, 0.3150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!7.1945!white, shift={(0.4450, 0.3250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!9.2965!white, shift={(0.4450, 0.3350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!11.8587!white, shift={(0.4450, 0.3450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!14.6416!white, shift={(0.4450, 0.3550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!14.0712!white, shift={(0.4450, 0.3650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!12.4410!white, shift={(0.4450, 0.3750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!11.4498!white, shift={(0.4450, 0.3850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!11.2677!white, shift={(0.4450, 0.3950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!11.9316!white, shift={(0.4450, 0.4050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!13.3157!white, shift={(0.4450, 0.4150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!15.2248!white, shift={(0.4450, 0.4250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!17.4878!white, shift={(0.4450, 0.4350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!15.8466!white, shift={(0.4450, 0.4450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!12.8744!white, shift={(0.4450, 0.4550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!9.9962!white, shift={(0.4450, 0.4650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!7.3240!white, shift={(0.4450, 0.4750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!5.1863!white, shift={(0.4450, 0.4850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!4.4381!white, shift={(0.4450, 0.4950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!5.6601!white, shift={(0.4450, 0.5050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!7.9949!white, shift={(0.4450, 0.5150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!10.7397!white, shift={(0.4450, 0.5250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!13.6494!white, shift={(0.4450, 0.5350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!16.6376!white, shift={(0.4450, 0.5450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!19.6687!white, shift={(0.4450, 0.5550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!22.7254!white, shift={(0.4450, 0.5650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!25.7987!white, shift={(0.4450, 0.5750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!28.8833!white, shift={(0.4450, 0.5850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!31.9759!white, shift={(0.4450, 0.5950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!35.0743!white, shift={(0.4450, 0.6050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!37.5211!white, shift={(0.4450, 0.6150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!38.2484!white, shift={(0.4450, 0.6250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!35.3822!white, shift={(0.4450, 0.6350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!32.5639!white, shift={(0.4450, 0.6450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!29.8069!white, shift={(0.4450, 0.6550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!27.1300!white, shift={(0.4450, 0.6650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!24.5595!white, shift={(0.4450, 0.6750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!22.1323!white, shift={(0.4450, 0.6850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!19.9009!white, shift={(0.4450, 0.6950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!17.9388!white, shift={(0.4450, 0.7050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!16.3430!white, shift={(0.4450, 0.7150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!15.2292!white, shift={(0.4450, 0.7250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!14.7073!white, shift={(0.4450, 0.7350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!14.8398!white, shift={(0.4450, 0.7450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!15.6102!white, shift={(0.4450, 0.7550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!16.9316!white, shift={(0.4450, 0.7650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!18.6874!white, shift={(0.4450, 0.7750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!20.7678!white, shift={(0.4450, 0.7850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!23.0852!white, shift={(0.4450, 0.7950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!25.5752!white, shift={(0.4450, 0.8050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!28.1922!white, shift={(0.4450, 0.8150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!30.9038!white, shift={(0.4450, 0.8250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!33.6873!white, shift={(0.4450, 0.8350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!36.5262!white, shift={(0.4450, 0.8450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!39.4086!white, shift={(0.4450, 0.8550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!42.3255!white, shift={(0.4450, 0.8650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!45.2703!white, shift={(0.4450, 0.8750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!48.2379!white, shift={(0.4450, 0.8850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!51.2243!white, shift={(0.4450, 0.8950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!48.3910!white, shift={(0.4450, 0.9050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!45.2681!white, shift={(0.4450, 0.9150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!42.1456!white, shift={(0.4450, 0.9250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!39.0236!white, shift={(0.4450, 0.9350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!35.9023!white, shift={(0.4450, 0.9450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!32.7819!white, shift={(0.4450, 0.9550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!29.6626!white, shift={(0.4450, 0.9650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!26.5448!white, shift={(0.4450, 0.9750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!23.4291!white, shift={(0.4450, 0.9850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!20.3166!white, shift={(0.4450, 0.9950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!17.8460!white, shift={(0.4550, 0.0050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!14.8796!white, shift={(0.4550, 0.0150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!11.9944!white, shift={(0.4550, 0.0250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!9.2667!white, shift={(0.4550, 0.0350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!6.8861!white, shift={(0.4550, 0.0450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!5.3391!white, shift={(0.4550, 0.0550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!5.3977!white, shift={(0.4550, 0.0650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!7.0218!white, shift={(0.4550, 0.0750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!9.4350!white, shift={(0.4550, 0.0850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!12.1767!white, shift={(0.4550, 0.0950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!15.0687!white, shift={(0.4550, 0.1050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!18.0389!white, shift={(0.4550, 0.1150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!21.0542!white, shift={(0.4550, 0.1250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!24.0977!white, shift={(0.4550, 0.1350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!27.1598!white, shift={(0.4550, 0.1450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!30.2351!white, shift={(0.4550, 0.1550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!33.3197!white, shift={(0.4550, 0.1650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!33.5574!white, shift={(0.4550, 0.1750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!32.1214!white, shift={(0.4550, 0.1850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!30.9357!white, shift={(0.4550, 0.1950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!30.0297!white, shift={(0.4550, 0.2050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!29.4295!white, shift={(0.4550, 0.2150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!28.7598!white, shift={(0.4550, 0.2250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!25.8142!white, shift={(0.4550, 0.2350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!22.9165!white, shift={(0.4550, 0.2450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!20.0873!white, shift={(0.4550, 0.2550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!17.3602!white, shift={(0.4550, 0.2650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!14.7916!white, shift={(0.4550, 0.2750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!12.4799!white, shift={(0.4550, 0.2850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!10.5947!white, shift={(0.4550, 0.2950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!9.3961!white, shift={(0.4550, 0.3050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!9.1580!white, shift={(0.4550, 0.3150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!9.9494!white, shift={(0.4550, 0.3250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!11.5609!white, shift={(0.4550, 0.3350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!13.7062!white, shift={(0.4550, 0.3450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!14.1533!white, shift={(0.4550, 0.3550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!11.7283!white, shift={(0.4550, 0.3650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!9.7125!white, shift={(0.4550, 0.3750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!8.4056!white, shift={(0.4550, 0.3850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!8.1557!white, shift={(0.4550, 0.3950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!9.0509!white, shift={(0.4550, 0.4050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!10.8104!white, shift={(0.4550, 0.4150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!13.0901!white, shift={(0.4550, 0.4250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!15.6645!white, shift={(0.4550, 0.4350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!16.9856!white, shift={(0.4550, 0.4450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!14.2529!white, shift={(0.4550, 0.4550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!11.7184!white, shift={(0.4550, 0.4650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!9.5413!white, shift={(0.4550, 0.4750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!8.0184!white, shift={(0.4550, 0.4850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!7.5560!white, shift={(0.4550, 0.4950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!8.3327!white, shift={(0.4550, 0.5050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!10.0655!white, shift={(0.4550, 0.5150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!12.3587!white, shift={(0.4550, 0.5250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!14.9567!white, shift={(0.4550, 0.5350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!17.7259!white, shift={(0.4550, 0.5450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!20.5974!white, shift={(0.4550, 0.5550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!23.5338!white, shift={(0.4550, 0.5650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!26.5136!white, shift={(0.4550, 0.5750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!29.1345!white, shift={(0.4550, 0.5850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!31.0241!white, shift={(0.4550, 0.5950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!33.1015!white, shift={(0.4550, 0.6050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!35.3337!white, shift={(0.4550, 0.6150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!37.6931!white, shift={(0.4550, 0.6250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!36.7890!white, shift={(0.4550, 0.6350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!34.0872!white, shift={(0.4550, 0.6450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!31.4640!white, shift={(0.4550, 0.6550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!28.9408!white, shift={(0.4550, 0.6650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!26.5461!white, shift={(0.4550, 0.6750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!24.3180!white, shift={(0.4550, 0.6850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!22.3064!white, shift={(0.4550, 0.6950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!20.5749!white, shift={(0.4550, 0.7050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!19.1995!white, shift={(0.4550, 0.7150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!18.2608!white, shift={(0.4550, 0.7250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!17.8278!white, shift={(0.4550, 0.7350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!17.9374!white, shift={(0.4550, 0.7450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!18.5798!white, shift={(0.4550, 0.7550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!19.7030!white, shift={(0.4550, 0.7650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!21.2308!white, shift={(0.4550, 0.7750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!23.0831!white, shift={(0.4550, 0.7850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!25.1884!white, shift={(0.4550, 0.7950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!27.4885!white, shift={(0.4550, 0.8050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!29.9387!white, shift={(0.4550, 0.8150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!32.5050!white, shift={(0.4550, 0.8250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!35.1619!white, shift={(0.4550, 0.8350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!37.8905!white, shift={(0.4550, 0.8450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!40.6763!white, shift={(0.4550, 0.8550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!43.5083!white, shift={(0.4550, 0.8650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!46.3781!white, shift={(0.4550, 0.8750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!49.2791!white, shift={(0.4550, 0.8850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!51.7306!white, shift={(0.4550, 0.8950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!48.6212!white, shift={(0.4550, 0.9050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!45.5141!white, shift={(0.4550, 0.9150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!42.4097!white, shift={(0.4550, 0.9250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!39.3087!white, shift={(0.4550, 0.9350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!36.2120!white, shift={(0.4550, 0.9450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!33.1207!white, shift={(0.4550, 0.9550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!30.0366!white, shift={(0.4550, 0.9650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!26.9621!white, shift={(0.4550, 0.9750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!23.9010!white, shift={(0.4550, 0.9850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!20.8590!white, shift={(0.4550, 0.9950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!18.9829!white, shift={(0.4650, 0.0050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!16.2257!white, shift={(0.4650, 0.0150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!13.6286!white, shift={(0.4650, 0.0250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!11.3024!white, shift={(0.4650, 0.0350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!9.4494!white, shift={(0.4650, 0.0450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!8.3892!white, shift={(0.4650, 0.0550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!8.4266!white, shift={(0.4650, 0.0650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!9.5488!white, shift={(0.4650, 0.0750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!11.4408!white, shift={(0.4650, 0.0850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!13.7893!white, shift={(0.4650, 0.0950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!16.3994!white, shift={(0.4650, 0.1050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!19.1644!white, shift={(0.4650, 0.1150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!22.0262!white, shift={(0.4650, 0.1250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!24.9514!white, shift={(0.4650, 0.1350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!27.9201!white, shift={(0.4650, 0.1450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!30.9197!white, shift={(0.4650, 0.1550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!33.9422!white, shift={(0.4650, 0.1650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!36.3045!white, shift={(0.4650, 0.1750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!34.9815!white, shift={(0.4650, 0.1850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!33.8959!white, shift={(0.4650, 0.1950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!33.0712!white, shift={(0.4650, 0.2050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!32.5271!white, shift={(0.4650, 0.2150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!29.8981!white, shift={(0.4650, 0.2250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!27.0767!white, shift={(0.4650, 0.2350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!24.3298!white, shift={(0.4650, 0.2450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!21.6858!white, shift={(0.4650, 0.2550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!19.1872!white, shift={(0.4650, 0.2650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!16.8986!white, shift={(0.4650, 0.2750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!14.9171!white, shift={(0.4650, 0.2850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!13.3798!white, shift={(0.4650, 0.2950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!12.4523!white, shift={(0.4650, 0.3050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!12.2736!white, shift={(0.4650, 0.3150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!12.8749!white, shift={(0.4650, 0.3250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!14.1572!white, shift={(0.4650, 0.3350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!15.5472!white, shift={(0.4650, 0.3450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!12.6258!white, shift={(0.4650, 0.3550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!9.8311!white, shift={(0.4650, 0.3650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!7.3095!white, shift={(0.4650, 0.3750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!5.4544!white, shift={(0.4650, 0.3850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!5.0608!white, shift={(0.4650, 0.3950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!6.4043!white, shift={(0.4650, 0.4050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!8.7155!white, shift={(0.4650, 0.4150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!11.4213!white, shift={(0.4650, 0.4250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!14.2994!white, shift={(0.4650, 0.4350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!17.2639!white, shift={(0.4650, 0.4450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!16.1271!white, shift={(0.4650, 0.4550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!13.9377!white, shift={(0.4650, 0.4650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!12.1645!white, shift={(0.4650, 0.4750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!11.0106!white, shift={(0.4650, 0.4850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!10.6785!white, shift={(0.4650, 0.4950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!11.2415!white, shift={(0.4650, 0.5050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!12.5799!white, shift={(0.4650, 0.5150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!14.4802!white, shift={(0.4650, 0.5250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!16.7523!white, shift={(0.4650, 0.5350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!19.2651!white, shift={(0.4650, 0.5450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!21.9361!white, shift={(0.4650, 0.5550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!23.2436!white, shift={(0.4650, 0.5650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!24.7964!white, shift={(0.4650, 0.5750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!26.6270!white, shift={(0.4650, 0.5850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!28.6823!white, shift={(0.4650, 0.5950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!30.9175!white, shift={(0.4650, 0.6050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!33.2964!white, shift={(0.4650, 0.6150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!35.7903!white, shift={(0.4650, 0.6250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!38.3770!white, shift={(0.4650, 0.6350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!35.8190!white, shift={(0.4650, 0.6450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!33.3324!white, shift={(0.4650, 0.6550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!30.9619!white, shift={(0.4650, 0.6650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!28.7361!white, shift={(0.4650, 0.6750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!26.6915!white, shift={(0.4650, 0.6850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!24.8726!white, shift={(0.4650, 0.6950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!23.3323!white, shift={(0.4650, 0.7050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!22.1290!white, shift={(0.4650, 0.7150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!21.3196!white, shift={(0.4650, 0.7250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!20.9500!white, shift={(0.4650, 0.7350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!21.0433!white, shift={(0.4650, 0.7450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!21.5935!white, shift={(0.4650, 0.7550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!22.5672!white, shift={(0.4650, 0.7650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!23.9127!white, shift={(0.4650, 0.7750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!25.5715!white, shift={(0.4650, 0.7850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!27.4868!white, shift={(0.4650, 0.7950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!29.6089!white, shift={(0.4650, 0.8050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!31.8966!white, shift={(0.4650, 0.8150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!34.3168!white, shift={(0.4650, 0.8250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!36.8433!white, shift={(0.4650, 0.8350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!39.4558!white, shift={(0.4650, 0.8450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!42.1383!white, shift={(0.4650, 0.8550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!44.8781!white, shift={(0.4650, 0.8650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!47.6655!white, shift={(0.4650, 0.8750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!50.4925!white, shift={(0.4650, 0.8850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!52.1337!white, shift={(0.4650, 0.8950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!49.0499!white, shift={(0.4650, 0.9050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!45.9717!white, shift={(0.4650, 0.9150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!42.9005!white, shift={(0.4650, 0.9250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!39.8377!white, shift={(0.4650, 0.9350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!36.7856!white, shift={(0.4650, 0.9450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!33.7469!white, shift={(0.4650, 0.9550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!30.7257!white, shift={(0.4650, 0.9650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!27.7278!white, shift={(0.4650, 0.9750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!24.7614!white, shift={(0.4650, 0.9850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!21.8396!white, shift={(0.4650, 0.9950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!20.5369!white, shift={(0.4750, 0.0050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!18.0191!white, shift={(0.4750, 0.0150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!15.7211!white, shift={(0.4750, 0.0250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!13.7535!white, shift={(0.4750, 0.0350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!12.2762!white, shift={(0.4750, 0.0450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!11.4801!white, shift={(0.4750, 0.0550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!11.5075!white, shift={(0.4750, 0.0650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!12.3528!white, shift={(0.4750, 0.0750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!13.8674!white, shift={(0.4750, 0.0850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!15.8606!white, shift={(0.4750, 0.0950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!18.1756!white, shift={(0.4750, 0.1050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!20.7048!white, shift={(0.4750, 0.1150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!23.3787!white, shift={(0.4750, 0.1250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!26.1531!white, shift={(0.4750, 0.1350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!28.9990!white, shift={(0.4750, 0.1450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!31.8974!white, shift={(0.4750, 0.1550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!34.8351!white, shift={(0.4750, 0.1650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!37.8031!white, shift={(0.4750, 0.1750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!37.8835!white, shift={(0.4750, 0.1850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!36.8835!white, shift={(0.4750, 0.1950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!36.1270!white, shift={(0.4750, 0.2050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!34.0661!white, shift={(0.4750, 0.2150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!31.3083!white, shift={(0.4750, 0.2250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!28.6262!white, shift={(0.4750, 0.2350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!26.0433!white, shift={(0.4750, 0.2450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!23.5921!white, shift={(0.4750, 0.2550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!21.3181!white, shift={(0.4750, 0.2650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!19.2841!white, shift={(0.4750, 0.2750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!17.5737!white, shift={(0.4750, 0.2850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!16.2890!white, shift={(0.4750, 0.2950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!15.5362!white, shift={(0.4750, 0.3050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!15.3933!white, shift={(0.4750, 0.3150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!15.8769!white, shift={(0.4750, 0.3250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!16.9334!white, shift={(0.4750, 0.3350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!14.8443!white, shift={(0.4750, 0.3450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!11.7494!white, shift={(0.4750, 0.3550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!8.6768!white, shift={(0.4750, 0.3650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!5.6628!white, shift={(0.4750, 0.3750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!2.8962!white, shift={(0.4750, 0.3850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!2.0615!white, shift={(0.4750, 0.3950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!4.4332!white, shift={(0.4750, 0.4050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!7.3890!white, shift={(0.4750, 0.4150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!10.4443!white, shift={(0.4750, 0.4250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!13.5319!white, shift={(0.4750, 0.4350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!16.6337!white, shift={(0.4750, 0.4450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!18.3456!white, shift={(0.4750, 0.4550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!16.4541!white, shift={(0.4750, 0.4650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!14.9818!white, shift={(0.4750, 0.4750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!14.0610!white, shift={(0.4750, 0.4850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!13.8025!white, shift={(0.4750, 0.4950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!14.2426!white, shift={(0.4750, 0.5050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!15.3210!white, shift={(0.4750, 0.5150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!16.9161!white, shift={(0.4750, 0.5250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!17.7046!white, shift={(0.4750, 0.5350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!18.1500!white, shift={(0.4750, 0.5450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!19.1033!white, shift={(0.4750, 0.5550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!20.4936!white, shift={(0.4750, 0.5650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!22.2392!white, shift={(0.4750, 0.5750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!24.2635!white, shift={(0.4750, 0.5850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!26.5027!white, shift={(0.4750, 0.5950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!28.9069!white, shift={(0.4750, 0.6050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!31.4383!white, shift={(0.4750, 0.6150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!34.0686!white, shift={(0.4750, 0.6250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!36.7765!white, shift={(0.4750, 0.6350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!37.7308!white, shift={(0.4750, 0.6450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!35.3788!white, shift={(0.4750, 0.6550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!33.1549!white, shift={(0.4750, 0.6650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!31.0866!white, shift={(0.4750, 0.6750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!29.2069!white, shift={(0.4750, 0.6850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!27.5546!white, shift={(0.4750, 0.6950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!26.1727!white, shift={(0.4750, 0.7050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!25.1058!white, shift={(0.4750, 0.7150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!24.3954!white, shift={(0.4750, 0.7250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!24.0731!white, shift={(0.4750, 0.7350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!24.1543!white, shift={(0.4750, 0.7450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!24.6351!white, shift={(0.4750, 0.7550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!25.4929!white, shift={(0.4750, 0.7650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!26.6914!white, shift={(0.4750, 0.7750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!28.1871!white, shift={(0.4750, 0.7850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!29.9355!white, shift={(0.4750, 0.7950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!31.8951!white, shift={(0.4750, 0.8050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!34.0295!white, shift={(0.4750, 0.8150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!36.3078!white, shift={(0.4750, 0.8250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!38.7046!white, shift={(0.4750, 0.8350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!41.1992!white, shift={(0.4750, 0.8450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!43.7749!white, shift={(0.4750, 0.8550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!46.4183!white, shift={(0.4750, 0.8650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!49.1183!white, shift={(0.4750, 0.8750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!51.0509!white, shift={(0.4750, 0.8850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!51.8216!white, shift={(0.4750, 0.8950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!49.6720!white, shift={(0.4750, 0.9050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!46.6349!white, shift={(0.4750, 0.9150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!43.6104!white, shift={(0.4750, 0.9250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!40.6012!white, shift={(0.4750, 0.9350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!37.6111!white, shift={(0.4750, 0.9450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!34.6449!white, shift={(0.4750, 0.9550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!31.7094!white, shift={(0.4750, 0.9650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!28.8139!white, shift={(0.4750, 0.9750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!25.9720!white, shift={(0.4750, 0.9850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!23.2031!white, shift={(0.4750, 0.9950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!22.4214!white, shift={(0.4850, 0.0050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!20.1406!white, shift={(0.4850, 0.0150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!18.1137!white, shift={(0.4850, 0.0250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!16.4351!white, shift={(0.4850, 0.0350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!15.2204!white, shift={(0.4850, 0.0450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!14.5859!white, shift={(0.4850, 0.0550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!14.6074!white, shift={(0.4850, 0.0650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!15.2823!white, shift={(0.4850, 0.0750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!16.5306!white, shift={(0.4850, 0.0850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!18.2349!white, shift={(0.4850, 0.0950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!20.2807!white, shift={(0.4850, 0.1050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!22.5753!white, shift={(0.4850, 0.1150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!25.0504!white, shift={(0.4850, 0.1250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!27.6575!white, shift={(0.4850, 0.1350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!30.3628!white, shift={(0.4850, 0.1450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!33.1421!white, shift={(0.4850, 0.1550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!35.9784!white, shift={(0.4850, 0.1650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!38.8590!white, shift={(0.4850, 0.1750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!40.8187!white, shift={(0.4850, 0.1850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!39.8922!white, shift={(0.4850, 0.1950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!38.2908!white, shift={(0.4850, 0.2050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!35.5859!white, shift={(0.4850, 0.2150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!32.9555!white, shift={(0.4850, 0.2250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!30.4190!white, shift={(0.4850, 0.2350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!28.0019!white, shift={(0.4850, 0.2450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!25.7379!white, shift={(0.4850, 0.2550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!23.6710!white, shift={(0.4850, 0.2650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!21.8571!white, shift={(0.4850, 0.2750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!20.3639!white, shift={(0.4850, 0.2850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!19.2662!white, shift={(0.4850, 0.2950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!18.6340!white, shift={(0.4850, 0.3050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!18.5151!white, shift={(0.4850, 0.3150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!18.9191!white, shift={(0.4850, 0.3250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!17.8990!white, shift={(0.4850, 0.3350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!14.7828!white, shift={(0.4850, 0.3450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!11.6717!white, shift={(0.4850, 0.3550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!8.5713!white, shift={(0.4850, 0.3650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!5.4996!white, shift={(0.4850, 0.3750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!2.5626!white, shift={(0.4850, 0.3850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!1.5585!white, shift={(0.4850, 0.3950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!4.2228!white, shift={(0.4850, 0.4050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!7.2648!white, shift={(0.4850, 0.4150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!10.3568!white, shift={(0.4850, 0.4250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!13.4644!white, shift={(0.4850, 0.4350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!16.5789!white, shift={(0.4850, 0.4450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!19.6969!white, shift={(0.4850, 0.4550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!19.1509!white, shift={(0.4850, 0.4650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!17.9018!white, shift={(0.4850, 0.4750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!17.1386!white, shift={(0.4850, 0.4850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!16.9272!white, shift={(0.4850, 0.4950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!16.7945!white, shift={(0.4850, 0.5050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!15.4726!white, shift={(0.4850, 0.5150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!14.7067!white, shift={(0.4850, 0.5250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!14.5848!white, shift={(0.4850, 0.5350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!15.1224!white, shift={(0.4850, 0.5450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!16.2541!white, shift={(0.4850, 0.5550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!17.8676!white, shift={(0.4850, 0.5650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!19.8455!white, shift={(0.4850, 0.5750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!22.0902!white, shift={(0.4850, 0.5850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!24.5287!white, shift={(0.4850, 0.5950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!27.1085!white, shift={(0.4850, 0.6050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!29.7931!white, shift={(0.4850, 0.6150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!32.5566!white, shift={(0.4850, 0.6250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!35.3804!white, shift={(0.4850, 0.6350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!38.2512!white, shift={(0.4850, 0.6450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!37.5741!white, shift={(0.4850, 0.6550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!35.4880!white, shift={(0.4850, 0.6650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!33.5638!white, shift={(0.4850, 0.6750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!31.8308!white, shift={(0.4850, 0.6850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!30.3217!white, shift={(0.4850, 0.6950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!29.0716!white, shift={(0.4850, 0.7050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!28.1150!white, shift={(0.4850, 0.7150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!27.4825!white, shift={(0.4850, 0.7250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!27.1968!white, shift={(0.4850, 0.7350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!27.2687!white, shift={(0.4850, 0.7450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!27.6955!white, shift={(0.4850, 0.7550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!28.4612!white, shift={(0.4850, 0.7650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!29.5395!white, shift={(0.4850, 0.7750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!30.8976!white, shift={(0.4850, 0.7850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!32.5006!white, shift={(0.4850, 0.7950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!34.3140!white, shift={(0.4850, 0.8050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!36.3064!white, shift={(0.4850, 0.8150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!38.4500!white, shift={(0.4850, 0.8250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!40.7209!white, shift={(0.4850, 0.8350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!43.0990!white, shift={(0.4850, 0.8450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!45.5675!white, shift={(0.4850, 0.8550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!46.9527!white, shift={(0.4850, 0.8650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!47.3787!white, shift={(0.4850, 0.8750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!48.0050!white, shift={(0.4850, 0.8850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!48.8237!white, shift={(0.4850, 0.8950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!49.8254!white, shift={(0.4850, 0.9050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!47.4950!white, shift={(0.4850, 0.9150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!44.5289!white, shift={(0.4850, 0.9250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!41.5862!white, shift={(0.4850, 0.9350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!38.6723!white, shift={(0.4850, 0.9450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!35.7942!white, shift={(0.4850, 0.9550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!32.9612!white, shift={(0.4850, 0.9650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!30.1861!white, shift={(0.4850, 0.9750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!27.4863!white, shift={(0.4850, 0.9850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!24.8865!white, shift={(0.4850, 0.9950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!24.5605!white, shift={(0.4950, 0.0050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!22.4975!white, shift={(0.4950, 0.0150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!20.7027!white, shift={(0.4950, 0.0250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!19.2512!white, shift={(0.4950, 0.0350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!18.2252!white, shift={(0.4950, 0.0450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!17.6987!white, shift={(0.4950, 0.0550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!17.7165!white, shift={(0.4950, 0.0650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!18.2769!white, shift={(0.4950, 0.0750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!19.3328!white, shift={(0.4950, 0.0850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!20.8089!white, shift={(0.4950, 0.0950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!22.6231!white, shift={(0.4950, 0.1050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!24.7010!white, shift={(0.4950, 0.1150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!26.9818!white, shift={(0.4950, 0.1250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!29.4183!white, shift={(0.4950, 0.1350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!31.9749!white, shift={(0.4950, 0.1450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!34.6251!white, shift={(0.4950, 0.1550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!37.3489!white, shift={(0.4950, 0.1650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!40.1313!white, shift={(0.4950, 0.1750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!42.9610!white, shift={(0.4950, 0.1850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!42.5553!white, shift={(0.4950, 0.1950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!39.8946!white, shift={(0.4950, 0.2050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!37.3062!white, shift={(0.4950, 0.2150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!34.8060!white, shift={(0.4950, 0.2250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!32.4147!white, shift={(0.4950, 0.2350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!30.1580!white, shift={(0.4950, 0.2450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!28.0684!white, shift={(0.4950, 0.2550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!26.1861!white, shift={(0.4950, 0.2650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!24.5586!white, shift={(0.4950, 0.2750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!23.2397!white, shift={(0.4950, 0.2850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!22.2841!white, shift={(0.4950, 0.2950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!21.7399!white, shift={(0.4950, 0.3050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!21.6380!white, shift={(0.4950, 0.3150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!21.4355!white, shift={(0.4950, 0.3250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!18.3874!white, shift={(0.4950, 0.3350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!15.3705!white, shift={(0.4950, 0.3450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!12.4076!white, shift={(0.4950, 0.3550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!9.5492!white, shift={(0.4950, 0.3650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!6.9258!white, shift={(0.4950, 0.3750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!4.9282!white, shift={(0.4950, 0.3850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!4.4888!white, shift={(0.4950, 0.3950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!5.9626!white, shift={(0.4950, 0.4050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!8.3963!white, shift={(0.4950, 0.4150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!11.1796!white, shift={(0.4950, 0.4250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!14.1071!white, shift={(0.4950, 0.4350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!17.1049!white, shift={(0.4950, 0.4450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!20.1417!white, shift={(0.4950, 0.4550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!21.9618!white, shift={(0.4950, 0.4650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!20.8815!white, shift={(0.4950, 0.4750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!18.5685!white, shift={(0.4950, 0.4850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!16.2189!white, shift={(0.4950, 0.4950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!14.1724!white, shift={(0.4950, 0.5050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!12.5779!white, shift={(0.4950, 0.5150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!11.6229!white, shift={(0.4950, 0.5250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!11.4682!white, shift={(0.4950, 0.5350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!12.1445!white, shift={(0.4950, 0.5450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!13.5278!white, shift={(0.4950, 0.5550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!15.4290!white, shift={(0.4950, 0.5650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!17.6818!white, shift={(0.4950, 0.5750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!20.1688!white, shift={(0.4950, 0.5850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!22.8136!white, shift={(0.4950, 0.5950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!25.5671!white, shift={(0.4950, 0.6050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!28.3978!white, shift={(0.4950, 0.6150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!31.2847!white, shift={(0.4950, 0.6250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!34.2137!white, shift={(0.4950, 0.6350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!37.1747!white, shift={(0.4950, 0.6450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!39.8937!white, shift={(0.4950, 0.6550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!37.9354!white, shift={(0.4950, 0.6650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!36.1417!white, shift={(0.4950, 0.6750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!34.5383!white, shift={(0.4950, 0.6850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!33.1527!white, shift={(0.4950, 0.6950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!32.0133!white, shift={(0.4950, 0.7050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!31.1472!white, shift={(0.4950, 0.7150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!30.5775!white, shift={(0.4950, 0.7250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!30.3209!white, shift={(0.4950, 0.7350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!30.3854!white, shift={(0.4950, 0.7450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!30.7690!white, shift={(0.4950, 0.7550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!31.4600!white, shift={(0.4950, 0.7650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!32.4388!white, shift={(0.4950, 0.7750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!33.6802!white, shift={(0.4950, 0.7850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!35.1565!white, shift={(0.4950, 0.7950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!36.8395!white, shift={(0.4950, 0.8050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!38.7021!white, shift={(0.4950, 0.8150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!40.7198!white, shift={(0.4950, 0.8250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!42.8706!white, shift={(0.4950, 0.8350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!43.5960!white, shift={(0.4950, 0.8450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!43.6087!white, shift={(0.4950, 0.8550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!43.8449!white, shift={(0.4950, 0.8650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!44.3009!white, shift={(0.4950, 0.8750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!44.9700!white, shift={(0.4950, 0.8850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!45.8429!white, shift={(0.4950, 0.8950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!46.9083!white, shift={(0.4950, 0.9050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!48.1534!white, shift={(0.4950, 0.9150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!45.6434!white, shift={(0.4950, 0.9250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!42.7775!white, shift={(0.4950, 0.9350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!39.9505!white, shift={(0.4950, 0.9450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!37.1715!white, shift={(0.4950, 0.9550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!34.4520!white, shift={(0.4950, 0.9650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!31.8072!white, shift={(0.4950, 0.9750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!29.2574!white, shift={(0.4950, 0.9850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!26.8297!white, shift={(0.4950, 0.9950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!26.8934!white, shift={(0.5050, 0.0050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!25.0235!white, shift={(0.5050, 0.0150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!23.4231!white, shift={(0.5050, 0.0250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!22.1506!white, shift={(0.5050, 0.0350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!21.2649!white, shift={(0.5050, 0.0450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!20.8154!white, shift={(0.5050, 0.0550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!20.8305!white, shift={(0.5050, 0.0650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!21.3092!white, shift={(0.5050, 0.0750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!22.2215!white, shift={(0.5050, 0.0850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!23.5170!white, shift={(0.5050, 0.0950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!25.1365!white, shift={(0.5050, 0.1050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!27.0218!white, shift={(0.5050, 0.1150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!29.1214!white, shift={(0.5050, 0.1250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!31.3923!white, shift={(0.5050, 0.1350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!33.7999!white, shift={(0.5050, 0.1450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!36.3171!white, shift={(0.5050, 0.1550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!38.9227!white, shift={(0.5050, 0.1650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!41.6000!white, shift={(0.5050, 0.1750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!44.3360!white, shift={(0.5050, 0.1850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!44.2255!white, shift={(0.5050, 0.1950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!41.6715!white, shift={(0.5050, 0.2050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!39.2006!white, shift={(0.5050, 0.2150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!36.8293!white, shift={(0.5050, 0.2250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!34.5781!white, shift={(0.5050, 0.2350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!32.4721!white, shift={(0.5050, 0.2450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!30.5413!white, shift={(0.5050, 0.2550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!28.8210!white, shift={(0.5050, 0.2650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!27.3508!white, shift={(0.5050, 0.2750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!26.1729!white, shift={(0.5050, 0.2850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!25.3282!white, shift={(0.5050, 0.2950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!24.8508!white, shift={(0.5050, 0.3050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!24.7617!white, shift={(0.5050, 0.3150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!22.2877!white, shift={(0.5050, 0.3250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!19.3741!white, shift={(0.5050, 0.3350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!16.5382!white, shift={(0.5050, 0.3450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!13.8279!white, shift={(0.5050, 0.3550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!11.3335!white, shift={(0.5050, 0.3650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!9.2319!white, shift={(0.5050, 0.3750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!7.8453!white, shift={(0.5050, 0.3850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!7.5770!white, shift={(0.5050, 0.3950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!8.5331!white, shift={(0.5050, 0.4050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!10.3807!white, shift={(0.5050, 0.4150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!12.7375!white, shift={(0.5050, 0.4250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!15.3711!white, shift={(0.5050, 0.4350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!18.1615!white, shift={(0.5050, 0.4450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!21.0464!white, shift={(0.5050, 0.4550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!22.4773!white, shift={(0.5050, 0.4650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!19.6064!white, shift={(0.5050, 0.4750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!16.8266!white, shift={(0.5050, 0.4850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!14.1914!white, shift={(0.5050, 0.4950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!11.7984!white, shift={(0.5050, 0.5050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!9.8259!white, shift={(0.5050, 0.5150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!8.5694!white, shift={(0.5050, 0.5250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!8.3585!white, shift={(0.5050, 0.5350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!9.2647!white, shift={(0.5050, 0.5450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!11.0157!white, shift={(0.5050, 0.5550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!13.2815!white, shift={(0.5050, 0.5650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!15.8427!white, shift={(0.5050, 0.5750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!18.5776!white, shift={(0.5050, 0.5850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!21.4197!white, shift={(0.5050, 0.5950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!24.3315!white, shift={(0.5050, 0.6050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!27.2906!white, shift={(0.5050, 0.6150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!30.2833!white, shift={(0.5050, 0.6250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!33.3005!white, shift={(0.5050, 0.6350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!36.3360!white, shift={(0.5050, 0.6450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!39.3856!white, shift={(0.5050, 0.6550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!40.4763!white, shift={(0.5050, 0.6650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!38.8002!white, shift={(0.5050, 0.6750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!37.3112!white, shift={(0.5050, 0.6850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!36.0324!white, shift={(0.5050, 0.6950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!34.9870!white, shift={(0.5050, 0.7050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!34.1962!white, shift={(0.5050, 0.7150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!33.6781!white, shift={(0.5050, 0.7250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!33.4454!white, shift={(0.5050, 0.7350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!33.5039!white, shift={(0.5050, 0.7450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!33.8522!white, shift={(0.5050, 0.7550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!34.4814!white, shift={(0.5050, 0.7650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!35.3767!white, shift={(0.5050, 0.7750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!36.5184!white, shift={(0.5050, 0.7850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!37.8842!white, shift={(0.5050, 0.7950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!39.4510!white, shift={(0.5050, 0.8050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!41.1957!white, shift={(0.5050, 0.8150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!41.1628!white, shift={(0.5050, 0.8250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!40.6990!white, shift={(0.5050, 0.8350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!40.4719!white, shift={(0.5050, 0.8450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!40.4856!white, shift={(0.5050, 0.8550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!40.7399!white, shift={(0.5050, 0.8650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!41.2302!white, shift={(0.5050, 0.8750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!41.9483!white, shift={(0.5050, 0.8850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!42.8829!white, shift={(0.5050, 0.8950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!44.0200!white, shift={(0.5050, 0.9050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!45.3444!white, shift={(0.5050, 0.9150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!46.8403!white, shift={(0.5050, 0.9250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!44.1582!white, shift={(0.5050, 0.9350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!41.4256!white, shift={(0.5050, 0.9450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!38.7525!white, shift={(0.5050, 0.9550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!36.1521!white, shift={(0.5050, 0.9650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!33.6412!white, shift={(0.5050, 0.9750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!31.2415!white, shift={(0.5050, 0.9850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!28.9806!white, shift={(0.5050, 0.9950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!29.3740!white, shift={(0.5150, 0.0050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!27.6723!white, shift={(0.5150, 0.0150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!26.2340!white, shift={(0.5150, 0.0250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!25.1043!white, shift={(0.5150, 0.0350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!24.3264!white, shift={(0.5150, 0.0450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!23.9345!white, shift={(0.5150, 0.0550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!23.9477!white, shift={(0.5150, 0.0650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!24.3652!white, shift={(0.5150, 0.0750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!25.1669!white, shift={(0.5150, 0.0850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!26.3178!white, shift={(0.5150, 0.0950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!27.7745!white, shift={(0.5150, 0.1050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!29.4916!white, shift={(0.5150, 0.1150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!31.4266!white, shift={(0.5150, 0.1250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!33.5418!white, shift={(0.5150, 0.1350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!35.8052!white, shift={(0.5150, 0.1450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!38.1905!white, shift={(0.5150, 0.1550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!40.6762!white, shift={(0.5150, 0.1650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!43.2451!white, shift={(0.5150, 0.1750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!45.8832!white, shift={(0.5150, 0.1850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!46.0475!white, shift={(0.5150, 0.1950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!43.6004!white, shift={(0.5150, 0.2050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!41.2452!white, shift={(0.5150, 0.2150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!38.9984!white, shift={(0.5150, 0.2250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!36.8799!white, shift={(0.5150, 0.2350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!34.9130!white, shift={(0.5150, 0.2450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!33.1248!white, shift={(0.5150, 0.2550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!31.5456!white, shift={(0.5150, 0.2650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!30.2083!white, shift={(0.5150, 0.2750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!29.1462!white, shift={(0.5150, 0.2850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!28.3901!white, shift={(0.5150, 0.2950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!27.9650!white, shift={(0.5150, 0.3050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!26.3528!white, shift={(0.5150, 0.3150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!23.5276!white, shift={(0.5150, 0.3250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!20.7885!white, shift={(0.5150, 0.3350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!18.1746!white, shift={(0.5150, 0.3450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!15.7484!white, shift={(0.5150, 0.3550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!13.6107!white, shift={(0.5150, 0.3650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!11.9177!white, shift={(0.5150, 0.3750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!10.8789!white, shift={(0.5150, 0.3850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!10.6871!white, shift={(0.5150, 0.3950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!11.3849!white, shift={(0.5150, 0.4050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!12.8281!white, shift={(0.5150, 0.4150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!14.8002!white, shift={(0.5150, 0.4250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!17.1194!white, shift={(0.5150, 0.4350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!19.6632!white, shift={(0.5150, 0.4450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!22.3552!white, shift={(0.5150, 0.4550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!21.5201!white, shift={(0.5150, 0.4650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!18.5013!white, shift={(0.5150, 0.4750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!15.5248!white, shift={(0.5150, 0.4850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!12.6207!white, shift={(0.5150, 0.4950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!9.8533!white, shift={(0.5150, 0.5050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!7.3779!white, shift={(0.5150, 0.5150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!5.5965!white, shift={(0.5150, 0.5250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!5.2678!white, shift={(0.5150, 0.5350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!6.6121!white, shift={(0.5150, 0.5450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!8.9012!white, shift={(0.5150, 0.5550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!11.5881!white, shift={(0.5150, 0.5650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!14.4526!white, shift={(0.5150, 0.5750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!17.4073!white, shift={(0.5150, 0.5850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!20.4130!white, shift={(0.5150, 0.5950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!23.4501!white, shift={(0.5150, 0.6050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!26.5078!white, shift={(0.5150, 0.6150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!29.5798!white, shift={(0.5150, 0.6250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!32.6620!white, shift={(0.5150, 0.6350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!35.7518!white, shift={(0.5150, 0.6450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!38.8473!white, shift={(0.5150, 0.6550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!41.9473!white, shift={(0.5150, 0.6650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!41.5239!white, shift={(0.5150, 0.6750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!40.1360!white, shift={(0.5150, 0.6850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!38.9501!white, shift={(0.5150, 0.6950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!37.9851!white, shift={(0.5150, 0.7050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!37.2580!white, shift={(0.5150, 0.7150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!36.7830!white, shift={(0.5150, 0.7250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!36.5700!white, shift={(0.5150, 0.7350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!36.6236!white, shift={(0.5150, 0.7450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!36.9424!white, shift={(0.5150, 0.7550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!37.5199!white, shift={(0.5150, 0.7650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!38.3443!white, shift={(0.5150, 0.7750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!39.4001!white, shift={(0.5150, 0.7850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!40.6693!white, shift={(0.5150, 0.7950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!39.8227!white, shift={(0.5150, 0.8050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!38.8432!white, shift={(0.5150, 0.8150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!38.0957!white, shift={(0.5150, 0.8250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!37.5940!white, shift={(0.5150, 0.8350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!37.3481!white, shift={(0.5150, 0.8450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!37.3629!white, shift={(0.5150, 0.8550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!37.6383!white, shift={(0.5150, 0.8650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!38.1685!white, shift={(0.5150, 0.8750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!38.9431!white, shift={(0.5150, 0.8850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!39.9480!white, shift={(0.5150, 0.8950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!41.1663!white, shift={(0.5150, 0.9050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!42.5796!white, shift={(0.5150, 0.9150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!44.1692!white, shift={(0.5150, 0.9250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!45.7114!white, shift={(0.5150, 0.9350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!43.0774!white, shift={(0.5150, 0.9450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!40.5134!white, shift={(0.5150, 0.9550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!38.0336!white, shift={(0.5150, 0.9650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!35.6555!white, shift={(0.5150, 0.9750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!33.4008!white, shift={(0.5150, 0.9850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!31.2962!white, shift={(0.5150, 0.9950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!31.9680!white, shift={(0.5250, 0.0050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!30.4118!white, shift={(0.5250, 0.0150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!29.1091!white, shift={(0.5250, 0.0250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!28.0953!white, shift={(0.5250, 0.0350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!27.4024!white, shift={(0.5250, 0.0450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!27.0552!white, shift={(0.5250, 0.0550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!27.0668!white, shift={(0.5250, 0.0650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!27.4369!white, shift={(0.5250, 0.0750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!28.1513!white, shift={(0.5250, 0.0850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!29.1847!white, shift={(0.5250, 0.0950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!30.5048!white, shift={(0.5250, 0.1050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!32.0761!white, shift={(0.5250, 0.1150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!33.8638!white, shift={(0.5250, 0.1250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!35.8354!white, shift={(0.5250, 0.1350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!37.9622!white, shift={(0.5250, 0.1450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!40.2198!white, shift={(0.5250, 0.1550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!42.5873!white, shift={(0.5250, 0.1650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!45.0473!white, shift={(0.5250, 0.1750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!47.5855!white, shift={(0.5250, 0.1850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!48.0041!white, shift={(0.5250, 0.1950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!45.6620!white, shift={(0.5250, 0.2050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!43.4187!white, shift={(0.5250, 0.2150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!41.2904!white, shift={(0.5250, 0.2250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!39.2956!white, shift={(0.5250, 0.2350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!37.4558!white, shift={(0.5250, 0.2450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!35.7948!white, shift={(0.5250, 0.2550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!34.3387!white, shift={(0.5250, 0.2650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!33.1144!white, shift={(0.5250, 0.2750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!32.1484!white, shift={(0.5250, 0.2850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!31.4646!white, shift={(0.5250, 0.2950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!30.5170!white, shift={(0.5250, 0.3050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!27.7636!white, shift={(0.5250, 0.3150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!25.0976!white, shift={(0.5250, 0.3250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!22.5500!white, shift={(0.5250, 0.3350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!20.1658!white, shift={(0.5250, 0.3450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!18.0099!white, shift={(0.5250, 0.3550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!16.1739!white, shift={(0.5250, 0.3650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!14.7775!white, shift={(0.5250, 0.3750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!13.9533!white, shift={(0.5250, 0.3850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!13.8043!white, shift={(0.5250, 0.3950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!14.3513!white, shift={(0.5250, 0.4050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!15.5211!white, shift={(0.5250, 0.4150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!17.1870!white, shift={(0.5250, 0.4250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!19.2203!white, shift={(0.5250, 0.4350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!21.5171!white, shift={(0.5250, 0.4450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!24.0020!white, shift={(0.5250, 0.4550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!20.9891!white, shift={(0.5250, 0.4650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!17.8808!white, shift={(0.5250, 0.4750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!14.7799!white, shift={(0.5250, 0.4850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!11.6923!white, shift={(0.5250, 0.4950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!8.6322!white, shift={(0.5250, 0.5050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!5.6445!white, shift={(0.5250, 0.5150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!2.9578!white, shift={(0.5250, 0.5250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!2.2753!white, shift={(0.5250, 0.5350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!4.5986!white, shift={(0.5250, 0.5450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!7.5272!white, shift={(0.5250, 0.5550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!10.5693!white, shift={(0.5250, 0.5650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!13.6493!white, shift={(0.5250, 0.5750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!16.7463!white, shift={(0.5250, 0.5850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!19.8524!white, shift={(0.5250, 0.5950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!22.9637!white, shift={(0.5250, 0.6050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!26.0786!white, shift={(0.5250, 0.6150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!29.1958!white, shift={(0.5250, 0.6250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!32.3146!white, shift={(0.5250, 0.6350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!35.4347!white, shift={(0.5250, 0.6450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!38.5557!white, shift={(0.5250, 0.6550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!41.6774!white, shift={(0.5250, 0.6650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!44.3007!white, shift={(0.5250, 0.6750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!43.0025!white, shift={(0.5250, 0.6850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!41.8978!white, shift={(0.5250, 0.6950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!41.0022!white, shift={(0.5250, 0.7050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!40.3296!white, shift={(0.5250, 0.7150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!39.8912!white, shift={(0.5250, 0.7250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!39.6949!white, shift={(0.5250, 0.7350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!39.7442!white, shift={(0.5250, 0.7450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!40.0382!white, shift={(0.5250, 0.7550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!40.5717!white, shift={(0.5250, 0.7650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!41.3352!white, shift={(0.5250, 0.7750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!39.6866!white, shift={(0.5250, 0.7850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!38.1955!white, shift={(0.5250, 0.7950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!36.9093!white, shift={(0.5250, 0.8050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!35.8503!white, shift={(0.5250, 0.8150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!35.0390!white, shift={(0.5250, 0.8250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!34.4928!white, shift={(0.5250, 0.8350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!34.2246!white, shift={(0.5250, 0.8450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!34.2408!white, shift={(0.5250, 0.8550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!34.5411!white, shift={(0.5250, 0.8650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!35.1181!white, shift={(0.5250, 0.8750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!35.9585!white, shift={(0.5250, 0.8850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!37.0444!white, shift={(0.5250, 0.8950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!38.3550!white, shift={(0.5250, 0.9050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!39.8681!white, shift={(0.5250, 0.9150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!41.5616!white, shift={(0.5250, 0.9250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!43.4143!white, shift={(0.5250, 0.9350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!44.8863!white, shift={(0.5250, 0.9450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!42.4318!white, shift={(0.5250, 0.9550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!40.0709!white, shift={(0.5250, 0.9650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!37.8211!white, shift={(0.5250, 0.9750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!35.7034!white, shift={(0.5250, 0.9850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!33.7427!white, shift={(0.5250, 0.9950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!34.6499!white, shift={(0.5350, 0.0050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!33.2195!white, shift={(0.5350, 0.0150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!32.0313!white, shift={(0.5350, 0.0250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!31.1128!white, shift={(0.5350, 0.0350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!30.4886!white, shift={(0.5350, 0.0450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!30.1769!white, shift={(0.5350, 0.0550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!30.1873!white, shift={(0.5350, 0.0650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!30.5196!white, shift={(0.5350, 0.0750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!31.1634!white, shift={(0.5350, 0.0850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!32.1000!white, shift={(0.5350, 0.0950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!33.3047!white, shift={(0.5350, 0.1050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!34.7497!white, shift={(0.5350, 0.1150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!36.4063!white, shift={(0.5350, 0.1250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!38.2470!white, shift={(0.5350, 0.1350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!40.2467!white, shift={(0.5350, 0.1450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!42.3827!white, shift={(0.5350, 0.1550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!44.6356!white, shift={(0.5350, 0.1650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!46.9885!white, shift={(0.5350, 0.1750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!49.4272!white, shift={(0.5350, 0.1850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!50.0794!white, shift={(0.5350, 0.1950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!47.8391!white, shift={(0.5350, 0.2050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!45.7028!white, shift={(0.5350, 0.2150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!43.6859!white, shift={(0.5350, 0.2250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!41.8056!white, shift={(0.5350, 0.2350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!40.0811!white, shift={(0.5350, 0.2450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!38.5335!white, shift={(0.5350, 0.2550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!37.1848!white, shift={(0.5350, 0.2650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!36.0572!white, shift={(0.5350, 0.2750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!35.1722!white, shift={(0.5350, 0.2850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!34.5482!white, shift={(0.5350, 0.2950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!32.0495!white, shift={(0.5350, 0.3050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!29.4398!white, shift={(0.5350, 0.3150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!26.9402!white, shift={(0.5350, 0.3250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!24.5843!white, shift={(0.5350, 0.3350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!22.4175!white, shift={(0.5350, 0.3450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!20.4998!white, shift={(0.5350, 0.3550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!18.9072!white, shift={(0.5350, 0.3650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!17.7274!white, shift={(0.5350, 0.3750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!17.0464!white, shift={(0.5350, 0.3850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!16.9246!white, shift={(0.5350, 0.3950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!17.3737!white, shift={(0.5350, 0.4050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!18.3519!white, shift={(0.5350, 0.4150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!19.7807!white, shift={(0.5350, 0.4250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!21.5709!white, shift={(0.5350, 0.4350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!23.6405!white, shift={(0.5350, 0.4450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!24.0390!white, shift={(0.5350, 0.4550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!20.9168!white, shift={(0.5350, 0.4650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!17.7959!white, shift={(0.5350, 0.4750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!14.6770!white, shift={(0.5350, 0.4850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!11.5619!white, shift={(0.5350, 0.4950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!8.4548!white, shift={(0.5350, 0.5050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!5.3693!white, shift={(0.5350, 0.5150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!2.3910!white, shift={(0.5350, 0.5250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!1.4647!white, shift={(0.5350, 0.5350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!4.2562!white, shift={(0.5350, 0.5450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!7.3230!white, shift={(0.5350, 0.5550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!10.4249!white, shift={(0.5350, 0.5650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!13.5378!white, shift={(0.5350, 0.5750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!16.6556!white, shift={(0.5350, 0.5850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!19.7759!white, shift={(0.5350, 0.5950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!22.8976!white, shift={(0.5350, 0.6050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!26.0204!white, shift={(0.5350, 0.6150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!29.1438!white, shift={(0.5350, 0.6250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!32.2677!white, shift={(0.5350, 0.6350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!35.3919!white, shift={(0.5350, 0.6450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!38.5164!white, shift={(0.5350, 0.6550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!41.6410!white, shift={(0.5350, 0.6650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!44.7659!white, shift={(0.5350, 0.6750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!45.9029!white, shift={(0.5350, 0.6850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!44.8697!white, shift={(0.5350, 0.6950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!44.0345!white, shift={(0.5350, 0.7050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!43.4089!white, shift={(0.5350, 0.7150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!43.0020!white, shift={(0.5350, 0.7250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!42.8199!white, shift={(0.5350, 0.7350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!42.8656!white, shift={(0.5350, 0.7450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!42.8565!white, shift={(0.5350, 0.7550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!40.7666!white, shift={(0.5350, 0.7650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!38.8162!white, shift={(0.5350, 0.7750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!37.0272!white, shift={(0.5350, 0.7850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!35.4243!white, shift={(0.5350, 0.7950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!34.0336!white, shift={(0.5350, 0.8050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!32.8820!white, shift={(0.5350, 0.8150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!31.9956!white, shift={(0.5350, 0.8250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!31.3965!white, shift={(0.5350, 0.8350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!31.1016!white, shift={(0.5350, 0.8450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!31.1195!white, shift={(0.5350, 0.8550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!31.4496!white, shift={(0.5350, 0.8650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!32.0822!white, shift={(0.5350, 0.8750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!33.0000!white, shift={(0.5350, 0.8850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!34.1801!white, shift={(0.5350, 0.8950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!35.5963!white, shift={(0.5350, 0.9050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!37.2217!white, shift={(0.5350, 0.9150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!39.0301!white, shift={(0.5350, 0.9250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!40.9975!white, shift={(0.5350, 0.9350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!43.1019!white, shift={(0.5350, 0.9450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!44.4873!white, shift={(0.5350, 0.9550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!42.2414!white, shift={(0.5350, 0.9650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!40.1135!white, shift={(0.5350, 0.9750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!38.1234!white, shift={(0.5350, 0.9850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!36.2937!white, shift={(0.5350, 0.9950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!37.4008!white, shift={(0.5450, 0.0050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!36.0796!white, shift={(0.5450, 0.0150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!34.9886!white, shift={(0.5450, 0.0250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!34.1498!white, shift={(0.5450, 0.0350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!33.5821!white, shift={(0.5450, 0.0450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!33.2993!white, shift={(0.5450, 0.0550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!33.3088!white, shift={(0.5450, 0.0650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!33.6102!white, shift={(0.5450, 0.0750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!34.1959!white, shift={(0.5450, 0.0850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!35.0515!white, shift={(0.5450, 0.0950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!36.1581!white, shift={(0.5450, 0.1050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!37.4932!white, shift={(0.5450, 0.1150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!39.0336!white, shift={(0.5450, 0.1250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!40.7558!white, shift={(0.5450, 0.1350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!42.6380!white, shift={(0.5450, 0.1450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!44.6598!white, shift={(0.5450, 0.1550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!46.8032!white, shift={(0.5450, 0.1650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!49.0523!white, shift={(0.5450, 0.1750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!51.3931!white, shift={(0.5450, 0.1850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!52.2595!white, shift={(0.5450, 0.1950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!50.1167!white, shift={(0.5450, 0.2050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!48.0817!white, shift={(0.5450, 0.2150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!46.1688!white, shift={(0.5450, 0.2250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!44.3938!white, shift={(0.5450, 0.2350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!42.7738!white, shift={(0.5450, 0.2450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!41.3272!white, shift={(0.5450, 0.2550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!40.0725!white, shift={(0.5450, 0.2650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!39.0285!white, shift={(0.5450, 0.2750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!38.2123!white, shift={(0.5450, 0.2850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!36.3677!white, shift={(0.5450, 0.2950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!33.8023!white, shift={(0.5450, 0.3050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!31.3389!white, shift={(0.5450, 0.3150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!29.0035!white, shift={(0.5450, 0.3250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!26.8294!white, shift={(0.5450, 0.3350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!24.8590!white, shift={(0.5450, 0.3450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!23.1445!white, shift={(0.5450, 0.3550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!21.7464!white, shift={(0.5450, 0.3650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!20.7289!white, shift={(0.5450, 0.3750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!20.1496!white, shift={(0.5450, 0.3850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!20.0467!white, shift={(0.5450, 0.3950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!20.4273!white, shift={(0.5450, 0.4050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!21.2654!white, shift={(0.5450, 0.4150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!22.5101!white, shift={(0.5450, 0.4250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!24.0984!white, shift={(0.5450, 0.4350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!25.9673!white, shift={(0.5450, 0.4450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!24.3799!white, shift={(0.5450, 0.4550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!21.3078!white, shift={(0.5450, 0.4650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!18.2538!white, shift={(0.5450, 0.4750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!15.2291!white, shift={(0.5450, 0.4850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!12.2551!white, shift={(0.5450, 0.4950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!9.3805!white, shift={(0.5450, 0.5050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!6.7334!white, shift={(0.5450, 0.5150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!4.7145!white, shift={(0.5450, 0.5250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!4.3192!white, shift={(0.5450, 0.5350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!5.8843!white, shift={(0.5450, 0.5450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!8.3747!white, shift={(0.5450, 0.5550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!11.1888!white, shift={(0.5450, 0.5650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!14.1344!white, shift={(0.5450, 0.5750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!17.1440!white, shift={(0.5450, 0.5850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!20.1890!white, shift={(0.5450, 0.5950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!23.2554!white, shift={(0.5450, 0.6050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!26.3357!white, shift={(0.5450, 0.6150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!29.4257!white, shift={(0.5450, 0.6250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!32.5225!white, shift={(0.5450, 0.6350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!35.6244!white, shift={(0.5450, 0.6450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!38.7301!white, shift={(0.5450, 0.6550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!41.8388!white, shift={(0.5450, 0.6650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!44.9499!white, shift={(0.5450, 0.6750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!48.0629!white, shift={(0.5450, 0.6850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!47.8611!white, shift={(0.5450, 0.6950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!47.0791!white, shift={(0.5450, 0.7050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!46.4944!white, shift={(0.5450, 0.7150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!46.1147!white, shift={(0.5450, 0.7250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!45.3911!white, shift={(0.5450, 0.7350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!42.9710!white, shift={(0.5450, 0.7450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!40.6473!white, shift={(0.5450, 0.7550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!38.4375!white, shift={(0.5450, 0.7650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!36.3624!white, shift={(0.5450, 0.7750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!34.4463!white, shift={(0.5450, 0.7850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!32.7171!white, shift={(0.5450, 0.7950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!31.2060!white, shift={(0.5450, 0.8050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!29.9459!white, shift={(0.5450, 0.8150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!28.9697!white, shift={(0.5450, 0.8250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!28.3067!white, shift={(0.5450, 0.8350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!27.9793!white, shift={(0.5450, 0.8450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!27.9991!white, shift={(0.5450, 0.8550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!28.3655!white, shift={(0.5450, 0.8650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!29.0654!white, shift={(0.5450, 0.8750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!30.0754!white, shift={(0.5450, 0.8850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!31.3657!white, shift={(0.5450, 0.8950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!32.9032!white, shift={(0.5450, 0.9050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!34.6552!white, shift={(0.5450, 0.9150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!36.5907!white, shift={(0.5450, 0.9250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!38.6823!white, shift={(0.5450, 0.9350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!40.9060!white, shift={(0.5450, 0.9450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!43.2415!white, shift={(0.5450, 0.9550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!44.5257!white, shift={(0.5450, 0.9650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!42.5123!white, shift={(0.5450, 0.9750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!40.6398!white, shift={(0.5450, 0.9850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!38.9286!white, shift={(0.5450, 0.9950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!40.2065!white, shift={(0.5550, 0.0050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!38.9806!white, shift={(0.5550, 0.0150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!37.9730!white, shift={(0.5550, 0.0250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!37.2015!white, shift={(0.5550, 0.0350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!36.6811!white, shift={(0.5550, 0.0450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!36.4224!white, shift={(0.5550, 0.0550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!36.4310!white, shift={(0.5550, 0.0650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!36.7068!white, shift={(0.5550, 0.0750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!37.2438!white, shift={(0.5550, 0.0850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!38.0310!white, shift={(0.5550, 0.0950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!39.0532!white, shift={(0.5550, 0.1050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!40.2925!white, shift={(0.5550, 0.1150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!41.7296!white, shift={(0.5550, 0.1250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!43.3449!white, shift={(0.5550, 0.1350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!45.1192!white, shift={(0.5550, 0.1450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!47.0345!white, shift={(0.5550, 0.1550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!49.0743!white, shift={(0.5550, 0.1650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!51.2237!white, shift={(0.5550, 0.1750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!53.4695!white, shift={(0.5550, 0.1850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!54.5316!white, shift={(0.5550, 0.1950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!52.4816!white, shift={(0.5550, 0.2050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!50.5420!white, shift={(0.5550, 0.2150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!48.7258!white, shift={(0.5550, 0.2250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!47.0473!white, shift={(0.5550, 0.2350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!45.5219!white, shift={(0.5550, 0.2450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!44.1653!white, shift={(0.5550, 0.2550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!42.9936!white, shift={(0.5550, 0.2650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!42.0222!white, shift={(0.5550, 0.2750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!40.7078!white, shift={(0.5550, 0.2850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!38.1782!white, shift={(0.5550, 0.2950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!35.7430!white, shift={(0.5550, 0.3050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!33.4230!white, shift={(0.5550, 0.3150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!31.2437!white, shift={(0.5550, 0.3250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!29.2367!white, shift={(0.5550, 0.3350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!27.4397!white, shift={(0.5550, 0.3450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!25.8967!white, shift={(0.5550, 0.3550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!24.6551!white, shift={(0.5550, 0.3650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!23.7625!white, shift={(0.5550, 0.3750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!23.2589!white, shift={(0.5550, 0.3850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!23.1698!white, shift={(0.5550, 0.3950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!23.4998!white, shift={(0.5550, 0.4050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!24.2319!white, shift={(0.5550, 0.4150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!25.3312!white, shift={(0.5550, 0.4250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!26.7525!white, shift={(0.5550, 0.4350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!28.1129!white, shift={(0.5550, 0.4450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!25.1084!white, shift={(0.5550, 0.4550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!22.1376!white, shift={(0.5550, 0.4650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!19.2160!white, shift={(0.5550, 0.4750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!16.3700!white, shift={(0.5550, 0.4850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!13.6469!white, shift={(0.5550, 0.4950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!11.1375!white, shift={(0.5550, 0.5050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!9.0216!white, shift={(0.5550, 0.5150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!7.6340!white, shift={(0.5550, 0.5250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!7.3964!white, shift={(0.5550, 0.5350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!8.4069!white, shift={(0.5550, 0.5450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!10.3047!white, shift={(0.5550, 0.5550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!12.6980!white, shift={(0.5550, 0.5650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!15.3569!white, shift={(0.5550, 0.5750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!18.1650!white, shift={(0.5550, 0.5850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!21.0629!white, shift={(0.5550, 0.5950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!24.0180!white, shift={(0.5550, 0.6050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!27.0115!white, shift={(0.5550, 0.6150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!30.0320!white, shift={(0.5550, 0.6250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!33.0721!white, shift={(0.5550, 0.6350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!36.1268!white, shift={(0.5550, 0.6450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!39.1927!white, shift={(0.5550, 0.6550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!42.2674!white, shift={(0.5550, 0.6650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!45.3491!white, shift={(0.5550, 0.6750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!48.4365!white, shift={(0.5550, 0.6850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!50.8687!white, shift={(0.5550, 0.6950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!50.1336!white, shift={(0.5550, 0.7050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!48.8030!white, shift={(0.5550, 0.7150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!46.1390!white, shift={(0.5550, 0.7250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!43.5364!white, shift={(0.5550, 0.7350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!41.0070!white, shift={(0.5550, 0.7450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!38.5652!white, shift={(0.5550, 0.7550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!36.2286!white, shift={(0.5550, 0.7650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!34.0190!white, shift={(0.5550, 0.7750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!31.9627!white, shift={(0.5550, 0.7850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!30.0912!white, shift={(0.5550, 0.7950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!28.4408!white, shift={(0.5550, 0.8050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!27.0523!white, shift={(0.5550, 0.8150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!25.9675!white, shift={(0.5550, 0.8250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!25.2258!white, shift={(0.5550, 0.8350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!24.8578!white, shift={(0.5550, 0.8450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!24.8801!white, shift={(0.5550, 0.8550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!25.2917!white, shift={(0.5550, 0.8650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!26.0742!white, shift={(0.5550, 0.8750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!27.1956!white, shift={(0.5550, 0.8850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!28.6160!white, shift={(0.5550, 0.8950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!30.2934!white, shift={(0.5550, 0.9050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!32.1877!white, shift={(0.5550, 0.9150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!34.2629!white, shift={(0.5550, 0.9250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!36.4882!white, shift={(0.5550, 0.9350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!38.8378!white, shift={(0.5550, 0.9450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!41.2904!white, shift={(0.5550, 0.9550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!43.8287!white, shift={(0.5550, 0.9650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!45.0005!white, shift={(0.5550, 0.9750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!43.2359!white, shift={(0.5550, 0.9850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!41.6315!white, shift={(0.5550, 0.9950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!43.0563!white, shift={(0.5650, 0.0050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!41.9138!white, shift={(0.5650, 0.0150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!40.9785!white, shift={(0.5650, 0.0250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!40.2646!white, shift={(0.5650, 0.0350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!39.7843!white, shift={(0.5650, 0.0450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!39.5459!white, shift={(0.5650, 0.0550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!39.5538!white, shift={(0.5650, 0.0650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!39.8080!white, shift={(0.5650, 0.0750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!40.3037!white, shift={(0.5650, 0.0850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!41.0322!white, shift={(0.5650, 0.0950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!41.9814!white, shift={(0.5650, 0.1050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!43.1367!white, shift={(0.5650, 0.1150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!44.4820!white, shift={(0.5650, 0.1250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!46.0007!white, shift={(0.5650, 0.1350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!47.6763!white, shift={(0.5650, 0.1450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!49.4927!white, shift={(0.5650, 0.1550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!51.4351!white, shift={(0.5650, 0.1650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!53.4897!white, shift={(0.5650, 0.1750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!55.6442!white, shift={(0.5650, 0.1850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!56.8848!white, shift={(0.5650, 0.1950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!54.9227!white, shift={(0.5650, 0.2050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!53.0724!white, shift={(0.5650, 0.2150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!51.3457!white, shift={(0.5650, 0.2250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!49.7558!white, shift={(0.5650, 0.2350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!48.3159!white, shift={(0.5650, 0.2450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!47.0400!white, shift={(0.5650, 0.2550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!45.9417!white, shift={(0.5650, 0.2650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!45.0339!white, shift={(0.5650, 0.2750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!42.5633!white, shift={(0.5650, 0.2850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!40.1508!white, shift={(0.5650, 0.2950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!37.8428!white, shift={(0.5650, 0.3050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!35.6596!white, shift={(0.5650, 0.3150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!33.6256!white, shift={(0.5650, 0.3250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!31.7694!white, shift={(0.5650, 0.3350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!30.1239!white, shift={(0.5650, 0.3450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!28.7254!white, shift={(0.5650, 0.3550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!27.6113!white, shift={(0.5650, 0.3650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!26.8172!white, shift={(0.5650, 0.3750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!26.3720!white, shift={(0.5650, 0.3850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!26.2935!white, shift={(0.5650, 0.3950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!26.5848!white, shift={(0.5650, 0.4050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!27.2341!white, shift={(0.5650, 0.4150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!28.2167!white, shift={(0.5650, 0.4250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!29.4993!white, shift={(0.5650, 0.4350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!29.0848!white, shift={(0.5650, 0.4450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!26.1921!white, shift={(0.5650, 0.4550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!23.3595!white, shift={(0.5650, 0.4650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!20.6118!white, shift={(0.5650, 0.4750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!17.9880!white, shift={(0.5650, 0.4850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!15.5509!white, shift={(0.5650, 0.4950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!13.4028!white, shift={(0.5650, 0.5050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!11.7039!white, shift={(0.5650, 0.5150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!10.6710!white, shift={(0.5650, 0.5250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!10.5023!white, shift={(0.5650, 0.5350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!11.2369!white, shift={(0.5650, 0.5450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!12.7193!white, shift={(0.5650, 0.5550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!14.7252!white, shift={(0.5650, 0.5650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!17.0712!white, shift={(0.5650, 0.5750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!19.6357!white, shift={(0.5650, 0.5850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!22.3436!white, shift={(0.5650, 0.5950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!25.1487!white, shift={(0.5650, 0.6050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!28.0217!white, shift={(0.5650, 0.6150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!30.9437!white, shift={(0.5650, 0.6250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!33.9021!white, shift={(0.5650, 0.6350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!36.8882!white, shift={(0.5650, 0.6450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!39.8956!white, shift={(0.5650, 0.6550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!42.9200!white, shift={(0.5650, 0.6650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!45.9580!white, shift={(0.5650, 0.6750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!49.0070!white, shift={(0.5650, 0.6850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!52.0651!white, shift={(0.5650, 0.6950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!50.0880!white, shift={(0.5650, 0.7050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!47.2900!white, shift={(0.5650, 0.7150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!44.5356!white, shift={(0.5650, 0.7250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!41.8334!white, shift={(0.5650, 0.7350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!39.1942!white, shift={(0.5650, 0.7450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!36.6318!white, shift={(0.5650, 0.7550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!34.1632!white, shift={(0.5650, 0.7650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!31.8105!white, shift={(0.5650, 0.7750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!29.6011!white, shift={(0.5650, 0.7850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!27.5697!white, shift={(0.5650, 0.7950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!25.7584!white, shift={(0.5650, 0.8050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!24.2165!white, shift={(0.5650, 0.8150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!22.9984!white, shift={(0.5650, 0.8250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!22.1574!white, shift={(0.5650, 0.8350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!21.7376!white, shift={(0.5650, 0.8450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!21.7631!white, shift={(0.5650, 0.8550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!22.2325!white, shift={(0.5650, 0.8650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!23.1187!white, shift={(0.5650, 0.8750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!24.3764!white, shift={(0.5650, 0.8850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!25.9516!white, shift={(0.5650, 0.8950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!27.7903!white, shift={(0.5650, 0.9050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!29.8439!white, shift={(0.5650, 0.9150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!32.0712!white, shift={(0.5650, 0.9250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!34.4384!white, shift={(0.5650, 0.9350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!36.9186!white, shift={(0.5650, 0.9450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!39.4906!white, shift={(0.5650, 0.9550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!42.1375!white, shift={(0.5650, 0.9650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!44.8461!white, shift={(0.5650, 0.9750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!45.8980!white, shift={(0.5650, 0.9850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!44.3899!white, shift={(0.5650, 0.9950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!45.9421!white, shift={(0.5750, 0.0050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!44.8731!white, shift={(0.5750, 0.0150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!44.0007!white, shift={(0.5750, 0.0250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!43.3367!white, shift={(0.5750, 0.0350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!42.8907!white, shift={(0.5750, 0.0450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!42.6697!white, shift={(0.5750, 0.0550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!42.6771!white, shift={(0.5750, 0.0650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!42.9127!white, shift={(0.5750, 0.0750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!43.3730!white, shift={(0.5750, 0.0850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!44.0507!white, shift={(0.5750, 0.0950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!44.9362!white, shift={(0.5750, 0.1050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!46.0174!white, shift={(0.5750, 0.1150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!47.2808!white, shift={(0.5750, 0.1250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!48.7124!white, shift={(0.5750, 0.1350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!50.2976!white, shift={(0.5750, 0.1450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!52.0226!white, shift={(0.5750, 0.1550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!53.8739!white, shift={(0.5750, 0.1650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!55.8389!white, shift={(0.5750, 0.1750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!57.9060!white, shift={(0.5750, 0.1850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!59.3094!white, shift={(0.5750, 0.1950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!57.4303!white, shift={(0.5750, 0.2050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!55.6633!white, shift={(0.5750, 0.2150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!54.0196!white, shift={(0.5750, 0.2250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!52.5106!white, shift={(0.5750, 0.2350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!51.1484!white, shift={(0.5750, 0.2450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!49.9449!white, shift={(0.5750, 0.2550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!48.9118!white, shift={(0.5750, 0.2650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!46.9550!white, shift={(0.5750, 0.2750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!44.5610!white, shift={(0.5750, 0.2850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!42.2627!white, shift={(0.5750, 0.2950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!40.0765!white, shift={(0.5750, 0.3050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!38.0218!white, shift={(0.5750, 0.3150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!36.1210!white, shift={(0.5750, 0.3250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!34.3998!white, shift={(0.5750, 0.3350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!32.8862!white, shift={(0.5750, 0.3450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!31.6101!white, shift={(0.5750, 0.3550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!30.6012!white, shift={(0.5750, 0.3650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!29.8867!white, shift={(0.5750, 0.3750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!29.4879!white, shift={(0.5750, 0.3850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!29.4176!white, shift={(0.5750, 0.3950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!29.6783!white, shift={(0.5750, 0.4050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!30.2613!white, shift={(0.5750, 0.4150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!31.1485!white, shift={(0.5750, 0.4250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!32.3150!white, shift={(0.5750, 0.4350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!30.3490!white, shift={(0.5750, 0.4450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!27.5891!white, shift={(0.5750, 0.4550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!24.9158!white, shift={(0.5750, 0.4650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!22.3602!white, shift={(0.5750, 0.4750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!19.9675!white, shift={(0.5750, 0.4850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!17.8035!white, shift={(0.5750, 0.4950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!15.9615!white, shift={(0.5750, 0.5050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!14.5642!white, shift={(0.5750, 0.5150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!13.7478!white, shift={(0.5750, 0.5250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!13.6173!white, shift={(0.5750, 0.5350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!14.1916!white, shift={(0.5750, 0.5450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!15.3920!white, shift={(0.5750, 0.5550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!17.0870!white, shift={(0.5750, 0.5650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!19.1457!white, shift={(0.5750, 0.5750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!21.4638!white, shift={(0.5750, 0.5850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!23.9660!white, shift={(0.5750, 0.5950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!26.6005!white, shift={(0.5750, 0.6050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!29.3317!white, shift={(0.5750, 0.6150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!32.1348!white, shift={(0.5750, 0.6250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!34.9927!white, shift={(0.5750, 0.6350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!37.8929!white, shift={(0.5750, 0.6450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!40.8264!white, shift={(0.5750, 0.6550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!43.7865!white, shift={(0.5750, 0.6650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!46.7682!white, shift={(0.5750, 0.6750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!49.7676!white, shift={(0.5750, 0.6850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!51.7201!white, shift={(0.5750, 0.6950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!48.8156!white, shift={(0.5750, 0.7050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!45.9401!white, shift={(0.5750, 0.7150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!43.0995!white, shift={(0.5750, 0.7250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!40.3012!white, shift={(0.5750, 0.7350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!37.5545!white, shift={(0.5750, 0.7450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!34.8717!white, shift={(0.5750, 0.7550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!32.2688!white, shift={(0.5750, 0.7650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!29.7667!white, shift={(0.5750, 0.7750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!27.3930!white, shift={(0.5750, 0.7850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!25.1841!white, shift={(0.5750, 0.7950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!23.1872!white, shift={(0.5750, 0.8050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!21.4614!white, shift={(0.5750, 0.8150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!20.0768!white, shift={(0.5750, 0.8250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!19.1077!white, shift={(0.5750, 0.8350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!18.6192!white, shift={(0.5750, 0.8450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!18.6490!white, shift={(0.5750, 0.8550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!19.1947!white, shift={(0.5750, 0.8650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!20.2146!white, shift={(0.5750, 0.8750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!21.6417!white, shift={(0.5750, 0.8850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!23.4017!white, shift={(0.5750, 0.8950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!25.4255!white, shift={(0.5750, 0.9050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!27.6553!white, shift={(0.5750, 0.9150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!30.0452!white, shift={(0.5750, 0.9250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!32.5600!white, shift={(0.5750, 0.9350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!35.1729!white, shift={(0.5750, 0.9450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!37.8637!white, shift={(0.5750, 0.9550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!40.6168!white, shift={(0.5750, 0.9650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!43.4204!white, shift={(0.5750, 0.9750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!46.2653!white, shift={(0.5750, 0.9850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!47.1942!white, shift={(0.5750, 0.9950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!48.8574!white, shift={(0.5850, 0.0050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!47.8536!white, shift={(0.5850, 0.0150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!47.0365!white, shift={(0.5850, 0.0250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!46.4159!white, shift={(0.5850, 0.0350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!45.9998!white, shift={(0.5850, 0.0450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!45.7938!white, shift={(0.5850, 0.0550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!45.8006!white, shift={(0.5850, 0.0650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!46.0203!white, shift={(0.5850, 0.0750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!46.4498!white, shift={(0.5850, 0.0850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!47.0833!white, shift={(0.5850, 0.0950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!47.9127!white, shift={(0.5850, 0.1050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!48.9282!white, shift={(0.5850, 0.1150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!50.1183!white, shift={(0.5850, 0.1250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!51.4710!white, shift={(0.5850, 0.1350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!52.9738!white, shift={(0.5850, 0.1450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!54.6143!white, shift={(0.5850, 0.1550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!56.3805!white, shift={(0.5850, 0.1650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!58.2610!white, shift={(0.5850, 0.1750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!60.2451!white, shift={(0.5850, 0.1850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!58.6987!white, shift={(0.5850, 0.1950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!56.6150!white, shift={(0.5850, 0.2050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!54.6308!white, shift={(0.5850, 0.2150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!52.7572!white, shift={(0.5850, 0.2250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!51.0066!white, shift={(0.5850, 0.2350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!49.3919!white, shift={(0.5850, 0.2450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!47.9269!white, shift={(0.5850, 0.2550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!46.6257!white, shift={(0.5850, 0.2650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!45.5024!white, shift={(0.5850, 0.2750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!44.5704!white, shift={(0.5850, 0.2850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!43.8420!white, shift={(0.5850, 0.2950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!42.4231!white, shift={(0.5850, 0.3050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!40.4876!white, shift={(0.5850, 0.3150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!38.7082!white, shift={(0.5850, 0.3250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!37.1071!white, shift={(0.5850, 0.3350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!35.7084!white, shift={(0.5850, 0.3450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!34.5368!white, shift={(0.5850, 0.3550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!33.6159!white, shift={(0.5850, 0.3650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!32.9667!white, shift={(0.5850, 0.3750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!32.6056!white, shift={(0.5850, 0.3850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!32.5421!white, shift={(0.5850, 0.3950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!32.7779!white, shift={(0.5850, 0.4050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!33.3067!white, shift={(0.5850, 0.4150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!34.1148!white, shift={(0.5850, 0.4250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!34.5713!white, shift={(0.5850, 0.4350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!31.8706!white, shift={(0.5850, 0.4450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!29.2546!white, shift={(0.5850, 0.4550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!26.7483!white, shift={(0.5850, 0.4650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!24.3855!white, shift={(0.5850, 0.4750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!22.2121!white, shift={(0.5850, 0.4850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!20.2889!white, shift={(0.5850, 0.4950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!18.6934!white, shift={(0.5850, 0.5050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!17.5154!white, shift={(0.5850, 0.5150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!16.8427!white, shift={(0.5850, 0.5250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!16.7364!white, shift={(0.5850, 0.5350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!17.2069!white, shift={(0.5850, 0.5450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!18.2096!white, shift={(0.5850, 0.5550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!19.6632!white, shift={(0.5850, 0.5650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!21.4764!white, shift={(0.5850, 0.5750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!23.5663!white, shift={(0.5850, 0.5850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!25.8659!white, shift={(0.5850, 0.5950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!28.3243!white, shift={(0.5850, 0.6050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!30.9034!white, shift={(0.5850, 0.6150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!33.5756!white, shift={(0.5850, 0.6250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!36.3203!white, shift={(0.5850, 0.6350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!39.1222!white, shift={(0.5850, 0.6450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!41.9699!white, shift={(0.5850, 0.6550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!44.8546!white, shift={(0.5850, 0.6650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!47.7697!white, shift={(0.5850, 0.6750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!49.3444!white, shift={(0.5850, 0.6850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!50.6820!white, shift={(0.5850, 0.6950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!47.7143!white, shift={(0.5850, 0.7050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!44.7682!white, shift={(0.5850, 0.7150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!41.8481!white, shift={(0.5850, 0.7250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!38.9600!white, shift={(0.5850, 0.7350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!36.1114!white, shift={(0.5850, 0.7450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!33.3126!white, shift={(0.5850, 0.7550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!30.5773!white, shift={(0.5850, 0.7650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!27.9240!white, shift={(0.5850, 0.7750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!25.3786!white, shift={(0.5850, 0.7850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!22.9768!white, shift={(0.5850, 0.7950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!20.7687!white, shift={(0.5850, 0.8050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!18.8224!white, shift={(0.5850, 0.8150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!17.2270!white, shift={(0.5850, 0.8250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!16.0872!white, shift={(0.5850, 0.8350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!15.5038!white, shift={(0.5850, 0.8450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!15.5395!white, shift={(0.5850, 0.8550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!16.1904!white, shift={(0.5850, 0.8650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!17.3874!white, shift={(0.5850, 0.8750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!19.0278!white, shift={(0.5850, 0.8850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!21.0079!white, shift={(0.5850, 0.8950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!23.2411!white, shift={(0.5850, 0.9050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!25.6614!white, shift={(0.5850, 0.9150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!28.2207!white, shift={(0.5850, 0.9250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!30.8844!white, shift={(0.5850, 0.9350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!33.6278!white, shift={(0.5850, 0.9450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!36.4328!white, shift={(0.5850, 0.9550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!39.2863!white, shift={(0.5850, 0.9650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!42.1785!white, shift={(0.5850, 0.9750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!45.1018!white, shift={(0.5850, 0.9850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!48.0506!white, shift={(0.5850, 0.9950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!50.1630!white, shift={(0.5950, 0.0050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!50.8515!white, shift={(0.5950, 0.0150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!50.0833!white, shift={(0.5950, 0.0250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!49.5010!white, shift={(0.5950, 0.0350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!49.1110!white, shift={(0.5950, 0.0450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!48.9181!white, shift={(0.5950, 0.0550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!48.9245!white, shift={(0.5950, 0.0650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!49.1302!white, shift={(0.5950, 0.0750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!49.5327!white, shift={(0.5950, 0.0850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!50.1273!white, shift={(0.5950, 0.0950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!50.9072!white, shift={(0.5950, 0.1050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!51.8640!white, shift={(0.5950, 0.1150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!52.9882!white, shift={(0.5950, 0.1250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!54.2694!white, shift={(0.5950, 0.1350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!55.6968!white, shift={(0.5950, 0.1450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!57.2593!white, shift={(0.5950, 0.1550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!58.9464!white, shift={(0.5950, 0.1650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!60.7475!white, shift={(0.5950, 0.1750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!58.7073!white, shift={(0.5950, 0.1850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!56.4511!white, shift={(0.5950, 0.1950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!54.2812!white, shift={(0.5950, 0.2050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!52.2083!white, shift={(0.5950, 0.2150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!50.2446!white, shift={(0.5950, 0.2250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!48.4031!white, shift={(0.5950, 0.2350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!46.6985!white, shift={(0.5950, 0.2450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!45.1462!white, shift={(0.5950, 0.2550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!43.7624!white, shift={(0.5950, 0.2650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!42.5636!white, shift={(0.5950, 0.2750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!41.5658!white, shift={(0.5950, 0.2850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!40.7837!white, shift={(0.5950, 0.2950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!40.2299!white, shift={(0.5950, 0.3050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!39.9139!white, shift={(0.5950, 0.3150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!39.8414!white, shift={(0.5950, 0.3250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!39.8757!white, shift={(0.5950, 0.3350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!38.5775!white, shift={(0.5950, 0.3450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!37.4956!white, shift={(0.5950, 0.3550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!36.6491!white, shift={(0.5950, 0.3650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!36.0547!white, shift={(0.5950, 0.3750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!35.7248!white, shift={(0.5950, 0.3850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!35.6668!white, shift={(0.5950, 0.3950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!35.8821!white, shift={(0.5950, 0.4050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!36.3658!white, shift={(0.5950, 0.4150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!37.1074!white, shift={(0.5950, 0.4250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!36.1855!white, shift={(0.5950, 0.4350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!33.6147!white, shift={(0.5950, 0.4450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!31.1456!white, shift={(0.5950, 0.4550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!28.8043!white, shift={(0.5950, 0.4650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!26.6246!white, shift={(0.5950, 0.4750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!24.6494!white, shift={(0.5950, 0.4850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!22.9315!white, shift={(0.5950, 0.4950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!21.5328!white, shift={(0.5950, 0.5050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!20.5184!white, shift={(0.5950, 0.5150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!19.9473!white, shift={(0.5950, 0.5250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!19.8576!white, shift={(0.5950, 0.5350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!20.2557!white, shift={(0.5950, 0.5450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!21.1141!white, shift={(0.5950, 0.5550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!22.3798!white, shift={(0.5950, 0.5650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!23.9885!white, shift={(0.5950, 0.5750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!25.8763!white, shift={(0.5950, 0.5850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!27.9868!white, shift={(0.5950, 0.5950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!30.2734!white, shift={(0.5950, 0.6050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!32.6992!white, shift={(0.5950, 0.6150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!35.2355!white, shift={(0.5950, 0.6250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!37.8600!white, shift={(0.5950, 0.6350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!40.5557!white, shift={(0.5950, 0.6450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!42.7363!white, shift={(0.5950, 0.6550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!43.8417!white, shift={(0.5950, 0.6650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!45.1369!white, shift={(0.5950, 0.6750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!46.6061!white, shift={(0.5950, 0.6850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!48.2334!white, shift={(0.5950, 0.6950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!46.7963!white, shift={(0.5950, 0.7050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!43.7884!white, shift={(0.5950, 0.7150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!40.7983!white, shift={(0.5950, 0.7250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!37.8301!white, shift={(0.5950, 0.7350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!34.8894!white, shift={(0.5950, 0.7450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!31.9838!white, shift={(0.5950, 0.7550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!29.1240!white, shift={(0.5950, 0.7650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!26.3246!white, shift={(0.5950, 0.7750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!23.6073!white, shift={(0.5950, 0.7850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!21.0040!white, shift={(0.5950, 0.7950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!18.5627!white, shift={(0.5950, 0.8050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!16.3560!white, shift={(0.5950, 0.8150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!14.4916!white, shift={(0.5950, 0.8250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!13.1161!white, shift={(0.5950, 0.8350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!12.3936!white, shift={(0.5950, 0.8450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!12.4383!white, shift={(0.5950, 0.8550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!13.2425!white, shift={(0.5950, 0.8650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!14.6819!white, shift={(0.5950, 0.8750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!16.5919!white, shift={(0.5950, 0.8850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!18.8299!white, shift={(0.5950, 0.8950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!21.2928!white, shift={(0.5950, 0.9050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!23.9111!white, shift={(0.5950, 0.9150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!26.6391!white, shift={(0.5950, 0.9250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!29.4462!white, shift={(0.5950, 0.9350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!32.3120!white, shift={(0.5950, 0.9450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!35.2220!white, shift={(0.5950, 0.9550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!38.1661!white, shift={(0.5950, 0.9650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!41.1370!white, shift={(0.5950, 0.9750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!44.1294!white, shift={(0.5950, 0.9850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!47.1391!white, shift={(0.5950, 0.9950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!49.4884!white, shift={(0.6050, 0.0050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!52.5630!white, shift={(0.6050, 0.0150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!53.1393!white, shift={(0.6050, 0.0250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!52.5908!white, shift={(0.6050, 0.0350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!52.2240!white, shift={(0.6050, 0.0450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!52.0426!white, shift={(0.6050, 0.0550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!52.0486!white, shift={(0.6050, 0.0650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!52.2420!white, shift={(0.6050, 0.0750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!52.6207!white, shift={(0.6050, 0.0850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!53.1808!white, shift={(0.6050, 0.0950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!53.9165!white, shift={(0.6050, 0.1050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!54.8209!white, shift={(0.6050, 0.1150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!55.8856!white, shift={(0.6050, 0.1250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!57.1018!white, shift={(0.6050, 0.1350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!58.4601!white, shift={(0.6050, 0.1450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!59.9507!white, shift={(0.6050, 0.1550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!61.5267!white, shift={(0.6050, 0.1650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!59.0477!white, shift={(0.6050, 0.1750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!56.6328!white, shift={(0.6050, 0.1850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!54.2905!white, shift={(0.6050, 0.1950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!52.0305!white, shift={(0.6050, 0.2050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!49.8642!white, shift={(0.6050, 0.2150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!47.8042!white, shift={(0.6050, 0.2250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!45.8649!white, shift={(0.6050, 0.2350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!44.0622!white, shift={(0.6050, 0.2450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!42.4135!white, shift={(0.6050, 0.2550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!40.9375!white, shift={(0.6050, 0.2650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!39.6534!white, shift={(0.6050, 0.2750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!38.5803!white, shift={(0.6050, 0.2850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!37.7364!white, shift={(0.6050, 0.2950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!37.1372!white, shift={(0.6050, 0.3050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!36.7947!white, shift={(0.6050, 0.3150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!36.7160!white, shift={(0.6050, 0.3250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!36.9029!white, shift={(0.6050, 0.3350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!37.3514!white, shift={(0.6050, 0.3450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!38.0522!white, shift={(0.6050, 0.3550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!38.9917!white, shift={(0.6050, 0.3650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!38.8121!white, shift={(0.6050, 0.3750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!37.7113!white, shift={(0.6050, 0.3850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!36.8435!white, shift={(0.6050, 0.3950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!36.2256!white, shift={(0.6050, 0.4050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!35.8704!white, shift={(0.6050, 0.4150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!35.7856!white, shift={(0.6050, 0.4250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!35.9734!white, shift={(0.6050, 0.4350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!35.5487!white, shift={(0.6050, 0.4450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!33.2236!white, shift={(0.6050, 0.4550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!31.0394!white, shift={(0.6050, 0.4650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!29.0280!white, shift={(0.6050, 0.4750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!27.2277!white, shift={(0.6050, 0.4850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!25.6829!white, shift={(0.6050, 0.4950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!24.4421!white, shift={(0.6050, 0.5050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!23.5534!white, shift={(0.6050, 0.5150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!23.0576!white, shift={(0.6050, 0.5250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!22.9800!white, shift={(0.6050, 0.5350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!23.3249!white, shift={(0.6050, 0.5450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!24.0741!white, shift={(0.6050, 0.5550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!25.1915!white, shift={(0.6050, 0.5650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!26.6310!white, shift={(0.6050, 0.5750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!28.3433!white, shift={(0.6050, 0.5850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!30.2823!white, shift={(0.6050, 0.5950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!32.4074!white, shift={(0.6050, 0.6050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!34.6842!white, shift={(0.6050, 0.6150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!37.0850!white, shift={(0.6050, 0.6250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!38.0841!white, shift={(0.6050, 0.6350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!38.8204!white, shift={(0.6050, 0.6450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!39.7893!white, shift={(0.6050, 0.6550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!40.9743!white, shift={(0.6050, 0.6650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!42.3573!white, shift={(0.6050, 0.6750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!43.9196!white, shift={(0.6050, 0.6850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!45.6427!white, shift={(0.6050, 0.6950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!46.0724!white, shift={(0.6050, 0.7050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!43.0140!white, shift={(0.6050, 0.7150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!39.9659!white, shift={(0.6050, 0.7250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!36.9309!white, shift={(0.6050, 0.7350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!33.9123!white, shift={(0.6050, 0.7450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!30.9151!white, shift={(0.6050, 0.7550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!27.9460!white, shift={(0.6050, 0.7650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!25.0152!white, shift={(0.6050, 0.7750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!22.1378!white, shift={(0.6050, 0.7850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!19.3377!white, shift={(0.6050, 0.7950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!16.6538!white, shift={(0.6050, 0.8050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!14.1526!white, shift={(0.6050, 0.8150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!11.9491!white, shift={(0.6050, 0.8250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!10.2376!white, shift={(0.6050, 0.8350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!9.2940!white, shift={(0.6050, 0.8450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!9.3535!white, shift={(0.6050, 0.8550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!10.3990!white, shift={(0.6050, 0.8650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!12.1792!white, shift={(0.6050, 0.8750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!14.4245!white, shift={(0.6050, 0.8850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!16.9512!white, shift={(0.6050, 0.8950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!19.6509!white, shift={(0.6050, 0.9050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!22.4615!white, shift={(0.6050, 0.9150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!25.3459!white, shift={(0.6050, 0.9250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!28.2818!white, shift={(0.6050, 0.9350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!31.2544!white, shift={(0.6050, 0.9450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!34.2544!white, shift={(0.6050, 0.9550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!37.2750!white, shift={(0.6050, 0.9650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!40.3117!white, shift={(0.6050, 0.9750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!43.3610!white, shift={(0.6050, 0.9850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!46.4206!white, shift={(0.6050, 0.9950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!49.0042!white, shift={(0.6150, 0.0050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!52.1074!white, shift={(0.6150, 0.0150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!55.2132!white, shift={(0.6150, 0.0250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!55.6847!white, shift={(0.6150, 0.0350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!55.3384!white, shift={(0.6150, 0.0450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!55.1672!white, shift={(0.6150, 0.0550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!55.1729!white, shift={(0.6150, 0.0650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!55.3554!white, shift={(0.6150, 0.0750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!55.7130!white, shift={(0.6150, 0.0850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!56.2422!white, shift={(0.6150, 0.0950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!56.9384!white, shift={(0.6150, 0.1050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!57.7955!white, shift={(0.6150, 0.1150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!58.8064!white, shift={(0.6150, 0.1250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!59.9634!white, shift={(0.6150, 0.1350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!61.2582!white, shift={(0.6150, 0.1450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!62.3237!white, shift={(0.6150, 0.1550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!59.7144!white, shift={(0.6150, 0.1650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!57.1568!white, shift={(0.6150, 0.1750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!54.6584!white, shift={(0.6150, 0.1850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!52.2276!white, shift={(0.6150, 0.1950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!49.8743!white, shift={(0.6150, 0.2050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!47.6100!white, shift={(0.6150, 0.2150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!45.4480!white, shift={(0.6150, 0.2250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!43.4035!white, shift={(0.6150, 0.2350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!41.4940!white, shift={(0.6150, 0.2450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!39.7389!white, shift={(0.6150, 0.2550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!38.1595!white, shift={(0.6150, 0.2650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!36.7785!white, shift={(0.6150, 0.2750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!35.6190!white, shift={(0.6150, 0.2850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!34.7031!white, shift={(0.6150, 0.2950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!34.0506!white, shift={(0.6150, 0.3050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!33.6767!white, shift={(0.6150, 0.3150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!33.5907!white, shift={(0.6150, 0.3250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!33.7949!white, shift={(0.6150, 0.3350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!34.2841!white, shift={(0.6150, 0.3450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!35.0462!white, shift={(0.6150, 0.3550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!36.0641!white, shift={(0.6150, 0.3650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!35.9508!white, shift={(0.6150, 0.3750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!34.7595!white, shift={(0.6150, 0.3850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!33.8161!white, shift={(0.6150, 0.3950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!33.1418!white, shift={(0.6150, 0.4050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!32.7531!white, shift={(0.6150, 0.4150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!32.6603!white, shift={(0.6150, 0.4250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!32.8659!white, shift={(0.6150, 0.4350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!33.3643!white, shift={(0.6150, 0.4450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!34.1428!white, shift={(0.6150, 0.4550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!33.4177!white, shift={(0.6150, 0.4650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!31.5583!white, shift={(0.6150, 0.4750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!29.9107!white, shift={(0.6150, 0.4850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!28.5116!white, shift={(0.6150, 0.4950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!27.3992!white, shift={(0.6150, 0.5050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!26.6095!white, shift={(0.6150, 0.5150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!26.1716!white, shift={(0.6150, 0.5250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!26.1032!white, shift={(0.6150, 0.5350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!26.4074!white, shift={(0.6150, 0.5450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!27.0714!white, shift={(0.6150, 0.5550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!28.0698!white, shift={(0.6150, 0.5650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!29.3685!white, shift={(0.6150, 0.5750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!30.9296!white, shift={(0.6150, 0.5850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!32.7157!white, shift={(0.6150, 0.5950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!34.2653!white, shift={(0.6150, 0.6050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!34.2361!white, shift={(0.6150, 0.6150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!34.4914!white, shift={(0.6150, 0.6250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!35.0248!white, shift={(0.6150, 0.6350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!35.8240!white, shift={(0.6150, 0.6450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!36.8718!white, shift={(0.6150, 0.6550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!38.1475!white, shift={(0.6150, 0.6650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!39.6293!white, shift={(0.6150, 0.6750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!41.2949!white, shift={(0.6150, 0.6850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!43.1231!white, shift={(0.6150, 0.6950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!45.0940!white, shift={(0.6150, 0.7050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!42.4561!white, shift={(0.6150, 0.7150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!39.3649!white, shift={(0.6150, 0.7250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!36.2796!white, shift={(0.6150, 0.7350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!33.2018!white, shift={(0.6150, 0.7450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!30.1340!white, shift={(0.6150, 0.7550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!27.0795!white, shift={(0.6150, 0.7650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!24.0433!white, shift={(0.6150, 0.7750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!21.0333!white, shift={(0.6150, 0.7850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!18.0628!white, shift={(0.6150, 0.7950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!15.1548!white, shift={(0.6150, 0.8050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!12.3536!white, shift={(0.6150, 0.8150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!9.7519!white, shift={(0.6150, 0.8250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!7.5582!white, shift={(0.6150, 0.8350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!6.2206!white, shift={(0.6150, 0.8450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!6.3092!white, shift={(0.6150, 0.8550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!7.7754!white, shift={(0.6150, 0.8650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!10.0325!white, shift={(0.6150, 0.8750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!12.6643!white, shift={(0.6150, 0.8850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!15.4810!white, shift={(0.6150, 0.8950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!18.3977!white, shift={(0.6150, 0.9050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!21.3737!white, shift={(0.6150, 0.9150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!24.3872!white, shift={(0.6150, 0.9250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!27.4258!white, shift={(0.6150, 0.9350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!30.4821!white, shift={(0.6150, 0.9450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!33.5512!white, shift={(0.6150, 0.9550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!36.6298!white, shift={(0.6150, 0.9650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!39.7159!white, shift={(0.6150, 0.9750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!42.8077!white, shift={(0.6150, 0.9850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!45.9041!white, shift={(0.6150, 0.9950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!48.7163!white, shift={(0.6250, 0.0050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!51.8367!white, shift={(0.6250, 0.0150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!54.9578!white, shift={(0.6250, 0.0250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!58.0793!white, shift={(0.6250, 0.0350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!58.4540!white, shift={(0.6250, 0.0450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!58.2920!white, shift={(0.6250, 0.0550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!58.2974!white, shift={(0.6250, 0.0650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!58.4701!white, shift={(0.6250, 0.0750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!58.8087!white, shift={(0.6250, 0.0850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!59.3104!white, shift={(0.6250, 0.0950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!59.9709!white, shift={(0.6250, 0.1050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!60.7853!white, shift={(0.6250, 0.1150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!61.7473!white, shift={(0.6250, 0.1250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!62.8502!white, shift={(0.6250, 0.1350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!63.4196!white, shift={(0.6250, 0.1450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!60.6965!white, shift={(0.6250, 0.1550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!58.0139!white, shift={(0.6250, 0.1650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!55.3779!white, shift={(0.6250, 0.1750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!52.7954!white, shift={(0.6250, 0.1850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!50.2746!white, shift={(0.6250, 0.1950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!47.8253!white, shift={(0.6250, 0.2050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!45.4590!white, shift={(0.6250, 0.2150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!43.1895!white, shift={(0.6250, 0.2250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!41.0326!white, shift={(0.6250, 0.2350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!39.0072!white, shift={(0.6250, 0.2450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!37.1348!white, shift={(0.6250, 0.2550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!35.4396!white, shift={(0.6250, 0.2650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!33.9481!white, shift={(0.6250, 0.2750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!32.6883!white, shift={(0.6250, 0.2850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!31.6879!white, shift={(0.6250, 0.2950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!30.9719!white, shift={(0.6250, 0.3050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!30.5603!white, shift={(0.6250, 0.3150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!30.4656!white, shift={(0.6250, 0.3250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!30.6905!white, shift={(0.6250, 0.3350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!31.2284!white, shift={(0.6250, 0.3450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!32.0632!white, shift={(0.6250, 0.3550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!33.1728!white, shift={(0.6250, 0.3650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!33.1374!white, shift={(0.6250, 0.3750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!31.8410!white, shift={(0.6250, 0.3850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!30.8084!white, shift={(0.6250, 0.3950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!30.0666!white, shift={(0.6250, 0.4050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!29.6377!white, shift={(0.6250, 0.4150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!29.5351!white, shift={(0.6250, 0.4250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!29.7622!white, shift={(0.6250, 0.4350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!30.3118!white, shift={(0.6250, 0.4450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!31.1666!white, shift={(0.6250, 0.4550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!32.3025!white, shift={(0.6250, 0.4650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!33.6911!white, shift={(0.6250, 0.4750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!32.6724!white, shift={(0.6250, 0.4850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!31.3967!white, shift={(0.6250, 0.4950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!30.3901!white, shift={(0.6250, 0.5050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!29.6800!white, shift={(0.6250, 0.5150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!29.2881!white, shift={(0.6250, 0.5250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!29.2270!white, shift={(0.6250, 0.5350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!29.4990!white, shift={(0.6250, 0.5450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!30.0949!white, shift={(0.6250, 0.5550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!30.9960!white, shift={(0.6250, 0.5650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!32.1768!white, shift={(0.6250, 0.5750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!32.1344!white, shift={(0.6250, 0.5850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!31.4887!white, shift={(0.6250, 0.5950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!31.1447!white, shift={(0.6250, 0.6050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!31.1126!white, shift={(0.6250, 0.6150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!31.3932!white, shift={(0.6250, 0.6250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!31.9784!white, shift={(0.6250, 0.6350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!32.8518!white, shift={(0.6250, 0.6450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!33.9913!white, shift={(0.6250, 0.6550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!35.3711!white, shift={(0.6250, 0.6650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!36.9643!white, shift={(0.6250, 0.6750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!38.7447!white, shift={(0.6250, 0.6850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!40.6876!white, shift={(0.6250, 0.6950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!42.7709!white, shift={(0.6250, 0.7050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!42.1233!white, shift={(0.6250, 0.7150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!39.0058!white, shift={(0.6250, 0.7250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!35.8896!white, shift={(0.6250, 0.7350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!32.7753!white, shift={(0.6250, 0.7450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!29.6634!white, shift={(0.6250, 0.7550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!26.5548!white, shift={(0.6250, 0.7650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!23.4507!white, shift={(0.6250, 0.7750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!20.3534!white, shift={(0.6250, 0.7850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!17.2662!white, shift={(0.6250, 0.7950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!14.1960!white, shift={(0.6250, 0.8050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!11.1566!white, shift={(0.6250, 0.8150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!8.1827!white, shift={(0.6250, 0.8250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!5.3838!white, shift={(0.6250, 0.8350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!3.2487!white, shift={(0.6250, 0.8450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!3.4153!white, shift={(0.6250, 0.8550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!5.6847!white, shift={(0.6250, 0.8650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!8.5152!white, shift={(0.6250, 0.8750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!11.4997!white, shift={(0.6250, 0.8850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!14.5437!white, shift={(0.6250, 0.8950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!17.6163!white, shift={(0.6250, 0.9050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!20.7049!white, shift={(0.6250, 0.9150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!23.8032!white, shift={(0.6250, 0.9250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!26.9079!white, shift={(0.6250, 0.9350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!30.0169!white, shift={(0.6250, 0.9450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!33.1291!white, shift={(0.6250, 0.9550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!36.2437!white, shift={(0.6250, 0.9650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!39.3600!white, shift={(0.6250, 0.9750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!42.4777!white, shift={(0.6250, 0.9850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!45.5965!white, shift={(0.6250, 0.9950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!48.6279!white, shift={(0.6350, 0.0050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!51.7537!white, shift={(0.6350, 0.0150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!54.8795!white, shift={(0.6350, 0.0250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!58.0053!white, shift={(0.6350, 0.0350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!61.1310!white, shift={(0.6350, 0.0450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!61.4168!white, shift={(0.6350, 0.0550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!61.4220!white, shift={(0.6350, 0.0650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!61.5860!white, shift={(0.6350, 0.0750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!61.9075!white, shift={(0.6350, 0.0850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!62.3843!white, shift={(0.6350, 0.0950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!63.0126!white, shift={(0.6350, 0.1050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!63.7881!white, shift={(0.6350, 0.1150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!64.7055!white, shift={(0.6350, 0.1250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!64.7991!white, shift={(0.6350, 0.1350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!61.9790!white, shift={(0.6350, 0.1450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!59.1896!white, shift={(0.6350, 0.1550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!56.4356!white, shift={(0.6350, 0.1650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!53.7222!white, shift={(0.6350, 0.1750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!51.0560!white, shift={(0.6350, 0.1850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!48.4447!white, shift={(0.6350, 0.1950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!45.8979!white, shift={(0.6350, 0.2050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!43.4267!white, shift={(0.6350, 0.2150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!41.0449!white, shift={(0.6350, 0.2250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!38.7689!white, shift={(0.6350, 0.2350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!36.6185!white, shift={(0.6350, 0.2450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!34.6171!white, shift={(0.6350, 0.2550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!32.7920!white, shift={(0.6350, 0.2650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!31.1741!white, shift={(0.6350, 0.2750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!29.7973!white, shift={(0.6350, 0.2850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!28.6962!white, shift={(0.6350, 0.2950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!27.9036!white, shift={(0.6350, 0.3050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!27.4461!white, shift={(0.6350, 0.3150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!27.3405!white, shift={(0.6350, 0.3250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!27.5910!white, shift={(0.6350, 0.3350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!28.1880!white, shift={(0.6350, 0.3450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!29.1102!white, shift={(0.6350, 0.3550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!30.3280!white, shift={(0.6350, 0.3650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!30.3850!white, shift={(0.6350, 0.3750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!28.9658!white, shift={(0.6350, 0.3850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!27.8266!white, shift={(0.6350, 0.3950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!27.0031!white, shift={(0.6350, 0.4050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!26.5246!white, shift={(0.6350, 0.4150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!26.4100!white, shift={(0.6350, 0.4250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!26.6638!white, shift={(0.6350, 0.4350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!27.2758!white, shift={(0.6350, 0.4450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!28.2227!white, shift={(0.6350, 0.4550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!29.4723!white, shift={(0.6350, 0.4650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!30.9880!white, shift={(0.6350, 0.4750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!32.7327!white, shift={(0.6350, 0.4850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!34.3239!white, shift={(0.6350, 0.4950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!33.4057!white, shift={(0.6350, 0.5050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!32.7610!white, shift={(0.6350, 0.5150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!32.4063!white, shift={(0.6350, 0.5250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!32.3512!white, shift={(0.6350, 0.5350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!32.5971!white, shift={(0.6350, 0.5450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!32.9930!white, shift={(0.6350, 0.5550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!31.4457!white, shift={(0.6350, 0.5650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!30.1441!white, shift={(0.6350, 0.5750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!29.1211!white, shift={(0.6350, 0.5850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!28.4070!white, shift={(0.6350, 0.5950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!28.0253!white, shift={(0.6350, 0.6050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!27.9896!white, shift={(0.6350, 0.6150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!28.3012!white, shift={(0.6350, 0.6250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!28.9489!white, shift={(0.6350, 0.6350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!29.9109!white, shift={(0.6350, 0.6450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!31.1581!white, shift={(0.6350, 0.6550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!32.6579!white, shift={(0.6350, 0.6650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!34.3771!white, shift={(0.6350, 0.6750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!36.2846!white, shift={(0.6350, 0.6850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!38.3523!white, shift={(0.6350, 0.6950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!40.5558!white, shift={(0.6350, 0.7050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!42.0211!white, shift={(0.6350, 0.7150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!38.8954!white, shift={(0.6350, 0.7250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!35.7696!white, shift={(0.6350, 0.7350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!32.6439!white, shift={(0.6350, 0.7450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!29.5181!white, shift={(0.6350, 0.7550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!26.3924!white, shift={(0.6350, 0.7650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!23.2667!white, shift={(0.6350, 0.7750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!20.1410!white, shift={(0.6350, 0.7850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!17.0153!white, shift={(0.6350, 0.7950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!13.8898!white, shift={(0.6350, 0.8050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!10.7643!white, shift={(0.6350, 0.8150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!7.6392!white, shift={(0.6350, 0.8250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!4.5150!white, shift={(0.6350, 0.8350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!1.3979!white, shift={(0.6350, 0.8450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!1.7506!white, shift={(0.6350, 0.8550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!4.8699!white, shift={(0.6350, 0.8650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!7.9943!white, shift={(0.6350, 0.8750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!11.1195!white, shift={(0.6350, 0.8850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!14.2450!white, shift={(0.6350, 0.8950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!17.3705!white, shift={(0.6350, 0.9050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!20.4962!white, shift={(0.6350, 0.9150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!23.6219!white, shift={(0.6350, 0.9250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!26.7476!white, shift={(0.6350, 0.9350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!29.8733!white, shift={(0.6350, 0.9450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!32.9991!white, shift={(0.6350, 0.9550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!36.1248!white, shift={(0.6350, 0.9650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!39.2506!white, shift={(0.6350, 0.9750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!42.3764!white, shift={(0.6350, 0.9850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!45.5021!white, shift={(0.6350, 0.9950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!48.7403!white, shift={(0.6450, 0.0050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!51.8593!white, shift={(0.6450, 0.0150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!54.9791!white, shift={(0.6450, 0.0250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!58.0995!white, shift={(0.6450, 0.0350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!61.2205!white, shift={(0.6450, 0.0450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!64.3419!white, shift={(0.6450, 0.0550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!64.5467!white, shift={(0.6450, 0.0650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!64.7027!white, shift={(0.6450, 0.0750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!65.0089!white, shift={(0.6450, 0.0850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!65.4630!white, shift={(0.6450, 0.0950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!66.0621!white, shift={(0.6450, 0.1050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!66.8023!white, shift={(0.6450, 0.1150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!66.4446!white, shift={(0.6450, 0.1250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!63.5438!white, shift={(0.6450, 0.1350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!60.6654!white, shift={(0.6450, 0.1450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!57.8127!white, shift={(0.6450, 0.1550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!54.9897!white, shift={(0.6450, 0.1650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!52.2012!white, shift={(0.6450, 0.1750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!49.4531!white, shift={(0.6450, 0.1850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!46.7524!white, shift={(0.6450, 0.1950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!44.1079!white, shift={(0.6450, 0.2050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!41.5304!white, shift={(0.6450, 0.2150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!39.0330!white, shift={(0.6450, 0.2250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!36.6323!white, shift={(0.6450, 0.2350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!34.3484!white, shift={(0.6450, 0.2450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!32.2062!white, shift={(0.6450, 0.2550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!30.2359!white, shift={(0.6450, 0.2650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!28.4732!white, shift={(0.6450, 0.2750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!26.9588!white, shift={(0.6450, 0.2850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!25.7365!white, shift={(0.6450, 0.2950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!24.8496!white, shift={(0.6450, 0.3050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!24.3348!white, shift={(0.6450, 0.3150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!24.2157!white, shift={(0.6450, 0.3250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!24.4981!white, shift={(0.6450, 0.3350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!25.1686!white, shift={(0.6450, 0.3450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!26.1973!white, shift={(0.6450, 0.3550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!27.5442!white, shift={(0.6450, 0.3650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!27.7121!white, shift={(0.6450, 0.3750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!26.1481!white, shift={(0.6450, 0.3850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!24.8803!white, shift={(0.6450, 0.3950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!23.9557!white, shift={(0.6450, 0.4050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!23.4150!white, shift={(0.6450, 0.4150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!23.2851!white, shift={(0.6450, 0.4250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!23.5725!white, shift={(0.6450, 0.4350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!24.2627!white, shift={(0.6450, 0.4450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!25.3225!white, shift={(0.6450, 0.4550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!26.7081!white, shift={(0.6450, 0.4650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!28.3718!white, shift={(0.6450, 0.4750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!30.2678!white, shift={(0.6450, 0.4850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!32.3552!white, shift={(0.6450, 0.4950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!34.5994!white, shift={(0.6450, 0.5050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!35.8498!white, shift={(0.6450, 0.5150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!35.5260!white, shift={(0.6450, 0.5250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!34.3735!white, shift={(0.6450, 0.5350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!32.2916!white, shift={(0.6450, 0.5450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!30.3891!white, shift={(0.6450, 0.5550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!28.7018!white, shift={(0.6450, 0.5650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!27.2695!white, shift={(0.6450, 0.5750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!26.1343!white, shift={(0.6450, 0.5850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!25.3362!white, shift={(0.6450, 0.5950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!24.9074!white, shift={(0.6450, 0.6050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!24.8673!white, shift={(0.6450, 0.6150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!25.2175!white, shift={(0.6450, 0.6250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!25.9423!white, shift={(0.6450, 0.6350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!27.0116!white, shift={(0.6450, 0.6450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!28.3865!white, shift={(0.6450, 0.6550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!30.0250!white, shift={(0.6450, 0.6650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!31.8865!white, shift={(0.6450, 0.6750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!33.9343!white, shift={(0.6450, 0.6850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!36.1368!white, shift={(0.6450, 0.6950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!38.4674!white, shift={(0.6450, 0.7050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!40.9042!white, shift={(0.6450, 0.7150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!39.0358!white, shift={(0.6450, 0.7250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!35.9222!white, shift={(0.6450, 0.7350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!32.8110!white, shift={(0.6450, 0.7450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!29.7029!white, shift={(0.6450, 0.7550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!26.5988!white, shift={(0.6450, 0.7650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!23.5006!white, shift={(0.6450, 0.7750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!20.4108!white, shift={(0.6450, 0.7850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!17.3339!white, shift={(0.6450, 0.7950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!14.2782!white, shift={(0.6450, 0.8050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!11.2611!white, shift={(0.6450, 0.8150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!8.3246!white, shift={(0.6450, 0.8250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!5.5970!white, shift={(0.6450, 0.8350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!3.5910!white, shift={(0.6450, 0.8450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!3.7424!white, shift={(0.6450, 0.8550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!5.8870!white, shift={(0.6450, 0.8650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!8.6516!white, shift={(0.6450, 0.8750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!11.6011!white, shift={(0.6450, 0.8850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!14.6240!white, shift={(0.6450, 0.8950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!17.6827!white, shift={(0.6450, 0.9050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!20.7614!white, shift={(0.6450, 0.9150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!23.8523!white, shift={(0.6450, 0.9250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!26.9513!white, shift={(0.6450, 0.9350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!30.0559!white, shift={(0.6450, 0.9450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!33.1644!white, shift={(0.6450, 0.9550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!36.2759!white, shift={(0.6450, 0.9650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!39.3897!white, shift={(0.6450, 0.9750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!42.5053!white, shift={(0.6450, 0.9850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!45.6222!white, shift={(0.6450, 0.9950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!49.0520!white, shift={(0.6550, 0.0050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!52.1524!white, shift={(0.6550, 0.0150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!55.2556!white, shift={(0.6550, 0.0250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!58.3612!white, shift={(0.6550, 0.0350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!61.4689!white, shift={(0.6550, 0.0450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!64.5784!white, shift={(0.6550, 0.0550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!67.6715!white, shift={(0.6550, 0.0650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!67.8204!white, shift={(0.6550, 0.0750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!68.1125!white, shift={(0.6550, 0.0850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!68.5461!white, shift={(0.6550, 0.0950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!69.1185!white, shift={(0.6550, 0.1050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!68.3369!white, shift={(0.6550, 0.1150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!65.3706!white, shift={(0.6550, 0.1250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!62.4200!white, shift={(0.6550, 0.1350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!59.4872!white, shift={(0.6550, 0.1450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!56.5751!white, shift={(0.6550, 0.1550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!53.6871!white, shift={(0.6550, 0.1650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!50.8272!white, shift={(0.6550, 0.1750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!48.0004!white, shift={(0.6550, 0.1850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!45.2131!white, shift={(0.6550, 0.1950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!42.4729!white, shift={(0.6550, 0.2050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!39.7896!white, shift={(0.6550, 0.2150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!37.1755!white, shift={(0.6550, 0.2250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!34.6462!white, shift={(0.6550, 0.2350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!32.2219!white, shift={(0.6550, 0.2450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!29.9279!white, shift={(0.6550, 0.2550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!27.7965!white, shift={(0.6550, 0.2650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!25.8681!white, shift={(0.6550, 0.2750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!24.1911!white, shift={(0.6550, 0.2850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!22.8212!white, shift={(0.6550, 0.2950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!21.8161!white, shift={(0.6550, 0.3050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!21.2278!white, shift={(0.6550, 0.3150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!21.0911!white, shift={(0.6550, 0.3250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!21.4148!white, shift={(0.6550, 0.3350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!22.1787!white, shift={(0.6550, 0.3450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!23.3396!white, shift={(0.6550, 0.3550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!24.8419!white, shift={(0.6550, 0.3650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!25.1437!white, shift={(0.6550, 0.3750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!23.4088!white, shift={(0.6550, 0.3850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!21.9836!white, shift={(0.6550, 0.3950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!20.9314!white, shift={(0.6550, 0.4050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!20.3104!white, shift={(0.6550, 0.4150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!20.1604!white, shift={(0.6550, 0.4250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!20.4918!white, shift={(0.6550, 0.4350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!21.2820!white, shift={(0.6550, 0.4450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!22.4829!white, shift={(0.6550, 0.4550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!24.0328!white, shift={(0.6550, 0.4650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!25.8691!white, shift={(0.6550, 0.4750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!27.9354!white, shift={(0.6550, 0.4850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!30.1845!white, shift={(0.6550, 0.4950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!32.5786!white, shift={(0.6550, 0.5050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!35.0880!white, shift={(0.6550, 0.5150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!34.5597!white, shift={(0.6550, 0.5250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!32.1876!white, shift={(0.6550, 0.5350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!29.9542!white, shift={(0.6550, 0.5450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!27.8927!white, shift={(0.6550, 0.5550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!26.0442!white, shift={(0.6550, 0.5650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!24.4568!white, shift={(0.6550, 0.5750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!23.1842!white, shift={(0.6550, 0.5850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!22.2806!white, shift={(0.6550, 0.5950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!21.7919!white, shift={(0.6550, 0.6050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!21.7459!white, shift={(0.6550, 0.6150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!22.1456!white, shift={(0.6550, 0.6250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!22.9676!white, shift={(0.6550, 0.6350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!24.1688!white, shift={(0.6550, 0.6450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!25.6963!white, shift={(0.6550, 0.6550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!27.4955!white, shift={(0.6550, 0.6650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!29.5170!white, shift={(0.6550, 0.6750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!31.7181!white, shift={(0.6550, 0.6850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!34.0642!white, shift={(0.6550, 0.6950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!36.5273!white, shift={(0.6550, 0.7050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!39.0852!white, shift={(0.6550, 0.7150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!39.4243!white, shift={(0.6550, 0.7250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!36.3440!white, shift={(0.6550, 0.7350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!33.2723!white, shift={(0.6550, 0.7450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!30.2116!white, shift={(0.6550, 0.7550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!27.1658!white, shift={(0.6550, 0.7650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!24.1405!white, shift={(0.6550, 0.7750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!21.1443!white, shift={(0.6550, 0.7850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!18.1919!white, shift={(0.6550, 0.7950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!15.3085!white, shift={(0.6550, 0.8050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!12.5417!white, shift={(0.6550, 0.8150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!9.9890!white, shift={(0.6550, 0.8250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!7.8619!white, shift={(0.6550, 0.8350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!6.5862!white, shift={(0.6550, 0.8450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!6.6699!white, shift={(0.6550, 0.8550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!8.0709!white, shift={(0.6550, 0.8650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!10.2632!white, shift={(0.6550, 0.8750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!12.8478!white, shift={(0.6550, 0.8850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!15.6315!white, shift={(0.6550, 0.8950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!18.5246!white, shift={(0.6550, 0.9050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!21.4830!white, shift={(0.6550, 0.9150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!24.4830!white, shift={(0.6550, 0.9250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!27.5110!white, shift={(0.6550, 0.9350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!30.5588!white, shift={(0.6550, 0.9450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!33.6209!white, shift={(0.6550, 0.9550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!36.6937!white, shift={(0.6550, 0.9650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!39.7748!white, shift={(0.6550, 0.9750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!42.8623!white, shift={(0.6550, 0.9850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!45.9551!white, shift={(0.6550, 0.9950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!49.5593!white, shift={(0.6650, 0.0050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!52.6298!white, shift={(0.6650, 0.0150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!55.7064!white, shift={(0.6650, 0.0250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!58.7882!white, shift={(0.6650, 0.0350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!61.8745!white, shift={(0.6650, 0.0450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!64.9645!white, shift={(0.6650, 0.0550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!68.0578!white, shift={(0.6650, 0.0650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!70.9387!white, shift={(0.6650, 0.0750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!71.2181!white, shift={(0.6650, 0.0850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!71.6329!white, shift={(0.6650, 0.0950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!70.4561!white, shift={(0.6650, 0.1050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!67.4382!white, shift={(0.6650, 0.1150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!64.4306!white, shift={(0.6650, 0.1250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!61.4348!white, shift={(0.6650, 0.1350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!58.4526!white, shift={(0.6650, 0.1450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!55.4862!white, shift={(0.6650, 0.1550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!52.5384!white, shift={(0.6650, 0.1650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!49.6123!white, shift={(0.6650, 0.1750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!46.7121!white, shift={(0.6650, 0.1850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!43.8429!white, shift={(0.6650, 0.1950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!41.0113!white, shift={(0.6650, 0.2050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!38.2255!white, shift={(0.6650, 0.2150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!35.4964!white, shift={(0.6650, 0.2250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!32.8381!white, shift={(0.6650, 0.2350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!30.2692!white, shift={(0.6650, 0.2450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!27.8146!white, shift={(0.6650, 0.2550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!25.5073!white, shift={(0.6650, 0.2650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!23.3909!white, shift={(0.6650, 0.2750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!21.5218!white, shift={(0.6650, 0.2850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!19.9696!white, shift={(0.6650, 0.2950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!18.8127!white, shift={(0.6650, 0.3050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!18.1272!white, shift={(0.6650, 0.3150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!17.9670!white, shift={(0.6650, 0.3250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!18.3459!white, shift={(0.6650, 0.3350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!19.2321!white, shift={(0.6650, 0.3450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!20.5600!white, shift={(0.6650, 0.3550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!22.2508!white, shift={(0.6650, 0.3650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!22.7156!white, shift={(0.6650, 0.3750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!20.7789!white, shift={(0.6650, 0.3850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!19.1590!white, shift={(0.6650, 0.3950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!17.9420!white, shift={(0.6650, 0.4050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!17.2135!white, shift={(0.6650, 0.4150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!17.0362!white, shift={(0.6650, 0.4250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!17.4271!white, shift={(0.6650, 0.4350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!18.3498!white, shift={(0.6650, 0.4450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!19.7299!white, shift={(0.6650, 0.4550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!21.4794!white, shift={(0.6650, 0.4650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!23.5159!white, shift={(0.6650, 0.4750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!25.7716!white, shift={(0.6650, 0.4850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!28.1939!white, shift={(0.6650, 0.4950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!30.7434!white, shift={(0.6650, 0.5050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!33.3910!white, shift={(0.6650, 0.5150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!32.6867!white, shift={(0.6650, 0.5250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!30.1677!white, shift={(0.6650, 0.5350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!27.7723!white, shift={(0.6650, 0.5450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!25.5353!white, shift={(0.6650, 0.5550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!23.5020!white, shift={(0.6650, 0.5650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!21.7297!white, shift={(0.6650, 0.5750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!20.2868!white, shift={(0.6650, 0.5850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!19.2477!white, shift={(0.6650, 0.5950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!18.6797!white, shift={(0.6650, 0.6050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!18.6261!white, shift={(0.6650, 0.6150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!19.0912!white, shift={(0.6650, 0.6250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!20.0388!white, shift={(0.6650, 0.6350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!21.4051!white, shift={(0.6650, 0.6450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!23.1159!white, shift={(0.6650, 0.6550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!25.1008!white, shift={(0.6650, 0.6650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!27.3001!white, shift={(0.6650, 0.6750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!29.6662!white, shift={(0.6650, 0.6850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!32.1623!white, shift={(0.6650, 0.6950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!34.7604!white, shift={(0.6650, 0.7050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!37.4393!white, shift={(0.6650, 0.7150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!40.0537!white, shift={(0.6650, 0.7250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!37.0258!white, shift={(0.6650, 0.7350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!34.0157!white, shift={(0.6650, 0.7450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!31.0285!white, shift={(0.6650, 0.7550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!28.0714!white, shift={(0.6650, 0.7650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!25.1552!white, shift={(0.6650, 0.7750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!22.2959!white, shift={(0.6650, 0.7850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!19.5184!white, shift={(0.6650, 0.7950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!16.8634!white, shift={(0.6650, 0.8050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!14.3986!white, shift={(0.6650, 0.8150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!12.2395!white, shift={(0.6650, 0.8250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!10.5751!white, shift={(0.6650, 0.8350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!9.6645!white, shift={(0.6650, 0.8450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!9.7217!white, shift={(0.6650, 0.8550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!10.7314!white, shift={(0.6650, 0.8650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!12.4642!white, shift={(0.6650, 0.8750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!14.6660!white, shift={(0.6650, 0.8850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!17.1571!white, shift={(0.6650, 0.8950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!19.8288!white, shift={(0.6650, 0.9050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!22.6173!white, shift={(0.6650, 0.9150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!25.4841!white, shift={(0.6650, 0.9250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!28.4057!white, shift={(0.6650, 0.9350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!31.3666!white, shift={(0.6650, 0.9450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!34.3567!white, shift={(0.6650, 0.9550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!37.3691!white, shift={(0.6650, 0.9650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!40.3987!white, shift={(0.6650, 0.9750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!43.4420!white, shift={(0.6650, 0.9850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!46.4961!white, shift={(0.6650, 0.9950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!50.2562!white, shift={(0.6750, 0.0050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!53.2866!white, shift={(0.6750, 0.0150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!56.3273!white, shift={(0.6750, 0.0250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!59.3770!white, shift={(0.6750, 0.0350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!62.4341!white, shift={(0.6750, 0.0450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!65.4977!white, shift={(0.6750, 0.0550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!68.5670!white, shift={(0.6750, 0.0650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!71.6411!white, shift={(0.6750, 0.0750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!74.3253!white, shift={(0.6750, 0.0850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!72.7823!white, shift={(0.6750, 0.0950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!69.7250!white, shift={(0.6750, 0.1050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!66.6740!white, shift={(0.6750, 0.1150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!63.6303!white, shift={(0.6750, 0.1250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!60.5950!white, shift={(0.6750, 0.1350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!57.5693!white, shift={(0.6750, 0.1450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!54.5549!white, shift={(0.6750, 0.1550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!51.5539!white, shift={(0.6750, 0.1650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!48.5685!white, shift={(0.6750, 0.1750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!45.6020!white, shift={(0.6750, 0.1850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!42.6582!white, shift={(0.6750, 0.1950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!39.7422!white, shift={(0.6750, 0.2050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!36.8606!white, shift={(0.6750, 0.2150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!34.0222!white, shift={(0.6750, 0.2250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!31.2387!white, shift={(0.6750, 0.2350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!28.5262!white, shift={(0.6750, 0.2450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!25.9070!white, shift={(0.6750, 0.2550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!23.4125!white, shift={(0.6750, 0.2650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!21.0869!white, shift={(0.6750, 0.2750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!18.9923!white, shift={(0.6750, 0.2850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!17.2134!white, shift={(0.6750, 0.2950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!15.8568!white, shift={(0.6750, 0.3050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!15.0371!white, shift={(0.6750, 0.3150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!14.8436!white, shift={(0.6750, 0.3250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!15.3000!white, shift={(0.6750, 0.3350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!16.3521!white, shift={(0.6750, 0.3450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!17.8951!white, shift={(0.6750, 0.3550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!19.8146!white, shift={(0.6750, 0.3650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!20.4775!white, shift={(0.6750, 0.3750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!18.3055!white, shift={(0.6750, 0.3850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!16.4438!white, shift={(0.6750, 0.3950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!15.0082!white, shift={(0.6750, 0.4050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!14.1292!white, shift={(0.6750, 0.4150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!13.9127!white, shift={(0.6750, 0.4250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!14.3887!white, shift={(0.6750, 0.4350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!15.4934!white, shift={(0.6750, 0.4450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!17.1056!white, shift={(0.6750, 0.4550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!19.0970!white, shift={(0.6750, 0.4650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!21.3619!white, shift={(0.6750, 0.4750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!23.8224!white, shift={(0.6750, 0.4850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!26.4240!white, shift={(0.6750, 0.4950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!29.1288!white, shift={(0.6750, 0.5050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!31.9106!white, shift={(0.6750, 0.5150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!31.0162!white, shift={(0.6750, 0.5250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!28.3492!white, shift={(0.6750, 0.5350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!25.7854!white, shift={(0.6750, 0.5450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!23.3589!white, shift={(0.6750, 0.5550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!21.1171!white, shift={(0.6750, 0.5650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!19.1250!white, shift={(0.6750, 0.5750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!17.4683!white, shift={(0.6750, 0.5850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!16.2499!white, shift={(0.6750, 0.5950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!15.5730!white, shift={(0.6750, 0.6050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!15.5086!white, shift={(0.6750, 0.6150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!16.0642!white, shift={(0.6750, 0.6250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!17.1797!white, shift={(0.6750, 0.6350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!18.7554!white, shift={(0.6750, 0.6450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!20.6865!white, shift={(0.6750, 0.6550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!22.8831!white, shift={(0.6750, 0.6650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!25.2762!white, shift={(0.6750, 0.6750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!27.8150!white, shift={(0.6750, 0.6850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!30.4632!white, shift={(0.6750, 0.6950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!33.1945!white, shift={(0.6750, 0.7050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!35.9901!white, shift={(0.6750, 0.7150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!38.8361!white, shift={(0.6750, 0.7250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!37.9536!white, shift={(0.6750, 0.7350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!35.0233!white, shift={(0.6750, 0.7450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!32.1299!white, shift={(0.6750, 0.7550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!29.2843!white, shift={(0.6750, 0.7650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!26.5019!white, shift={(0.6750, 0.7750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!23.8049!white, shift={(0.6750, 0.7850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!21.2258!white, shift={(0.6750, 0.7950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!18.8132!white, shift={(0.6750, 0.8050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!16.6398!white, shift={(0.6750, 0.8150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!14.8111!white, shift={(0.6750, 0.8250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!13.4684!white, shift={(0.6750, 0.8350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!12.7658!white, shift={(0.6750, 0.8450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!12.8093!white, shift={(0.6750, 0.8550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!13.5915!white, shift={(0.6750, 0.8650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!14.9974!white, shift={(0.6750, 0.8750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!16.8717!white, shift={(0.6750, 0.8850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!19.0770!white, shift={(0.6750, 0.8950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!21.5116!white, shift={(0.6750, 0.9050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!24.1061!white, shift={(0.6750, 0.9150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!26.8143!white, shift={(0.6750, 0.9250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!29.6048!white, shift={(0.6750, 0.9350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!32.4566!white, shift={(0.6750, 0.9450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!35.3546!white, shift={(0.6750, 0.9550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!38.2886!white, shift={(0.6750, 0.9650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!41.2507!white, shift={(0.6750, 0.9750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!44.2354!white, shift={(0.6750, 0.9850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!47.2383!white, shift={(0.6750, 0.9950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!51.1350!white, shift={(0.6850, 0.0050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!54.1162!white, shift={(0.6850, 0.0150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!57.1128!white, shift={(0.6850, 0.0250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!60.1226!white, shift={(0.6850, 0.0350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!63.1437!white, shift={(0.6850, 0.0450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!66.1745!white, shift={(0.6850, 0.0550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!69.2137!white, shift={(0.6850, 0.0650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!72.2603!white, shift={(0.6850, 0.0750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!75.2965!white, shift={(0.6850, 0.0850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!72.2103!white, shift={(0.6850, 0.0950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!69.1277!white, shift={(0.6850, 0.1050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!66.0491!white, shift={(0.6850, 0.1150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!62.9752!white, shift={(0.6850, 0.1250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!59.9067!white, shift={(0.6850, 0.1350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!56.8444!white, shift={(0.6850, 0.1450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!53.7894!white, shift={(0.6850, 0.1550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!50.7431!white, shift={(0.6850, 0.1650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!47.7070!white, shift={(0.6850, 0.1750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!44.6833!white, shift={(0.6850, 0.1850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!41.6747!white, shift={(0.6850, 0.1950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!38.6846!white, shift={(0.6850, 0.2050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!35.7179!white, shift={(0.6850, 0.2150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!32.7806!white, shift={(0.6850, 0.2250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!29.8817!white, shift={(0.6850, 0.2350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!27.0334!white, shift={(0.6850, 0.2450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!24.2535!white, shift={(0.6850, 0.2550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!21.5686!white, shift={(0.6850, 0.2650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!19.0188!white, shift={(0.6850, 0.2750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!16.6664!white, shift={(0.6850, 0.2850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!14.6069!white, shift={(0.6850, 0.2950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!12.9807!white, shift={(0.6850, 0.3050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!11.9655!white, shift={(0.6850, 0.3150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!11.7214!white, shift={(0.6850, 0.3250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!12.2944!white, shift={(0.6850, 0.3350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!13.5813!white, shift={(0.6850, 0.3450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!15.4043!white, shift={(0.6850, 0.3550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!17.5976!white, shift={(0.6850, 0.3650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!18.4987!white, shift={(0.6850, 0.3750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!16.0613!white, shift={(0.6850, 0.3850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!13.9022!white, shift={(0.6850, 0.3950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!12.1704!white, shift={(0.6850, 0.4050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!11.0683!white, shift={(0.6850, 0.4150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!10.7906!white, shift={(0.6850, 0.4250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!11.3977!white, shift={(0.6850, 0.4350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!12.7640!white, shift={(0.6850, 0.4450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!14.6790!white, shift={(0.6850, 0.4550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!16.9578!white, shift={(0.6850, 0.4650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!19.4731!white, shift={(0.6850, 0.4750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!22.1445!white, shift={(0.6850, 0.4850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!24.9219!white, shift={(0.6850, 0.4950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!27.7734!white, shift={(0.6850, 0.5050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!30.6783!white, shift={(0.6850, 0.5150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!29.5827!white, shift={(0.6850, 0.5250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!26.7732!white, shift={(0.6850, 0.5350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!24.0419!white, shift={(0.6850, 0.5450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!21.4188!white, shift={(0.6850, 0.5550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!18.9489!white, shift={(0.6850, 0.5650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!16.7001!white, shift={(0.6850, 0.5750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!14.7740!white, shift={(0.6850, 0.5850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!13.3112!white, shift={(0.6850, 0.5950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!12.4759!white, shift={(0.6850, 0.6050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!12.3954!white, shift={(0.6850, 0.6150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!13.0839!white, shift={(0.6850, 0.6250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!14.4316!white, shift={(0.6850, 0.6350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!16.2756!white, shift={(0.6850, 0.6450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!18.4678!white, shift={(0.6850, 0.6550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!20.8989!white, shift={(0.6850, 0.6650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!23.4950!white, shift={(0.6850, 0.6750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!26.2069!white, shift={(0.6850, 0.6850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!29.0023!white, shift={(0.6850, 0.6950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!31.8591!white, shift={(0.6850, 0.7050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!34.7623!white, shift={(0.6850, 0.7150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!37.7011!white, shift={(0.6850, 0.7250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!39.1099!white, shift={(0.6850, 0.7350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!36.2731!white, shift={(0.6850, 0.7450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!33.4879!white, shift={(0.6850, 0.7550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!30.7681!white, shift={(0.6850, 0.7650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!28.1328!white, shift={(0.6850, 0.7750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!25.6082!white, shift={(0.6850, 0.7850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!23.2302!white, shift={(0.6850, 0.7950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!21.0486!white, shift={(0.6850, 0.8050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!19.1309!white, shift={(0.6850, 0.8150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!17.5635!white, shift={(0.6850, 0.8250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!16.4470!white, shift={(0.6850, 0.8350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!15.8768!white, shift={(0.6850, 0.8450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!15.9117!white, shift={(0.6850, 0.8550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!16.5480!white, shift={(0.6850, 0.8650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!17.7208!white, shift={(0.6850, 0.8750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!19.3329!white, shift={(0.6850, 0.8850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!21.2847!white, shift={(0.6850, 0.8950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!23.4916!white, shift={(0.6850, 0.9050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!25.8885!white, shift={(0.6850, 0.9150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!28.4273!white, shift={(0.6850, 0.9250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!31.0733!white, shift={(0.6850, 0.9350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!33.8014!white, shift={(0.6850, 0.9450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!36.5931!white, shift={(0.6850, 0.9550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!39.4350!white, shift={(0.6850, 0.9650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!42.3170!white, shift={(0.6850, 0.9750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!45.2313!white, shift={(0.6850, 0.9850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!48.1722!white, shift={(0.6850, 0.9950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!52.1866!white, shift={(0.6950, 0.0050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!55.1109!white, shift={(0.6950, 0.0150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!58.0562!white, shift={(0.6950, 0.0250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!61.0195!white, shift={(0.6950, 0.0350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!63.9982!white, shift={(0.6950, 0.0450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!66.9904!white, shift={(0.6950, 0.0550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!69.9942!white, shift={(0.6950, 0.0650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!73.0082!white, shift={(0.6950, 0.0750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!74.8743!white, shift={(0.6950, 0.0850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!71.7700!white, shift={(0.6950, 0.0950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!68.6676!white, shift={(0.6950, 0.1050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!65.5674!white, shift={(0.6950, 0.1150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!62.4698!white, shift={(0.6950, 0.1250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!59.3752!white, shift={(0.6950, 0.1350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!56.2840!white, shift={(0.6950, 0.1450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!53.1968!white, shift={(0.6950, 0.1550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!50.1145!white, shift={(0.6950, 0.1650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!47.0379!white, shift={(0.6950, 0.1750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!43.9682!white, shift={(0.6950, 0.1850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!40.9070!white, shift={(0.6950, 0.1950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!37.8564!white, shift={(0.6950, 0.2050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!34.8191!white, shift={(0.6950, 0.2150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!31.7989!white, shift={(0.6950, 0.2250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!28.8014!white, shift={(0.6950, 0.2350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!25.8342!white, shift={(0.6950, 0.2450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!22.9093!white, shift={(0.6950, 0.2550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!20.0451!white, shift={(0.6950, 0.2650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!17.2719!white, shift={(0.6950, 0.2750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!14.6414!white, shift={(0.6950, 0.2850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!12.2460!white, shift={(0.6950, 0.2950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!10.2518!white, shift={(0.6950, 0.3050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!8.9317!white, shift={(0.6950, 0.3150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!8.6020!white, shift={(0.6950, 0.3250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!9.3676!white, shift={(0.6950, 0.3350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!11.0024!white, shift={(0.6950, 0.3450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!13.1869!white, shift={(0.6950, 0.3550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!15.6932!white, shift={(0.6950, 0.3650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!16.8705!white, shift={(0.6950, 0.3750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!14.1555!white, shift={(0.6950, 0.3850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!11.6484!white, shift={(0.6950, 0.3950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!9.5148!white, shift={(0.6950, 0.4050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!8.0573!white, shift={(0.6950, 0.4150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!7.6714!white, shift={(0.6950, 0.4250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!8.5042!white, shift={(0.6950, 0.4350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!10.2632!white, shift={(0.6950, 0.4450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!12.5653!white, shift={(0.6950, 0.4550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!15.1651!white, shift={(0.6950, 0.4650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!17.9337!white, shift={(0.6950, 0.4750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!20.8037!white, shift={(0.6950, 0.4850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!23.7384!white, shift={(0.6950, 0.4950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!26.7165!white, shift={(0.6950, 0.5050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!29.7250!white, shift={(0.6950, 0.5150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!28.4219!white, shift={(0.6950, 0.5250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!25.4848!white, shift={(0.6950, 0.5350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!22.5983!white, shift={(0.6950, 0.5450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!19.7848!white, shift={(0.6950, 0.5550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!17.0801!white, shift={(0.6950, 0.5650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!14.5453!white, shift={(0.6950, 0.5750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!12.2858!white, shift={(0.6950, 0.5850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!10.4813!white, shift={(0.6950, 0.5950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!9.3977!white, shift={(0.6950, 0.6050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!9.2907!white, shift={(0.6950, 0.6150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!10.1911!white, shift={(0.6950, 0.6250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!11.8718!white, shift={(0.6950, 0.6350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!14.0558!white, shift={(0.6950, 0.6450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!16.5448!white, shift={(0.6950, 0.6550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!19.2207!white, shift={(0.6950, 0.6650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!22.0155!white, shift={(0.6950, 0.6750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!24.8892!white, shift={(0.6950, 0.6850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!27.8173!white, shift={(0.6950, 0.6950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!30.7843!white, shift={(0.6950, 0.7050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!33.7800!white, shift={(0.6950, 0.7150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!36.7973!white, shift={(0.6950, 0.7250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!39.8313!white, shift={(0.6950, 0.7350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!37.7411!white, shift={(0.6950, 0.7450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!35.0726!white, shift={(0.6950, 0.7550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!32.4858!white, shift={(0.6950, 0.7650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!30.0017!white, shift={(0.6950, 0.7750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!27.6482!white, shift={(0.6950, 0.7850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!25.4615!white, shift={(0.6950, 0.7950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!23.4881!white, shift={(0.6950, 0.8050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!21.7862!white, shift={(0.6950, 0.8150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!20.4236!white, shift={(0.6950, 0.8250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!19.4718!white, shift={(0.6950, 0.8350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!18.9927!white, shift={(0.6950, 0.8450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!19.0219!white, shift={(0.6950, 0.8550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!19.5572!white, shift={(0.6950, 0.8650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!20.5591!white, shift={(0.6950, 0.8750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!21.9638!white, shift={(0.6950, 0.8850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!23.6999!white, shift={(0.6950, 0.8950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!25.7002!white, shift={(0.6950, 0.9050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!27.9081!white, shift={(0.6950, 0.9150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!30.2780!white, shift={(0.6950, 0.9250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!32.7750!white, shift={(0.6950, 0.9350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!35.3721!white, shift={(0.6950, 0.9450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!38.0487!white, shift={(0.6950, 0.9550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!40.7893!white, shift={(0.6950, 0.9650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!43.5818!white, shift={(0.6950, 0.9750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!46.4168!white, shift={(0.6950, 0.9850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!49.2870!white, shift={(0.6950, 0.9950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!53.4007!white, shift={(0.7050, 0.0050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!56.2619!white, shift={(0.7050, 0.0150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!59.1499!white, shift={(0.7050, 0.0250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!62.0610!white, shift={(0.7050, 0.0350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!64.9920!white, shift={(0.7050, 0.0450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!67.9404!white, shift={(0.7050, 0.0550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!70.9040!white, shift={(0.7050, 0.0650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!73.8809!white, shift={(0.7050, 0.0750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!74.5808!white, shift={(0.7050, 0.0850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!71.4638!white, shift={(0.7050, 0.0950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!68.3475!white, shift={(0.7050, 0.1050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!65.2321!white, shift={(0.7050, 0.1150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!62.1178!white, shift={(0.7050, 0.1250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!59.0047!white, shift={(0.7050, 0.1350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!55.8930!white, shift={(0.7050, 0.1450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!52.7830!white, shift={(0.7050, 0.1550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!49.6750!white, shift={(0.7050, 0.1650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!46.5693!white, shift={(0.7050, 0.1750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!43.4666!white, shift={(0.7050, 0.1850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!40.3674!white, shift={(0.7050, 0.1950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!37.2726!white, shift={(0.7050, 0.2050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!34.1835!white, shift={(0.7050, 0.2150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!31.1017!white, shift={(0.7050, 0.2250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!28.0297!white, shift={(0.7050, 0.2350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!24.9710!white, shift={(0.7050, 0.2450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!21.9312!white, shift={(0.7050, 0.2550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!18.9195!white, shift={(0.7050, 0.2650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!15.9518!white, shift={(0.7050, 0.2750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!13.0580!white, shift={(0.7050, 0.2850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!10.3008!white, shift={(0.7050, 0.2950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!7.8257!white, shift={(0.7050, 0.3050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!5.9932!white, shift={(0.7050, 0.3150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!5.4897!white, shift={(0.7050, 0.3250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!6.6254!white, shift={(0.7050, 0.3350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!8.7861!white, shift={(0.7050, 0.3450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!11.4034!white, shift={(0.7050, 0.3550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!14.2275!white, shift={(0.7050, 0.3650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!15.7026!white, shift={(0.7050, 0.3750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!12.7411!white, shift={(0.7050, 0.3850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!9.8813!white, shift={(0.7050, 0.3950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!7.2448!white, shift={(0.7050, 0.4050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!5.1842!white, shift={(0.7050, 0.4150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!4.5613!white, shift={(0.7050, 0.4250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!5.8546!white, shift={(0.7050, 0.4350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!8.2029!white, shift={(0.7050, 0.4450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!10.9472!white, shift={(0.7050, 0.4550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!13.8541!white, shift={(0.7050, 0.4650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!16.8396!white, shift={(0.7050, 0.4750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!19.8683!white, shift={(0.7050, 0.4850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!22.9231!white, shift={(0.7050, 0.4950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!25.9948!white, shift={(0.7050, 0.5050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!29.0780!white, shift={(0.7050, 0.5150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!27.5684!white, shift={(0.7050, 0.5250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!24.5293!white, shift={(0.7050, 0.5350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!21.5150!white, shift={(0.7050, 0.5450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!18.5377!white, shift={(0.7050, 0.5550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!15.6186!white, shift={(0.7050, 0.5650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!12.7975!white, shift={(0.7050, 0.5750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!10.1564!white, shift={(0.7050, 0.5850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!7.8784!white, shift={(0.7050, 0.5950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!6.3662!white, shift={(0.7050, 0.6050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!6.2071!white, shift={(0.7050, 0.6150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!7.4879!white, shift={(0.7050, 0.6250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!9.6515!white, shift={(0.7050, 0.6350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!12.2383!white, shift={(0.7050, 0.6450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!15.0313!white, shift={(0.7050, 0.6550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!17.9345!white, shift={(0.7050, 0.6650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!20.9020!white, shift={(0.7050, 0.6750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!23.9099!white, shift={(0.7050, 0.6850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!26.9446!white, shift={(0.7050, 0.6950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!29.9981!white, shift={(0.7050, 0.7050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!33.0651!white, shift={(0.7050, 0.7150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!36.1421!white, shift={(0.7050, 0.7250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!39.2269!white, shift={(0.7050, 0.7350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!39.4028!white, shift={(0.7050, 0.7450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!36.8548!white, shift={(0.7050, 0.7550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!34.4022!white, shift={(0.7050, 0.7650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!32.0670!white, shift={(0.7050, 0.7750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!29.8767!white, shift={(0.7050, 0.7850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!27.8653!white, shift={(0.7050, 0.7950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!26.0745!white, shift={(0.7050, 0.8050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!24.5525!white, shift={(0.7050, 0.8150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!23.3519!white, shift={(0.7050, 0.8250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!22.5242!white, shift={(0.7050, 0.8350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!22.1113!white, shift={(0.7050, 0.8450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!22.1364!white, shift={(0.7050, 0.8550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!22.5980!white, shift={(0.7050, 0.8650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!23.4705!white, shift={(0.7050, 0.8750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!24.7103!white, shift={(0.7050, 0.8850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!26.2655!white, shift={(0.7050, 0.8950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!28.0836!white, shift={(0.7050, 0.9050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!30.1173!white, shift={(0.7050, 0.9150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!32.3257!white, shift={(0.7050, 0.9250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!34.6755!white, shift={(0.7050, 0.9350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!37.1399!white, shift={(0.7050, 0.9450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!39.6975!white, shift={(0.7050, 0.9550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!42.3315!white, shift={(0.7050, 0.9650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!45.0285!white, shift={(0.7050, 0.9750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!47.7777!white, shift={(0.7050, 0.9850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!50.5707!white, shift={(0.7050, 0.9950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!54.7664!white, shift={(0.7150, 0.0050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!57.5598!white, shift={(0.7150, 0.0150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!60.3858!white, shift={(0.7150, 0.0250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!63.2400!white, shift={(0.7150, 0.0350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!66.1188!white, shift={(0.7150, 0.0450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!69.0190!white, shift={(0.7150, 0.0550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!71.9382!white, shift={(0.7150, 0.0650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!74.8740!white, shift={(0.7150, 0.0750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!74.4176!white, shift={(0.7150, 0.0850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!71.2934!white, shift={(0.7150, 0.0950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!68.1694!white, shift={(0.7150, 0.1050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!65.0455!white, shift={(0.7150, 0.1150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!61.9218!white, shift={(0.7150, 0.1250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!58.7983!white, shift={(0.7150, 0.1350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!55.6751!white, shift={(0.7150, 0.1450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!52.5522!white, shift={(0.7150, 0.1550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!49.4296!white, shift={(0.7150, 0.1650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!46.3075!white, shift={(0.7150, 0.1750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!43.1860!white, shift={(0.7150, 0.1850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!40.0650!white, shift={(0.7150, 0.1950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!36.9450!white, shift={(0.7150, 0.2050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!33.8259!white, shift={(0.7150, 0.2150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!30.7083!white, shift={(0.7150, 0.2250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!27.5925!white, shift={(0.7150, 0.2350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!24.4792!white, shift={(0.7150, 0.2450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!21.3697!white, shift={(0.7150, 0.2550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!18.2656!white, shift={(0.7150, 0.2650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!15.1705!white, shift={(0.7150, 0.2750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!12.0912!white, shift={(0.7150, 0.2850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!9.0438!white, shift={(0.7150, 0.2950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!6.0767!white, shift={(0.7150, 0.3050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!3.4062!white, shift={(0.7150, 0.3150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!2.4125!white, shift={(0.7150, 0.3250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!4.4249!white, shift={(0.7150, 0.3350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!7.2719!white, shift={(0.7150, 0.3450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!10.2821!white, shift={(0.7150, 0.3550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!13.3456!white, shift={(0.7150, 0.3650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!15.1019!white, shift={(0.7150, 0.3750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!11.9930!white, shift={(0.7150, 0.3850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!8.8959!white, shift={(0.7150, 0.3950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!5.8296!white, shift={(0.7150, 0.4050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!2.8935!white, shift={(0.7150, 0.4150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!1.5171!white, shift={(0.7150, 0.4250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!3.9715!white, shift={(0.7150, 0.4350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!6.9846!white, shift={(0.7150, 0.4450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!10.0667!white, shift={(0.7150, 0.4550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!13.1694!white, shift={(0.7150, 0.4650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!16.2809!white, shift={(0.7150, 0.4750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!19.3971!white, shift={(0.7150, 0.4850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!22.5159!white, shift={(0.7150, 0.4950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!25.6364!white, shift={(0.7150, 0.5050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!28.7581!white, shift={(0.7150, 0.5150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!27.0512!white, shift={(0.7150, 0.5250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!23.9465!white, shift={(0.7150, 0.5350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!20.8482!white, shift={(0.7150, 0.5450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!17.7595!white, shift={(0.7150, 0.5550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!14.6865!white, shift={(0.7150, 0.5650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!11.6417!white, shift={(0.7150, 0.5750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!8.6547!white, shift={(0.7150, 0.5850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!5.8156!white, shift={(0.7150, 0.5950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!3.5043!white, shift={(0.7150, 0.6050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!3.2063!white, shift={(0.7150, 0.6150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!5.2746!white, shift={(0.7150, 0.6250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!8.0563!white, shift={(0.7150, 0.6350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!11.0240!white, shift={(0.7150, 0.6450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!14.0603!white, shift={(0.7150, 0.6550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!17.1289!white, shift={(0.7150, 0.6650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!20.2150!white, shift={(0.7150, 0.6750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!23.3117!white, shift={(0.7150, 0.6850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!26.4153!white, shift={(0.7150, 0.6950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!29.5235!white, shift={(0.7150, 0.7050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!32.6351!white, shift={(0.7150, 0.7150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!35.7492!white, shift={(0.7150, 0.7250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!38.8651!white, shift={(0.7150, 0.7350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!41.2348!white, shift={(0.7150, 0.7450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!38.8073!white, shift={(0.7150, 0.7550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!36.4862!white, shift={(0.7150, 0.7650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!34.2932!white, shift={(0.7150, 0.7750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!32.2544!white, shift={(0.7150, 0.7850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!30.4008!white, shift={(0.7150, 0.7950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!28.7682!white, shift={(0.7150, 0.8050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!27.3963!white, shift={(0.7150, 0.8150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!26.3257!white, shift={(0.7150, 0.8250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!25.5944!white, shift={(0.7150, 0.8350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!25.2317!white, shift={(0.7150, 0.8450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!25.2537!white, shift={(0.7150, 0.8550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!25.6593!white, shift={(0.7150, 0.8650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!26.4309!white, shift={(0.7150, 0.8750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!27.5378!white, shift={(0.7150, 0.8850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!28.9414!white, shift={(0.7150, 0.8950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!30.6010!white, shift={(0.7150, 0.9050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!32.4774!white, shift={(0.7150, 0.9150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!34.5352!white, shift={(0.7150, 0.9250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!36.7440!white, shift={(0.7150, 0.9350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!39.0781!white, shift={(0.7150, 0.9450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!41.5166!white, shift={(0.7150, 0.9550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!44.0419!white, shift={(0.7150, 0.9650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!46.6401!white, shift={(0.7150, 0.9750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!49.2995!white, shift={(0.7150, 0.9850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!52.0109!white, shift={(0.7150, 0.9950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!56.2728!white, shift={(0.7250, 0.0050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!58.9949!white, shift={(0.7250, 0.0150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!61.7553!white, shift={(0.7250, 0.0250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!64.5490!white, shift={(0.7250, 0.0350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!67.3718!white, shift={(0.7250, 0.0450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!70.2204!white, shift={(0.7250, 0.0550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!73.0916!white, shift={(0.7250, 0.0650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!75.9829!white, shift={(0.7250, 0.0750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!74.3856!white, shift={(0.7250, 0.0850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!71.2599!white, shift={(0.7250, 0.0950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!68.1343!white, shift={(0.7250, 0.1050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!65.0088!white, shift={(0.7250, 0.1150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!61.8832!white, shift={(0.7250, 0.1250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!58.7577!white, shift={(0.7250, 0.1350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!55.6322!white, shift={(0.7250, 0.1450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!52.5067!white, shift={(0.7250, 0.1550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!49.3813!white, shift={(0.7250, 0.1650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!46.2559!white, shift={(0.7250, 0.1750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!43.1306!white, shift={(0.7250, 0.1850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!40.0054!white, shift={(0.7250, 0.1950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!36.8803!white, shift={(0.7250, 0.2050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!33.7553!white, shift={(0.7250, 0.2150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!30.6304!white, shift={(0.7250, 0.2250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!27.5058!white, shift={(0.7250, 0.2350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!24.3815!white, shift={(0.7250, 0.2450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!21.2576!white, shift={(0.7250, 0.2550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!18.1344!white, shift={(0.7250, 0.2650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!15.0123!white, shift={(0.7250, 0.2750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!11.8921!white, shift={(0.7250, 0.2850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!8.7759!white, shift={(0.7250, 0.2950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!5.6702!white, shift={(0.7250, 0.3050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!2.6130!white, shift={(0.7250, 0.3150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!1.0226!white, shift={(0.7250, 0.3250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!3.8477!white, shift={(0.7250, 0.3350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!6.9358!white, shift={(0.7250, 0.3450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!10.0472!white, shift={(0.7250, 0.3550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!13.1655!white, shift={(0.7250, 0.3650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!15.1362!white, shift={(0.7250, 0.3750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!12.0361!white, shift={(0.7250, 0.3850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!8.9540!white, shift={(0.7250, 0.3950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!5.9179!white, shift={(0.7250, 0.4050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!3.0675!white, shift={(0.7250, 0.4150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!1.8274!white, shift={(0.7250, 0.4250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!4.1000!white, shift={(0.7250, 0.4350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!7.0585!white, shift={(0.7250, 0.4450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!10.1181!white, shift={(0.7250, 0.4550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!13.2087!white, shift={(0.7250, 0.4650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!16.3128!white, shift={(0.7250, 0.4750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!19.4238!white, shift={(0.7250, 0.4850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!22.5389!white, shift={(0.7250, 0.4950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!25.6566!white, shift={(0.7250, 0.5050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!28.7761!white, shift={(0.7250, 0.5150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!26.8898!white, shift={(0.7250, 0.5250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!23.7641!white, shift={(0.7250, 0.5350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!20.6383!white, shift={(0.7250, 0.5450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!17.5127!white, shift={(0.7250, 0.5550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!14.3870!white, shift={(0.7250, 0.5650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!11.2615!white, shift={(0.7250, 0.5750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!8.1362!white, shift={(0.7250, 0.5850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!5.0115!white, shift={(0.7250, 0.5950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!1.8905!white, shift={(0.7250, 0.6050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!1.2546!white, shift={(0.7250, 0.6150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!4.3721!white, shift={(0.7250, 0.6250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!7.4965!white, shift={(0.7250, 0.6350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!10.6217!white, shift={(0.7250, 0.6450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!13.7472!white, shift={(0.7250, 0.6550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!16.8728!white, shift={(0.7250, 0.6650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!19.9985!white, shift={(0.7250, 0.6750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!23.1242!white, shift={(0.7250, 0.6850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!26.2499!white, shift={(0.7250, 0.6950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!29.3757!white, shift={(0.7250, 0.7050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!32.5014!white, shift={(0.7250, 0.7150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!35.6272!white, shift={(0.7250, 0.7250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!38.7530!white, shift={(0.7250, 0.7350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!41.8788!white, shift={(0.7250, 0.7450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!40.9057!white, shift={(0.7250, 0.7550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!38.7107!white, shift={(0.7250, 0.7650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!36.6510!white, shift={(0.7250, 0.7750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!34.7508!white, shift={(0.7250, 0.7850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!33.0375!white, shift={(0.7250, 0.7950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!31.5418!white, shift={(0.7250, 0.8050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!30.2957!white, shift={(0.7250, 0.8150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!29.3311!white, shift={(0.7250, 0.8250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!28.6765!white, shift={(0.7250, 0.8350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!28.3533!white, shift={(0.7250, 0.8450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!28.3729!white, shift={(0.7250, 0.8550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!28.7345!white, shift={(0.7250, 0.8650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!29.4256!white, shift={(0.7250, 0.8750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!30.4237!white, shift={(0.7250, 0.8850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!31.6998!white, shift={(0.7250, 0.8950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!33.2219!white, shift={(0.7250, 0.9050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!34.9578!white, shift={(0.7250, 0.9150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!36.8775!white, shift={(0.7250, 0.9250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!38.9537!white, shift={(0.7250, 0.9350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!41.1628!white, shift={(0.7250, 0.9450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!43.4844!white, shift={(0.7250, 0.9550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!45.9016!white, shift={(0.7250, 0.9650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!48.4001!white, shift={(0.7250, 0.9750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!50.9678!white, shift={(0.7250, 0.9850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!53.5948!white, shift={(0.7250, 0.9950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!57.9089!white, shift={(0.7350, 0.0050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!60.5575!white, shift={(0.7350, 0.0150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!63.2497!white, shift={(0.7350, 0.0250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!65.9802!white, shift={(0.7350, 0.0350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!68.7443!white, shift={(0.7350, 0.0450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!71.5382!white, shift={(0.7350, 0.0550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!74.3585!white, shift={(0.7350, 0.0650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!77.2024!white, shift={(0.7350, 0.0750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!74.4847!white, shift={(0.7350, 0.0850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!71.3635!white, shift={(0.7350, 0.0950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!68.2426!white, shift={(0.7350, 0.1050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!65.1222!white, shift={(0.7350, 0.1150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!62.0024!white, shift={(0.7350, 0.1250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!58.8832!white, shift={(0.7350, 0.1350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!55.7647!white, shift={(0.7350, 0.1450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!52.6472!white, shift={(0.7350, 0.1550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!49.5306!white, shift={(0.7350, 0.1650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!46.4153!white, shift={(0.7350, 0.1750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!43.3015!white, shift={(0.7350, 0.1850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!40.1895!white, shift={(0.7350, 0.1950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!37.0799!white, shift={(0.7350, 0.2050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!33.9733!white, shift={(0.7350, 0.2150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!30.8706!white, shift={(0.7350, 0.2250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!27.7730!white, shift={(0.7350, 0.2350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!24.6825!white, shift={(0.7350, 0.2450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!21.6022!white, shift={(0.7350, 0.2550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!18.5371!white, shift={(0.7350, 0.2650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!15.4963!white, shift={(0.7350, 0.2750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!12.4975!white, shift={(0.7350, 0.2850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!9.5803!white, shift={(0.7350, 0.2950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!6.8497!white, shift={(0.7350, 0.3050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!4.6470!white, shift={(0.7350, 0.3150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!3.9765!white, shift={(0.7350, 0.3250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!5.4380!white, shift={(0.7350, 0.3350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!7.9292!white, shift={(0.7350, 0.3450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!10.7570!white, shift={(0.7350, 0.3550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!13.7148!white, shift={(0.7350, 0.3650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!15.8014!white, shift={(0.7350, 0.3750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!12.8627!white, shift={(0.7350, 0.3850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!10.0376!white, shift={(0.7350, 0.3950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!7.4566!white, shift={(0.7350, 0.4050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!5.4762!white, shift={(0.7350, 0.4150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!4.8906!white, shift={(0.7350, 0.4250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!6.1147!white, shift={(0.7350, 0.4350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!8.3906!white, shift={(0.7350, 0.4450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!11.0885!white, shift={(0.7350, 0.4550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!13.9660!white, shift={(0.7350, 0.4650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!16.9318!white, shift={(0.7350, 0.4750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!19.9465!white, shift={(0.7350, 0.4850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!22.9909!white, shift={(0.7350, 0.4950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!26.0546!white, shift={(0.7350, 0.5050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!29.1315!white, shift={(0.7350, 0.5150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!27.0905!white, shift={(0.7350, 0.5250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!23.9909!white, shift={(0.7350, 0.5350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!20.8992!white, shift={(0.7350, 0.5450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!17.8193!white, shift={(0.7350, 0.5550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!14.7588!white, shift={(0.7350, 0.5650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!11.7327!white, shift={(0.7350, 0.5750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!8.7768!white, shift={(0.7350, 0.5850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!5.9959!white, shift={(0.7350, 0.5950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!3.7959!white, shift={(0.7350, 0.6050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!3.5226!white, shift={(0.7350, 0.6150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!5.4727!white, shift={(0.7350, 0.6250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!8.1873!white, shift={(0.7350, 0.6350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!11.1201!white, shift={(0.7350, 0.6450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!14.1358!white, shift={(0.7350, 0.6550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!17.1909!white, shift={(0.7350, 0.6650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!20.2676!white, shift={(0.7350, 0.6750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!23.3573!white, shift={(0.7350, 0.6850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!26.4555!white, shift={(0.7350, 0.6950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!29.5595!white, shift={(0.7350, 0.7050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!32.6677!white, shift={(0.7350, 0.7150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!35.7789!white, shift={(0.7350, 0.7250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!38.8925!white, shift={(0.7350, 0.7350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!42.0079!white, shift={(0.7350, 0.7450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!43.1287!white, shift={(0.7350, 0.7550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!41.0527!white, shift={(0.7350, 0.7650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!39.1166!white, shift={(0.7350, 0.7750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!37.3421!white, shift={(0.7350, 0.7850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!35.7532!white, shift={(0.7350, 0.7950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!34.3758!white, shift={(0.7350, 0.8050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!33.2361!white, shift={(0.7350, 0.8150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!32.3593!white, shift={(0.7350, 0.8250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!31.7672!white, shift={(0.7350, 0.8350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!31.4758!white, shift={(0.7350, 0.8450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!31.4934!white, shift={(0.7350, 0.8550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!31.8196!white, shift={(0.7350, 0.8650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!32.4450!white, shift={(0.7350, 0.8750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!33.3529!white, shift={(0.7350, 0.8850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!34.5208!white, shift={(0.7350, 0.8950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!35.9236!white, shift={(0.7350, 0.9050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!37.5348!white, shift={(0.7350, 0.9150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!39.3289!white, shift={(0.7350, 0.9250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!41.2820!white, shift={(0.7350, 0.9350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!43.3726!white, shift={(0.7350, 0.9450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!45.5819!white, shift={(0.7350, 0.9550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!47.8934!white, shift={(0.7350, 0.9650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!50.2929!white, shift={(0.7350, 0.9750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!52.7686!white, shift={(0.7350, 0.9850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!55.3102!white, shift={(0.7350, 0.9950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!59.6640!white, shift={(0.7450, 0.0050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!62.2380!white, shift={(0.7450, 0.0150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!64.8605!white, shift={(0.7450, 0.0250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!67.5258!white, shift={(0.7450, 0.0350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!70.2291!white, shift={(0.7450, 0.0450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!72.9662!white, shift={(0.7450, 0.0550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!75.7334!white, shift={(0.7450, 0.0650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!77.8271!white, shift={(0.7450, 0.0750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!74.7147!white, shift={(0.7450, 0.0850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!71.6034!white, shift={(0.7450, 0.0950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!68.4935!white, shift={(0.7450, 0.1050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!65.3851!white, shift={(0.7450, 0.1150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!62.2785!white, shift={(0.7450, 0.1250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!59.1738!white, shift={(0.7450, 0.1350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!56.0715!white, shift={(0.7450, 0.1450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!52.9720!white, shift={(0.7450, 0.1550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!49.8757!white, shift={(0.7450, 0.1650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!46.7834!white, shift={(0.7450, 0.1750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!43.6958!white, shift={(0.7450, 0.1850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!40.6141!white, shift={(0.7450, 0.1950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!37.5397!white, shift={(0.7450, 0.2050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!34.4745!white, shift={(0.7450, 0.2150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!31.4213!white, shift={(0.7450, 0.2250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!28.3839!white, shift={(0.7450, 0.2350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!25.3680!white, shift={(0.7450, 0.2450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!22.3822!white, shift={(0.7450, 0.2550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!19.4405!white, shift={(0.7450, 0.2650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!16.5663!white, shift={(0.7450, 0.2750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!13.8020!white, shift={(0.7450, 0.2850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!11.2290!white, shift={(0.7450, 0.2950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!9.0125!white, shift={(0.7450, 0.3050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!7.4768!white, shift={(0.7450, 0.3150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!7.0796!white, shift={(0.7450, 0.3250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!7.9925!white, shift={(0.7450, 0.3350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!9.8580!white, shift={(0.7450, 0.3450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!12.2483!white, shift={(0.7450, 0.3550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!14.9132!white, shift={(0.7450, 0.3650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!17.0236!white, shift={(0.7450, 0.3750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!14.3376!white, shift={(0.7450, 0.3850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!11.8690!white, shift={(0.7450, 0.3950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!9.7837!white, shift={(0.7450, 0.4050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!8.3731!white, shift={(0.7450, 0.4150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!8.0024!white, shift={(0.7450, 0.4250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!8.8039!white, shift={(0.7450, 0.4350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!10.5129!white, shift={(0.7450, 0.4450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!12.7701!white, shift={(0.7450, 0.4550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!15.3352!white, shift={(0.7450, 0.4650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!18.0778!white, shift={(0.7450, 0.4750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!20.9280!white, shift={(0.7450, 0.4850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!23.8475!white, shift={(0.7450, 0.4950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!26.8135!white, shift={(0.7450, 0.5050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!29.8121!white, shift={(0.7450, 0.5150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!27.6455!white, shift={(0.7450, 0.5250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!24.6159!white, shift={(0.7450, 0.5350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!21.6137!white, shift={(0.7450, 0.5450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!18.6522!white, shift={(0.7450, 0.5550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!15.7543!white, shift={(0.7450, 0.5650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!12.9628!white, shift={(0.7450, 0.5750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!10.3638!white, shift={(0.7450, 0.5850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!8.1441!white, shift={(0.7450, 0.5950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!6.6922!white, shift={(0.7450, 0.6050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!6.5410!white, shift={(0.7450, 0.6150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!7.7670!white, shift={(0.7450, 0.6250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!9.8696!white, shift={(0.7450, 0.6350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!12.4110!white, shift={(0.7450, 0.6450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!15.1723!white, shift={(0.7450, 0.6550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!18.0528!white, shift={(0.7450, 0.6650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!21.0036!white, shift={(0.7450, 0.6750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!23.9988!white, shift={(0.7450, 0.6850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!27.0235!white, shift={(0.7450, 0.6950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!30.0690!white, shift={(0.7450, 0.7050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!33.1294!white, shift={(0.7450, 0.7150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!36.2010!white, shift={(0.7450, 0.7250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!39.2811!white, shift={(0.7450, 0.7350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!42.3679!white, shift={(0.7450, 0.7450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!45.4581!white, shift={(0.7450, 0.7550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!43.4935!white, shift={(0.7450, 0.7650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!41.6709!white, shift={(0.7450, 0.7750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!40.0098!white, shift={(0.7450, 0.7850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!38.5311!white, shift={(0.7450, 0.7950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!37.2565!white, shift={(0.7450, 0.8050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!36.2077!white, shift={(0.7450, 0.8150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!35.4045!white, shift={(0.7450, 0.8250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!34.8642!white, shift={(0.7450, 0.8350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!34.5988!white, shift={(0.7450, 0.8450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!34.6149!white, shift={(0.7450, 0.8550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!34.9119!white, shift={(0.7450, 0.8650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!35.4829!white, shift={(0.7450, 0.8750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!36.3148!white, shift={(0.7450, 0.8850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!37.3904!white, shift={(0.7450, 0.8950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!38.6893!white, shift={(0.7450, 0.9050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!40.1898!white, shift={(0.7450, 0.9150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!41.8702!white, shift={(0.7450, 0.9250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!43.7099!white, shift={(0.7450, 0.9350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!45.6896!white, shift={(0.7450, 0.9450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!47.7919!white, shift={(0.7450, 0.9550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!50.0013!white, shift={(0.7450, 0.9650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!52.3042!white, shift={(0.7450, 0.9750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!54.6889!white, shift={(0.7450, 0.9850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!57.1452!white, shift={(0.7450, 0.9950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!61.5280!white, shift={(0.7550, 0.0050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!64.0271!white, shift={(0.7550, 0.0150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!66.5791!white, shift={(0.7550, 0.0250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!69.1782!white, shift={(0.7550, 0.0350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!71.8194!white, shift={(0.7550, 0.0450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!74.4981!white, shift={(0.7550, 0.0550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!77.2103!white, shift={(0.7550, 0.0650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!78.1723!white, shift={(0.7550, 0.0750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!75.0742!white, shift={(0.7550, 0.0850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!71.9785!white, shift={(0.7550, 0.0950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!68.8855!white, shift={(0.7550, 0.1050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!65.7956!white, shift={(0.7550, 0.1150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!62.7093!white, shift={(0.7550, 0.1250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!59.6271!white, shift={(0.7550, 0.1350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!56.5497!white, shift={(0.7550, 0.1450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!53.4778!white, shift={(0.7550, 0.1550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!50.4127!white, shift={(0.7550, 0.1650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!47.3554!white, shift={(0.7550, 0.1750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!44.3077!white, shift={(0.7550, 0.1850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!41.2717!white, shift={(0.7550, 0.1950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!38.2502!white, shift={(0.7550, 0.2050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!35.2469!white, shift={(0.7550, 0.2150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!32.2668!white, shift={(0.7550, 0.2250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!29.3171!white, shift={(0.7550, 0.2350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!26.4080!white, shift={(0.7550, 0.2450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!23.5544!white, shift={(0.7550, 0.2550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!20.7793!white, shift={(0.7550, 0.2650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!18.1188!white, shift={(0.7550, 0.2750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!15.6316!white, shift={(0.7550, 0.2850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!13.4142!white, shift={(0.7550, 0.2950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!11.6222!white, shift={(0.7550, 0.3050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!10.4762!white, shift={(0.7550, 0.3150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!10.1965!white, shift={(0.7550, 0.3250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!10.8503!white, shift={(0.7550, 0.3350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!12.2894!white, shift={(0.7550, 0.3450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!14.2783!white, shift={(0.7550, 0.3550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!16.6209!white, shift={(0.7550, 0.3650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!18.6940!white, shift={(0.7550, 0.3750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!16.2859!white, shift={(0.7550, 0.3850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!14.1610!white, shift={(0.7550, 0.3950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!12.4652!white, shift={(0.7550, 0.4050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!11.3917!white, shift={(0.7550, 0.4150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!11.1221!white, shift={(0.7550, 0.4250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!11.7120!white, shift={(0.7550, 0.4350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!13.0454!white, shift={(0.7550, 0.4450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!14.9244!white, shift={(0.7550, 0.4550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!17.1707!white, shift={(0.7550, 0.4650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!19.6588!white, shift={(0.7550, 0.4750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!22.3079!white, shift={(0.7550, 0.4850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!25.0672!white, shift={(0.7550, 0.4950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!27.9038!white, shift={(0.7550, 0.5050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!30.7965!white, shift={(0.7550, 0.5150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!28.5340!white, shift={(0.7550, 0.5250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!25.6098!white, shift={(0.7550, 0.5350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!22.7392!white, shift={(0.7550, 0.5450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!19.9455!white, shift={(0.7550, 0.5550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!17.2660!white, shift={(0.7550, 0.5650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!14.7632!white, shift={(0.7550, 0.5750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!12.5430!white, shift={(0.7550, 0.5850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!10.7817!white, shift={(0.7550, 0.5950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!9.7315!white, shift={(0.7550, 0.6050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!9.6282!white, shift={(0.7550, 0.6150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!10.4997!white, shift={(0.7550, 0.6250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!12.1378!white, shift={(0.7550, 0.6350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!14.2811!white, shift={(0.7550, 0.6450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!16.7366!white, shift={(0.7550, 0.6550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!19.3861!white, shift={(0.7550, 0.6650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!22.1601!white, shift={(0.7550, 0.6750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!25.0172!white, shift={(0.7550, 0.6850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!27.9319!white, shift={(0.7550, 0.6950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!30.8879!white, shift={(0.7550, 0.7050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!33.8744!white, shift={(0.7550, 0.7150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!36.8840!white, shift={(0.7550, 0.7250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!39.9114!white, shift={(0.7550, 0.7350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!42.9530!white, shift={(0.7550, 0.7450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!46.0058!white, shift={(0.7550, 0.7550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!46.0171!white, shift={(0.7550, 0.7650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!44.2985!white, shift={(0.7550, 0.7750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!42.7397!white, shift={(0.7550, 0.7850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!41.3587!white, shift={(0.7550, 0.7950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!40.1739!white, shift={(0.7550, 0.8050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!39.2032!white, shift={(0.7550, 0.8150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!38.4627!white, shift={(0.7550, 0.8250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!37.9658!white, shift={(0.7550, 0.8350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!37.7223!white, shift={(0.7550, 0.8450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!37.7370!white, shift={(0.7550, 0.8550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!38.0097!white, shift={(0.7550, 0.8650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!38.5348!white, shift={(0.7550, 0.8750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!39.3022!white, shift={(0.7550, 0.8850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!40.2981!white, shift={(0.7550, 0.8950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!41.5061!white, shift={(0.7550, 0.9050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!42.9082!white, shift={(0.7550, 0.9150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!44.4861!white, shift={(0.7550, 0.9250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!46.2218!white, shift={(0.7550, 0.9350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!48.0982!white, shift={(0.7550, 0.9450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!50.0995!white, shift={(0.7550, 0.9550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!52.2113!white, shift={(0.7550, 0.9650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!54.4208!white, shift={(0.7550, 0.9750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!56.7166!white, shift={(0.7550, 0.9850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!59.0886!white, shift={(0.7550, 0.9950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!63.4912!white, shift={(0.7650, 0.0050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!65.9159!white, shift={(0.7650, 0.0150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!68.3975!white, shift={(0.7650, 0.0250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!70.9300!white, shift={(0.7650, 0.0350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!73.5082!white, shift={(0.7650, 0.0450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!76.1275!white, shift={(0.7650, 0.0550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!78.7837!white, shift={(0.7650, 0.0650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!78.6403!white, shift={(0.7650, 0.0750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!75.5614!white, shift={(0.7650, 0.0850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!72.4865!white, shift={(0.7650, 0.0950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!69.4162!white, shift={(0.7650, 0.1050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!66.3510!white, shift={(0.7650, 0.1150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!63.2918!white, shift={(0.7650, 0.1250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!60.2393!white, shift={(0.7650, 0.1350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!57.1949!white, shift={(0.7650, 0.1450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!54.1597!white, shift={(0.7650, 0.1550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!51.1354!white, shift={(0.7650, 0.1650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!48.1241!white, shift={(0.7650, 0.1750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!45.1283!white, shift={(0.7650, 0.1850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!42.1515!white, shift={(0.7650, 0.1950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!39.1978!white, shift={(0.7650, 0.2050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!36.2730!white, shift={(0.7650, 0.2150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!33.3847!white, shift={(0.7650, 0.2250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!30.5432!white, shift={(0.7650, 0.2350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!27.7628!white, shift={(0.7650, 0.2450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!25.0639!white, shift={(0.7650, 0.2550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!22.4760!white, shift={(0.7650, 0.2650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!20.0420!white, shift={(0.7650, 0.2750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!17.8251!white, shift={(0.7650, 0.2850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!15.9163!white, shift={(0.7650, 0.2950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!14.4383!white, shift={(0.7650, 0.3050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!13.5330!white, shift={(0.7650, 0.3150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!13.3176!white, shift={(0.7650, 0.3250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!13.8246!white, shift={(0.7650, 0.3350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!14.9806!white, shift={(0.7650, 0.3450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!16.6512!white, shift={(0.7650, 0.3550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!18.6988!white, shift={(0.7650, 0.3650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!20.7043!white, shift={(0.7650, 0.3750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!18.5589!white, shift={(0.7650, 0.3850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!16.7254!white, shift={(0.7650, 0.3950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!15.3162!white, shift={(0.7650, 0.4050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!14.4559!white, shift={(0.7650, 0.4150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!14.2444!white, shift={(0.7650, 0.4250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!14.7097!white, shift={(0.7650, 0.4350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!15.7920!white, shift={(0.7650, 0.4450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!17.3764!white, shift={(0.7650, 0.4550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!19.3400!white, shift={(0.7650, 0.4650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!21.5794!white, shift={(0.7650, 0.4750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!24.0176!white, shift={(0.7650, 0.4850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!26.6001!white, shift={(0.7650, 0.4950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!29.2887!white, shift={(0.7650, 0.5050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!32.0566!white, shift={(0.7650, 0.5150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!29.7262!white, shift={(0.7650, 0.5250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!26.9317!white, shift={(0.7650, 0.5350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!24.2184!white, shift={(0.7650, 0.5450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!21.6167!white, shift={(0.7650, 0.5550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!19.1722!white, shift={(0.7650, 0.5650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!16.9532!white, shift={(0.7650, 0.5750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!15.0594!white, shift={(0.7650, 0.5850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!13.6273!white, shift={(0.7650, 0.5950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!12.8126!white, shift={(0.7650, 0.6050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!12.7343!white, shift={(0.7650, 0.6150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!13.4053!white, shift={(0.7650, 0.6250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!14.7236!white, shift={(0.7650, 0.6350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!16.5351!white, shift={(0.7650, 0.6450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!18.6969!white, shift={(0.7650, 0.6550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!21.1017!white, shift={(0.7650, 0.6650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!23.6755!white, shift={(0.7650, 0.6750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!26.3689!white, shift={(0.7650, 0.6850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!29.1487!white, shift={(0.7650, 0.6950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!31.9925!white, shift={(0.7650, 0.7050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!34.8845!white, shift={(0.7650, 0.7150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!37.8138!white, shift={(0.7650, 0.7250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!40.7723!white, shift={(0.7650, 0.7350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!43.7541!white, shift={(0.7650, 0.7450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!46.7546!white, shift={(0.7650, 0.7550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!48.6108!white, shift={(0.7650, 0.7650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!46.9872!white, shift={(0.7650, 0.7750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!45.5205!white, shift={(0.7650, 0.7850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!44.2264!white, shift={(0.7650, 0.7950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!43.1206!white, shift={(0.7650, 0.8050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!42.2176!white, shift={(0.7650, 0.8150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!41.5309!white, shift={(0.7650, 0.8250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!41.0712!white, shift={(0.7650, 0.8350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!40.8462!white, shift={(0.7650, 0.8450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!40.8598!white, shift={(0.7650, 0.8550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!41.1117!white, shift={(0.7650, 0.8650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!41.5977!white, shift={(0.7650, 0.8750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!42.3096!white, shift={(0.7650, 0.8850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!43.2363!white, shift={(0.7650, 0.8950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!44.3643!white, shift={(0.7650, 0.9050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!45.6788!white, shift={(0.7650, 0.9150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!47.1641!white, shift={(0.7650, 0.9250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!48.8046!white, shift={(0.7650, 0.9350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!50.5853!white, shift={(0.7650, 0.9450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!52.4919!white, shift={(0.7650, 0.9550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!54.5111!white, shift={(0.7650, 0.9650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!56.6310!white, shift={(0.7650, 0.9750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!58.8406!white, shift={(0.7650, 0.9850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!61.1302!white, shift={(0.7650, 0.9950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!65.5447!white, shift={(0.7750, 0.0050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!67.8961!white, shift={(0.7750, 0.0150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!70.3078!white, shift={(0.7750, 0.0250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!72.7739!white, shift={(0.7750, 0.0350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!75.2890!white, shift={(0.7750, 0.0450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!77.8484!white, shift={(0.7750, 0.0550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!80.4478!white, shift={(0.7750, 0.0650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!79.2290!white, shift={(0.7750, 0.0750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!76.1739!white, shift={(0.7750, 0.0850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!73.1247!white, shift={(0.7750, 0.0950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!70.0823!white, shift={(0.7750, 0.1050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!67.0476!white, shift={(0.7750, 0.1150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!64.0217!white, shift={(0.7750, 0.1250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!61.0058!white, shift={(0.7750, 0.1350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!58.0016!white, shift={(0.7750, 0.1450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!55.0109!white, shift={(0.7750, 0.1550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!52.0361!white, shift={(0.7750, 0.1650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!49.0801!white, shift={(0.7750, 0.1750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!46.1465!white, shift={(0.7750, 0.1850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!43.2398!white, shift={(0.7750, 0.1950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!40.3658!white, shift={(0.7750, 0.2050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!37.5322!white, shift={(0.7750, 0.2150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!34.7487!white, shift={(0.7750, 0.2250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!32.0284!white, shift={(0.7750, 0.2350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!29.3888!white, shift={(0.7750, 0.2450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!26.8539!white, shift={(0.7750, 0.2550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!24.4562!white, shift={(0.7750, 0.2650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!22.2399!white, shift={(0.7750, 0.2750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!20.2649!white, shift={(0.7750, 0.2850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!18.6081!white, shift={(0.7750, 0.2950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!17.3608!white, shift={(0.7750, 0.3050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!16.6155!white, shift={(0.7750, 0.3150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!16.4405!white, shift={(0.7750, 0.3250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!16.8538!white, shift={(0.7750, 0.3350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!17.8144!white, shift={(0.7750, 0.3450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!19.2404!white, shift={(0.7750, 0.3550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!21.0375!white, shift={(0.7750, 0.3650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!22.9655!white, shift={(0.7750, 0.3750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!21.0518!white, shift={(0.7750, 0.3850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!19.4546!white, shift={(0.7750, 0.3950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!18.2573!white, shift={(0.7750, 0.4050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!17.5419!white, shift={(0.7750, 0.4150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!17.3680!white, shift={(0.7750, 0.4250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!17.7516!white, shift={(0.7750, 0.4350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!18.6582!white, shift={(0.7750, 0.4450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!20.0171!white, shift={(0.7750, 0.4550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!21.7435!white, shift={(0.7750, 0.4650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!23.7574!white, shift={(0.7750, 0.4750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!25.9921!white, shift={(0.7750, 0.4850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!28.3956!white, shift={(0.7750, 0.4950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!30.9285!white, shift={(0.7750, 0.5050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!33.5615!white, shift={(0.7750, 0.5150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!31.1873!white, shift={(0.7750, 0.5250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!28.5363!white, shift={(0.7750, 0.5350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!25.9909!white, shift={(0.7750, 0.5450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!23.5856!white, shift={(0.7750, 0.5550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!21.3676!white, shift={(0.7750, 0.5650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!19.4013!white, shift={(0.7750, 0.5750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!17.7704!white, shift={(0.7750, 0.5850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!16.5742!white, shift={(0.7750, 0.5950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!15.9111!white, shift={(0.7750, 0.6050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!15.8481!white, shift={(0.7750, 0.6150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!16.3922!white, shift={(0.7750, 0.6250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!17.4867!white, shift={(0.7750, 0.6350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!19.0371!white, shift={(0.7750, 0.6450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!20.9422!white, shift={(0.7750, 0.6550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!23.1145!white, shift={(0.7750, 0.6650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!25.4858!white, shift={(0.7750, 0.6750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!28.0057!white, shift={(0.7750, 0.6850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!30.6374!white, shift={(0.7750, 0.6950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!33.3544!white, shift={(0.7750, 0.7050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!36.1377!white, shift={(0.7750, 0.7150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!38.9729!white, shift={(0.7750, 0.7250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!41.8495!white, shift={(0.7750, 0.7350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!44.7596!white, shift={(0.7750, 0.7450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!47.6969!white, shift={(0.7750, 0.7550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!50.6568!white, shift={(0.7750, 0.7650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!49.7270!white, shift={(0.7750, 0.7750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!48.3435!white, shift={(0.7750, 0.7850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!47.1270!white, shift={(0.7750, 0.7950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!46.0908!white, shift={(0.7750, 0.8050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!45.2472!white, shift={(0.7750, 0.8150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!44.6071!white, shift={(0.7750, 0.8250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!44.1794!white, shift={(0.7750, 0.8350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!43.9703!white, shift={(0.7750, 0.8450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!43.9829!white, shift={(0.7750, 0.8550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!44.2171!white, shift={(0.7750, 0.8650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!44.6693!white, shift={(0.7750, 0.8750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!45.3330!white, shift={(0.7750, 0.8850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!46.1991!white, shift={(0.7750, 0.8950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!47.2564!white, shift={(0.7750, 0.9050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!48.4926!white, shift={(0.7750, 0.9150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!49.8942!white, shift={(0.7750, 0.9250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!51.4477!white, shift={(0.7750, 0.9350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!53.1399!white, shift={(0.7750, 0.9450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!54.9579!white, shift={(0.7750, 0.9550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!56.8897!white, shift={(0.7750, 0.9650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!58.9240!white, shift={(0.7750, 0.9750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!61.0507!white, shift={(0.7750, 0.9850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!63.2604!white, shift={(0.7750, 0.9950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!67.6803!white, shift={(0.7850, 0.0050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!69.9600!white, shift={(0.7850, 0.0150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!72.3029!white, shift={(0.7850, 0.0250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!74.7032!white, shift={(0.7850, 0.0350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!77.1554!white, shift={(0.7850, 0.0450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!79.6548!white, shift={(0.7850, 0.0550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!82.1972!white, shift={(0.7850, 0.0650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!79.9356!white, shift={(0.7850, 0.0750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!76.9086!white, shift={(0.7850, 0.0850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!73.8898!white, shift={(0.7850, 0.0950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!70.8802!white, shift={(0.7850, 0.1050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!67.8812!white, shift={(0.7850, 0.1150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!64.8941!white, shift={(0.7850, 0.1250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!61.9208!white, shift={(0.7850, 0.1350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!58.9632!white, shift={(0.7850, 0.1450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!56.0239!white, shift={(0.7850, 0.1550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!53.1059!white, shift={(0.7850, 0.1650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!50.2129!white, shift={(0.7850, 0.1750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!47.3495!white, shift={(0.7850, 0.1850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!44.5214!white, shift={(0.7850, 0.1950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!41.7358!white, shift={(0.7850, 0.2050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!39.0018!white, shift={(0.7850, 0.2150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!36.3310!white, shift={(0.7850, 0.2250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!33.7385!white, shift={(0.7850, 0.2350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!31.2438!white, shift={(0.7850, 0.2450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!28.8722!white, shift={(0.7850, 0.2550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!26.6566!white, shift={(0.7850, 0.2650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!24.6392!white, shift={(0.7850, 0.2750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!22.8723!white, shift={(0.7850, 0.2850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!21.4181!white, shift={(0.7850, 0.2950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!20.3438!white, shift={(0.7850, 0.3050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!19.7116!white, shift={(0.7850, 0.3150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!19.5644!white, shift={(0.7850, 0.3250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!19.9129!white, shift={(0.7850, 0.3350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!20.7322!white, shift={(0.7850, 0.3450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!21.9697!white, shift={(0.7850, 0.3550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!23.5595!white, shift={(0.7850, 0.3650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!25.4106!white, shift={(0.7850, 0.3750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!23.6952!white, shift={(0.7850, 0.3850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!22.2883!white, shift={(0.7850, 0.3950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!21.2512!white, shift={(0.7850, 0.4050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!20.6398!white, shift={(0.7850, 0.4150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!20.4923!white, shift={(0.7850, 0.4250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!20.8183!white, shift={(0.7850, 0.4350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!21.5967!white, shift={(0.7850, 0.4450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!22.7809!white, shift={(0.7850, 0.4550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!24.3118!white, shift={(0.7850, 0.4650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!26.1285!white, shift={(0.7850, 0.4750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!28.1758!white, shift={(0.7850, 0.4850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!30.4072!white, shift={(0.7850, 0.4950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!32.7850!white, shift={(0.7850, 0.5050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!35.2797!white, shift={(0.7850, 0.5150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!32.8815!white, shift={(0.7850, 0.5250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!30.3786!white, shift={(0.7850, 0.5350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!28.0013!white, shift={(0.7850, 0.5450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!25.7842!white, shift={(0.7850, 0.5550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!23.7722!white, shift={(0.7850, 0.5650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!22.0216!white, shift={(0.7850, 0.5750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!20.5992!white, shift={(0.7850, 0.5850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!19.5766!white, shift={(0.7850, 0.5950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!19.0185!white, shift={(0.7850, 0.6050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!18.9658!white, shift={(0.7850, 0.6150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!19.4228!white, shift={(0.7850, 0.6250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!20.3550!white, shift={(0.7850, 0.6350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!21.7014!white, shift={(0.7850, 0.6450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!23.3905!white, shift={(0.7850, 0.6550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!25.3539!white, shift={(0.7850, 0.6650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!27.5331!white, shift={(0.7850, 0.6750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!29.8807!white, shift={(0.7850, 0.6850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!32.3603!white, shift={(0.7850, 0.6950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!34.9437!white, shift={(0.7850, 0.7050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!37.6095!white, shift={(0.7850, 0.7150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!40.3414!white, shift={(0.7850, 0.7250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!43.1268!white, shift={(0.7850, 0.7350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!45.9561!white, shift={(0.7850, 0.7450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!48.8215!white, shift={(0.7850, 0.7550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!51.7171!white, shift={(0.7850, 0.7650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!52.5099!white, shift={(0.7850, 0.7750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!51.2017!white, shift={(0.7850, 0.7850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!50.0547!white, shift={(0.7850, 0.7950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!49.0803!white, shift={(0.7850, 0.8050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!48.2890!white, shift={(0.7850, 0.8150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!47.6897!white, shift={(0.7850, 0.8250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!47.2899!white, shift={(0.7850, 0.8350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!47.0947!white, shift={(0.7850, 0.8450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!47.1065!white, shift={(0.7850, 0.8550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!47.3251!white, shift={(0.7850, 0.8650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!47.7479!white, shift={(0.7850, 0.8750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!48.3694!white, shift={(0.7850, 0.8850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!49.1820!white, shift={(0.7850, 0.8950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!50.1766!white, shift={(0.7850, 0.9050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!51.3424!white, shift={(0.7850, 0.9150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!52.6683!white, shift={(0.7850, 0.9250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!54.1423!white, shift={(0.7850, 0.9350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!55.7527!white, shift={(0.7850, 0.9450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!57.4882!white, shift={(0.7850, 0.9550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!59.3376!white, shift={(0.7850, 0.9650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!61.2908!white, shift={(0.7850, 0.9750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!63.3381!white, shift={(0.7850, 0.9850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!65.4706!white, shift={(0.7850, 0.9950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!69.8905!white, shift={(0.7950, 0.0050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!72.1003!white, shift={(0.7950, 0.0150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!74.3759!white, shift={(0.7950, 0.0250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!76.7113!white, shift={(0.7950, 0.0350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!79.1013!white, shift={(0.7950, 0.0450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!81.5411!white, shift={(0.7950, 0.0550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!83.7617!white, shift={(0.7950, 0.0650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!80.7571!white, shift={(0.7950, 0.0750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!77.7621!white, shift={(0.7950, 0.0850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!74.7778!white, shift={(0.7950, 0.0950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!71.8054!white, shift={(0.7950, 0.1050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!68.8467!white, shift={(0.7950, 0.1150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!65.9035!white, shift={(0.7950, 0.1250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!62.9778!white, shift={(0.7950, 0.1350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!60.0722!white, shift={(0.7950, 0.1450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!57.1899!white, shift={(0.7950, 0.1550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!54.3346!white, shift={(0.7950, 0.1650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!51.5106!white, shift={(0.7950, 0.1750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!48.7236!white, shift={(0.7950, 0.1850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!45.9801!white, shift={(0.7950, 0.1950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!43.2884!white, shift={(0.7950, 0.2050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!40.6590!white, shift={(0.7950, 0.2150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!38.1046!white, shift={(0.7950, 0.2250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!35.6413!white, shift={(0.7950, 0.2350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!33.2895!white, shift={(0.7950, 0.2450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!31.0744!white, shift={(0.7950, 0.2550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!29.0274!white, shift={(0.7950, 0.2650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!27.1864!white, shift={(0.7950, 0.2750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!25.5960!white, shift={(0.7950, 0.2850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!24.3053!white, shift={(0.7950, 0.2950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!23.3642!white, shift={(0.7950, 0.3050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!22.8158!white, shift={(0.7950, 0.3150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!22.6887!white, shift={(0.7950, 0.3250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!22.9900!white, shift={(0.7950, 0.3350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!23.7031!white, shift={(0.7950, 0.3450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!24.7927!white, shift={(0.7950, 0.3550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!26.2119!white, shift={(0.7950, 0.3650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!27.9103!white, shift={(0.7950, 0.3750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!26.4441!white, shift={(0.7950, 0.3850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!25.1912!white, shift={(0.7950, 0.3950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!24.2784!white, shift={(0.7950, 0.4050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!23.7451!white, shift={(0.7950, 0.4150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!23.6169!white, shift={(0.7950, 0.4250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!23.9004!white, shift={(0.7950, 0.4350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!24.5813!white, shift={(0.7950, 0.4450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!25.6280!white, shift={(0.7950, 0.4550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!26.9980!white, shift={(0.7950, 0.4650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!28.6448!white, shift={(0.7950, 0.4750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!30.5238!white, shift={(0.7950, 0.4850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!32.5948!white, shift={(0.7950, 0.4950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!34.8236!white, shift={(0.7950, 0.5050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!37.1818!white, shift={(0.7950, 0.5150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!34.7746!white, shift={(0.7950, 0.5250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!32.4182!white, shift={(0.7950, 0.5350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!30.2019!white, shift={(0.7950, 0.5450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!28.1586!white, shift={(0.7950, 0.5550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!26.3287!white, shift={(0.7950, 0.5650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!24.7595!white, shift={(0.7950, 0.5750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!23.5034!white, shift={(0.7950, 0.5850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!22.6125!white, shift={(0.7950, 0.5950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!22.1311!white, shift={(0.7950, 0.6050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!22.0859!white, shift={(0.7950, 0.6150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!22.4795!white, shift={(0.7950, 0.6250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!23.2897!white, shift={(0.7950, 0.6350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!24.4752!white, shift={(0.7950, 0.6450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!25.9846!white, shift={(0.7950, 0.6550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!27.7652!white, shift={(0.7950, 0.6650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!29.7683!white, shift={(0.7950, 0.6750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!31.9522!white, shift={(0.7950, 0.6850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!34.2822!white, shift={(0.7950, 0.6950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!36.7307!white, shift={(0.7950, 0.7050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!39.2754!white, shift={(0.7950, 0.7150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!41.8988!white, shift={(0.7950, 0.7250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!44.5871!white, shift={(0.7950, 0.7350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!47.3291!white, shift={(0.7950, 0.7450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!50.1161!white, shift={(0.7950, 0.7550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!52.9409!white, shift={(0.7950, 0.7650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!55.3295!white, shift={(0.7950, 0.7750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!54.0895!white, shift={(0.7950, 0.7850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!53.0051!white, shift={(0.7950, 0.7950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!52.0859!white, shift={(0.7950, 0.8050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!51.3409!white, shift={(0.7950, 0.8150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!50.7777!white, shift={(0.7950, 0.8250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!50.4024!white, shift={(0.7950, 0.8350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!50.2192!white, shift={(0.7950, 0.8450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!50.2303!white, shift={(0.7950, 0.8550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!50.4354!white, shift={(0.7950, 0.8650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!50.8323!white, shift={(0.7950, 0.8750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!51.4165!white, shift={(0.7950, 0.8850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!52.1817!white, shift={(0.7950, 0.8950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!53.1201!white, shift={(0.7950, 0.9050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!54.2228!white, shift={(0.7950, 0.9150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!55.4798!white, shift={(0.7950, 0.9250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!56.8810!white, shift={(0.7950, 0.9350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!58.4160!white, shift={(0.7950, 0.9450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!60.0746!white, shift={(0.7950, 0.9550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!61.8467!white, shift={(0.7950, 0.9650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!63.7230!white, shift={(0.7950, 0.9750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!65.6945!white, shift={(0.7950, 0.9850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!67.7529!white, shift={(0.7950, 0.9950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!72.1685!white, shift={(0.8050, 0.0050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!74.3106!white, shift={(0.8050, 0.0150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!76.5204!white, shift={(0.8050, 0.0250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!78.7923!white, shift={(0.8050, 0.0350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!81.1210!white, shift={(0.8050, 0.0450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!83.5018!white, shift={(0.8050, 0.0550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!84.6616!white, shift={(0.8050, 0.0650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!81.6901!white, shift={(0.8050, 0.0750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!78.7305!white, shift={(0.8050, 0.0850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!75.7843!white, shift={(0.8050, 0.0950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!72.8531!white, shift={(0.8050, 0.1050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!69.9387!white, shift={(0.8050, 0.1150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!67.0434!white, shift={(0.8050, 0.1250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!64.1697!white, shift={(0.8050, 0.1350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!61.3207!white, shift={(0.8050, 0.1450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!58.5000!white, shift={(0.8050, 0.1550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!55.7118!white, shift={(0.8050, 0.1650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!52.9613!white, shift={(0.8050, 0.1750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!50.2548!white, shift={(0.8050, 0.1850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!47.5996!white, shift={(0.8050, 0.1950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!45.0049!white, shift={(0.8050, 0.2050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!42.4819!white, shift={(0.8050, 0.2150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!40.0439!white, shift={(0.8050, 0.2250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!37.7076!white, shift={(0.8050, 0.2350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!35.4929!white, shift={(0.8050, 0.2450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!33.4242!white, shift={(0.8050, 0.2550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!31.5301!white, shift={(0.8050, 0.2650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!29.8439!white, shift={(0.8050, 0.2750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!28.4027!white, shift={(0.8050, 0.2850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!27.2453!white, shift={(0.8050, 0.2950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!26.4091!white, shift={(0.8050, 0.3050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!25.9252!white, shift={(0.8050, 0.3150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!25.8135!white, shift={(0.8050, 0.3250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!26.0786!white, shift={(0.8050, 0.3350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!26.7094!white, shift={(0.8050, 0.3450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!27.6810!white, shift={(0.8050, 0.3550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!28.9589!white, shift={(0.8050, 0.3650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!30.5048!white, shift={(0.8050, 0.3750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!29.2687!white, shift={(0.8050, 0.3850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!28.1418!white, shift={(0.8050, 0.3950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!27.3278!white, shift={(0.8050, 0.4050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!26.8551!white, shift={(0.8050, 0.4150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!26.7419!white, shift={(0.8050, 0.4250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!26.9926!white, shift={(0.8050, 0.4350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!27.5973!white, shift={(0.8050, 0.4450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!28.5336!white, shift={(0.8050, 0.4550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!29.7701!white, shift={(0.8050, 0.4650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!31.2713!white, shift={(0.8050, 0.4750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!33.0011!white, shift={(0.8050, 0.4850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!34.9255!white, shift={(0.8050, 0.4950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!37.0142!white, shift={(0.8050, 0.5050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!39.1761!white, shift={(0.8050, 0.5150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!36.8361!white, shift={(0.8050, 0.5250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!34.6203!white, shift={(0.8050, 0.5350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!32.5542!white, shift={(0.8050, 0.5450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!30.6681!white, shift={(0.8050, 0.5550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!28.9970!white, shift={(0.8050, 0.5650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!27.5800!white, shift={(0.8050, 0.5750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!26.4582!white, shift={(0.8050, 0.5850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!25.6700!white, shift={(0.8050, 0.5950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!25.2470!white, shift={(0.8050, 0.6050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!25.2073!white, shift={(0.8050, 0.6150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!25.5529!white, shift={(0.8050, 0.6250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!26.2685!white, shift={(0.8050, 0.6350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!27.3250!white, shift={(0.8050, 0.6450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!28.6849!white, shift={(0.8050, 0.6550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!30.3072!white, shift={(0.8050, 0.6650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!32.1524!white, shift={(0.8050, 0.6750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!34.1843!white, shift={(0.8050, 0.6850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!36.3716!white, shift={(0.8050, 0.6950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!38.6881!white, shift={(0.8050, 0.7050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!41.1118!white, shift={(0.8050, 0.7150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!43.6249!white, shift={(0.8050, 0.7250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!46.2129!white, shift={(0.8050, 0.7350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!48.8637!white, shift={(0.8050, 0.7450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!51.5679!white, shift={(0.8050, 0.7550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!54.3172!white, shift={(0.8050, 0.7650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!57.1054!white, shift={(0.8050, 0.7750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!57.0024!white, shift={(0.8050, 0.7850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!55.9744!white, shift={(0.8050, 0.7950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!55.1048!white, shift={(0.8050, 0.8050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!54.4012!white, shift={(0.8050, 0.8150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!53.8700!white, shift={(0.8050, 0.8250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!53.5164!white, shift={(0.8050, 0.8350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!53.3439!white, shift={(0.8050, 0.8450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!53.3543!white, shift={(0.8050, 0.8550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!53.5475!white, shift={(0.8050, 0.8650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!53.9215!white, shift={(0.8050, 0.8750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!54.4726!white, shift={(0.8050, 0.8850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!55.1954!white, shift={(0.8050, 0.8950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!56.0834!white, shift={(0.8050, 0.9050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!57.1289!white, shift={(0.8050, 0.9150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!58.3233!white, shift={(0.8050, 0.9250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!59.6578!white, shift={(0.8050, 0.9350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!61.1231!white, shift={(0.8050, 0.9450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!62.7101!white, shift={(0.8050, 0.9550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!64.4098!white, shift={(0.8050, 0.9650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!66.2135!white, shift={(0.8050, 0.9750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!68.1129!white, shift={(0.8050, 0.9850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!70.1004!white, shift={(0.8050, 0.9950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!74.5079!white, shift={(0.8150, 0.0050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!76.5846!white, shift={(0.8150, 0.0150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!78.7307!white, shift={(0.8150, 0.0250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!80.9405!white, shift={(0.8150, 0.0350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!83.2092!white, shift={(0.8150, 0.0450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!85.5319!white, shift={(0.8150, 0.0550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!85.6661!white, shift={(0.8150, 0.0650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!82.7307!white, shift={(0.8150, 0.0750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!79.8097!white, shift={(0.8150, 0.0850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!76.9049!white, shift={(0.8150, 0.0950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!74.0181!white, shift={(0.8150, 0.1050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!71.1514!white, shift={(0.8150, 0.1150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!68.3075!white, shift={(0.8150, 0.1250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!65.4893!white, shift={(0.8150, 0.1350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!62.7003!white, shift={(0.8150, 0.1450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!59.9445!white, shift={(0.8150, 0.1550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!57.2267!white, shift={(0.8150, 0.1650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!54.5527!white, shift={(0.8150, 0.1750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!51.9292!white, shift={(0.8150, 0.1850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!49.3641!white, shift={(0.8150, 0.1950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!46.8673!white, shift={(0.8150, 0.2050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!44.4500!white, shift={(0.8150, 0.2150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!42.1261!white, shift={(0.8150, 0.2250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!39.9119!white, shift={(0.8150, 0.2350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!37.8265!white, shift={(0.8150, 0.2450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!35.8925!white, shift={(0.8150, 0.2550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!34.1357!white, shift={(0.8150, 0.2650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!32.5846!white, shift={(0.8150, 0.2750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!31.2699!white, shift={(0.8150, 0.2850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!30.2225!white, shift={(0.8150, 0.2950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!29.4709!white, shift={(0.8150, 0.3050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!29.0381!white, shift={(0.8150, 0.3150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!28.9384!white, shift={(0.8150, 0.3250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!29.1752!white, shift={(0.8150, 0.3350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!29.7404!white, shift={(0.8150, 0.3450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!30.6159!white, shift={(0.8150, 0.3550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!31.7760!white, shift={(0.8150, 0.3650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!33.1910!white, shift={(0.8150, 0.3750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!32.1491!white, shift={(0.8150, 0.3850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!31.1267!white, shift={(0.8150, 0.3950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!30.3927!white, shift={(0.8150, 0.4050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!29.9684!white, shift={(0.8150, 0.4150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!29.8670!white, shift={(0.8150, 0.4250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!30.0916!white, shift={(0.8150, 0.4350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!30.6353!white, shift={(0.8150, 0.4450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!31.4813!white, shift={(0.8150, 0.4550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!32.6063!white, shift={(0.8150, 0.4650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!33.9824!white, shift={(0.8150, 0.4750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!35.5806!white, shift={(0.8150, 0.4850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!37.3724!white, shift={(0.8150, 0.4950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!39.3314!white, shift={(0.8150, 0.5050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!41.2545!white, shift={(0.8150, 0.5150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!39.0392!white, shift={(0.8150, 0.5250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!36.9558!white, shift={(0.8150, 0.5350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!35.0277!white, shift={(0.8150, 0.5450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!33.2821!white, shift={(0.8150, 0.5550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!31.7488!white, shift={(0.8150, 0.5650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!30.4602!white, shift={(0.8150, 0.5750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!29.4482!white, shift={(0.8150, 0.5850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!28.7422!white, shift={(0.8150, 0.5950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!28.3650!white, shift={(0.8150, 0.6050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!28.3298!white, shift={(0.8150, 0.6150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!28.6377!white, shift={(0.8150, 0.6250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!29.2780!white, shift={(0.8150, 0.6350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!30.2295!white, shift={(0.8150, 0.6450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!31.4641!white, shift={(0.8150, 0.6550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!32.9499!white, shift={(0.8150, 0.6650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!34.6546!white, shift={(0.8150, 0.6750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!36.5476!white, shift={(0.8150, 0.6850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!38.6013!white, shift={(0.8150, 0.6950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!40.7913!white, shift={(0.8150, 0.7050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!43.0969!white, shift={(0.8150, 0.7150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!45.5005!white, shift={(0.8150, 0.7250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!47.9874!white, shift={(0.8150, 0.7350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!50.5453!white, shift={(0.8150, 0.7450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!53.1640!white, shift={(0.8150, 0.7550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!55.8348!white, shift={(0.8150, 0.7650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!58.5507!white, shift={(0.8150, 0.7750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!59.9368!white, shift={(0.8150, 0.7850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!58.9600!white, shift={(0.8150, 0.7950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!58.1351!white, shift={(0.8150, 0.8050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!57.4685!white, shift={(0.8150, 0.8150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!56.9659!white, shift={(0.8150, 0.8250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!56.6317!white, shift={(0.8150, 0.8350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!56.4687!white, shift={(0.8150, 0.8450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!56.4785!white, shift={(0.8150, 0.8550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!56.6611!white, shift={(0.8150, 0.8650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!57.0146!white, shift={(0.8150, 0.8750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!57.5361!white, shift={(0.8150, 0.8850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!58.2209!white, shift={(0.8150, 0.8950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!59.0635!white, shift={(0.8150, 0.9050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!60.0571!white, shift={(0.8150, 0.9150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!61.1944!white, shift={(0.8150, 0.9250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!62.4675!white, shift={(0.8150, 0.9350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!63.8684!white, shift={(0.8150, 0.9450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!65.3888!white, shift={(0.8150, 0.9550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!67.0206!white, shift={(0.8150, 0.9650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!68.7559!white, shift={(0.8150, 0.9750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!70.5869!white, shift={(0.8150, 0.9850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!72.5066!white, shift={(0.8150, 0.9950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!76.9033!white, shift={(0.8250, 0.0050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!78.9170!white, shift={(0.8250, 0.0150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!81.0012!white, shift={(0.8250, 0.0250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!83.1508!white, shift={(0.8250, 0.0350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!85.3607!white, shift={(0.8250, 0.0450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!87.6264!white, shift={(0.8250, 0.0550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!86.7717!white, shift={(0.8250, 0.0650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!83.8749!white, shift={(0.8250, 0.0750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!80.9953!white, shift={(0.8250, 0.0850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!78.1345!white, shift={(0.8250, 0.0950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!75.2948!white, shift={(0.8250, 0.1050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!72.4787!white, shift={(0.8250, 0.1150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!69.6890!white, shift={(0.8250, 0.1250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!66.9290!white, shift={(0.8250, 0.1350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!64.2025!white, shift={(0.8250, 0.1450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!61.5141!white, shift={(0.8250, 0.1550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!58.8688!white, shift={(0.8250, 0.1650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!56.2729!white, shift={(0.8250, 0.1750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!53.7334!white, shift={(0.8250, 0.1850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!51.2587!white, shift={(0.8250, 0.1950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!48.8588!white, shift={(0.8250, 0.2050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!46.5451!white, shift={(0.8250, 0.2150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!44.3311!white, shift={(0.8250, 0.2250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!42.2326!white, shift={(0.8250, 0.2350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!40.2676!white, shift={(0.8250, 0.2450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!38.4566!white, shift={(0.8250, 0.2550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!36.8223!white, shift={(0.8250, 0.2650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!35.3892!white, shift={(0.8250, 0.2750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!34.1825!white, shift={(0.8250, 0.2850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!33.2271!white, shift={(0.8250, 0.2950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!32.5450!white, shift={(0.8250, 0.3050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!32.1536!white, shift={(0.8250, 0.3150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!32.0635!white, shift={(0.8250, 0.3250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!32.2774!white, shift={(0.8250, 0.3350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!32.7892!white, shift={(0.8250, 0.3450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!33.5853!white, shift={(0.8250, 0.3550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!34.6461!white, shift={(0.8250, 0.3650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!35.9483!white, shift={(0.8250, 0.3750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!35.0716!white, shift={(0.8250, 0.3850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!34.1368!white, shift={(0.8250, 0.3950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!33.4689!white, shift={(0.8250, 0.4050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!33.0841!white, shift={(0.8250, 0.4150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!32.9922!white, shift={(0.8250, 0.4250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!33.1958!white, shift={(0.8250, 0.4350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!33.6893!white, shift={(0.8250, 0.4450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!34.4605!white, shift={(0.8250, 0.4550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!35.4911!white, shift={(0.8250, 0.4650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!36.7594!white, shift={(0.8250, 0.4750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!38.2418!white, shift={(0.8250, 0.4850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!39.9143!white, shift={(0.8250, 0.4950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!41.7542!white, shift={(0.8250, 0.5050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!43.4585!white, shift={(0.8250, 0.5150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!41.3614!white, shift={(0.8250, 0.5250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!39.4010!white, shift={(0.8250, 0.5350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!37.5985!white, shift={(0.8250, 0.5450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!35.9778!white, shift={(0.8250, 0.5550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!34.5644!white, shift={(0.8250, 0.5650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!33.3846!white, shift={(0.8250, 0.5750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!32.4639!white, shift={(0.8250, 0.5850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!31.8249!white, shift={(0.8250, 0.5950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!31.4846!white, shift={(0.8250, 0.6050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!31.4529!white, shift={(0.8250, 0.6150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!31.7305!white, shift={(0.8250, 0.6250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!32.3095!white, shift={(0.8250, 0.6350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!33.1742!white, shift={(0.8250, 0.6450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!34.3030!white, shift={(0.8250, 0.6550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!35.6707!white, shift={(0.8250, 0.6650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!37.2512!white, shift={(0.8250, 0.6750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!39.0184!white, shift={(0.8250, 0.6850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!40.9484!white, shift={(0.8250, 0.6950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!43.0191!white, shift={(0.8250, 0.7050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!45.2112!white, shift={(0.8250, 0.7150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!47.5080!white, shift={(0.8250, 0.7250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!49.8949!white, shift={(0.8250, 0.7350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!52.1952!white, shift={(0.8250, 0.7450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!53.4013!white, shift={(0.8250, 0.7550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!54.7593!white, shift={(0.8250, 0.7650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!56.2585!white, shift={(0.8250, 0.7750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!57.8878!white, shift={(0.8250, 0.7850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!59.6365!white, shift={(0.8250, 0.7950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!61.1749!white, shift={(0.8250, 0.8050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!60.5418!white, shift={(0.8250, 0.8150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!60.0650!white, shift={(0.8250, 0.8250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!59.7480!white, shift={(0.8250, 0.8350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!59.5936!white, shift={(0.8250, 0.8450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!59.6029!white, shift={(0.8250, 0.8550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!59.7759!white, shift={(0.8250, 0.8650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!60.1112!white, shift={(0.8250, 0.8750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!60.6060!white, shift={(0.8250, 0.8850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!61.2565!white, shift={(0.8250, 0.8950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!62.0579!white, shift={(0.8250, 0.9050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!63.0043!white, shift={(0.8250, 0.9150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!64.0893!white, shift={(0.8250, 0.9250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!65.3060!white, shift={(0.8250, 0.9350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!66.6473!white, shift={(0.8250, 0.9450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!68.1057!white, shift={(0.8250, 0.9550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!69.6739!white, shift={(0.8250, 0.9650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!71.3446!white, shift={(0.8250, 0.9750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!73.1109!white, shift={(0.8250, 0.9850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!74.9659!white, shift={(0.8250, 0.9950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!79.3495!white, shift={(0.8350, 0.0050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!81.3026!white, shift={(0.8350, 0.0150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!83.3272!white, shift={(0.8350, 0.0250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!85.4183!white, shift={(0.8350, 0.0350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!87.5710!white, shift={(0.8350, 0.0450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!89.7809!white, shift={(0.8350, 0.0550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!87.9744!white, shift={(0.8350, 0.0650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!85.1187!white, shift={(0.8350, 0.0750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!82.2825!white, shift={(0.8350, 0.0850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!79.4681!white, shift={(0.8350, 0.0950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!76.6778!white, shift={(0.8350, 0.1050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!73.9144!white, shift={(0.8350, 0.1150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!71.1810!white, shift={(0.8350, 0.1250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!68.4812!white, shift={(0.8350, 0.1350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!65.8190!white, shift={(0.8350, 0.1450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!63.1994!white, shift={(0.8350, 0.1550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!60.6277!white, shift={(0.8350, 0.1650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!58.1104!white, shift={(0.8350, 0.1750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!55.6548!white, shift={(0.8350, 0.1850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!53.2695!white, shift={(0.8350, 0.1950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!50.9643!white, shift={(0.8350, 0.2050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!48.7506!white, shift={(0.8350, 0.2150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!46.6415!white, shift={(0.8350, 0.2250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!44.6517!white, shift={(0.8350, 0.2350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!42.7979!white, shift={(0.8350, 0.2450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!41.0985!white, shift={(0.8350, 0.2550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!39.5735!white, shift={(0.8350, 0.2650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!38.2436!white, shift={(0.8350, 0.2750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!37.1298!white, shift={(0.8350, 0.2850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!36.2522!white, shift={(0.8350, 0.2950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!35.6280!white, shift={(0.8350, 0.3050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!35.2708!white, shift={(0.8350, 0.3150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!35.1888!white, shift={(0.8350, 0.3250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!35.3837!white, shift={(0.8350, 0.3350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!35.8512!white, shift={(0.8350, 0.3450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!36.5807!white, shift={(0.8350, 0.3550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!37.5571!white, shift={(0.8350, 0.3650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!38.7615!white, shift={(0.8350, 0.3750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!38.0264!white, shift={(0.8350, 0.3850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!37.1660!white, shift={(0.8350, 0.3950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!36.5535!white, shift={(0.8350, 0.4050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!36.2015!white, shift={(0.8350, 0.4150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!36.1176!white, shift={(0.8350, 0.4250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!36.3036!white, shift={(0.8350, 0.4350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!36.7554!white, shift={(0.8350, 0.4450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!37.4635!white, shift={(0.8350, 0.4550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!38.4137!white, shift={(0.8350, 0.4650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!39.5885!white, shift={(0.8350, 0.4750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!40.9686!white, shift={(0.8350, 0.4850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!42.5340!white, shift={(0.8350, 0.4950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!44.2651!white, shift={(0.8350, 0.5050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!45.7699!white, shift={(0.8350, 0.5150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!43.7837!white, shift={(0.8350, 0.5250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!41.9367!white, shift={(0.8350, 0.5350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!40.2479!white, shift={(0.8350, 0.5450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!38.7382!white, shift={(0.8350, 0.5550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!37.4292!white, shift={(0.8350, 0.5650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!36.3425!white, shift={(0.8350, 0.5750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!35.4986!white, shift={(0.8350, 0.5850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!34.9152!white, shift={(0.8350, 0.5950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!34.6053!white, shift={(0.8350, 0.6050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!34.5764!white, shift={(0.8350, 0.6150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!34.8292!white, shift={(0.8350, 0.6250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!35.3575!white, shift={(0.8350, 0.6350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!36.1494!white, shift={(0.8350, 0.6450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!37.1879!white, shift={(0.8350, 0.6550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!38.4532!white, shift={(0.8350, 0.6650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!39.9236!white, shift={(0.8350, 0.6750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!41.5775!white, shift={(0.8350, 0.6850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!43.3937!white, shift={(0.8350, 0.6950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!45.3529!white, shift={(0.8350, 0.7050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!46.5288!white, shift={(0.8350, 0.7150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!47.2615!white, shift={(0.8350, 0.7250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!48.1863!white, shift={(0.8350, 0.7350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!49.2923!white, shift={(0.8350, 0.7450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!50.5676!white, shift={(0.8350, 0.7550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!51.9997!white, shift={(0.8350, 0.7650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!53.5762!white, shift={(0.8350, 0.7750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!55.2846!white, shift={(0.8350, 0.7850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!57.1130!white, shift={(0.8350, 0.7950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!59.0505!white, shift={(0.8350, 0.8050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!61.0865!white, shift={(0.8350, 0.8150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!63.1667!white, shift={(0.8350, 0.8250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!62.8654!white, shift={(0.8350, 0.8350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!62.7186!white, shift={(0.8350, 0.8450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!62.7275!white, shift={(0.8350, 0.8550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!62.8919!white, shift={(0.8350, 0.8650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!63.2106!white, shift={(0.8350, 0.8750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!63.6813!white, shift={(0.8350, 0.8850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!64.3008!white, shift={(0.8350, 0.8950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!65.0646!white, shift={(0.8350, 0.9050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!65.9679!white, shift={(0.8350, 0.9150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!67.0049!white, shift={(0.8350, 0.9250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!68.1697!white, shift={(0.8350, 0.9350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!69.4556!white, shift={(0.8350, 0.9450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!70.8562!white, shift={(0.8350, 0.9550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!72.3649!white, shift={(0.8350, 0.9650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!73.9748!white, shift={(0.8350, 0.9750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!75.6798!white, shift={(0.8350, 0.9850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!77.4733!white, shift={(0.8350, 0.9950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!81.8420!white, shift={(0.8450, 0.0050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!83.7370!white, shift={(0.8450, 0.0150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!85.7041!white, shift={(0.8450, 0.0250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!87.7385!white, shift={(0.8450, 0.0350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!89.8356!white, shift={(0.8450, 0.0450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!91.9912!white, shift={(0.8450, 0.0550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!89.2705!white, shift={(0.8450, 0.0650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!86.4575!white, shift={(0.8450, 0.0750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!83.6668!white, shift={(0.8450, 0.0850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!80.9006!white, shift={(0.8450, 0.0950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!78.1615!white, shift={(0.8450, 0.1050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!75.4524!white, shift={(0.8450, 0.1150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!72.7768!white, shift={(0.8450, 0.1250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!70.1384!white, shift={(0.8450, 0.1350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!67.5416!white, shift={(0.8450, 0.1450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!64.9914!white, shift={(0.8450, 0.1550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!62.4935!white, shift={(0.8450, 0.1650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!60.0544!white, shift={(0.8450, 0.1750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!57.6817!white, shift={(0.8450, 0.1850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!55.3837!white, shift={(0.8450, 0.1950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!53.1703!white, shift={(0.8450, 0.2050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!51.0524!white, shift={(0.8450, 0.2150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!49.0423!white, shift={(0.8450, 0.2250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!47.1539!white, shift={(0.8450, 0.2350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!45.4024!white, shift={(0.8450, 0.2450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!43.8042!white, shift={(0.8450, 0.2550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!42.3767!white, shift={(0.8450, 0.2650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!41.1375!white, shift={(0.8450, 0.2750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!40.1042!white, shift={(0.8450, 0.2850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!39.2930!white, shift={(0.8450, 0.2950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!38.7179!white, shift={(0.8450, 0.3050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!38.3895!white, shift={(0.8450, 0.3150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!38.3141!white, shift={(0.8450, 0.3250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!38.4932!white, shift={(0.8450, 0.3350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!38.9234!white, shift={(0.8450, 0.3450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!39.5964!white, shift={(0.8450, 0.3550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!40.5001!white, shift={(0.8450, 0.3650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!41.6194!white, shift={(0.8450, 0.3750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!41.0066!white, shift={(0.8450, 0.3850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!40.2100!white, shift={(0.8450, 0.3950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!39.6446!white, shift={(0.8450, 0.4050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!39.3203!white, shift={(0.8450, 0.4150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!39.2430!white, shift={(0.8450, 0.4250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!39.4142!white, shift={(0.8450, 0.4350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!39.8308!white, shift={(0.8450, 0.4450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!40.4852!white, shift={(0.8450, 0.4550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!41.3660!white, shift={(0.8450, 0.4650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!42.4591!white, shift={(0.8450, 0.4750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!43.7488!white, shift={(0.8450, 0.4850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!45.2181!white, shift={(0.8450, 0.4950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!46.8501!white, shift={(0.8450, 0.5050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!48.1734!white, shift={(0.8450, 0.5150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!46.2904!white, shift={(0.8450, 0.5250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!44.5475!white, shift={(0.8450, 0.5350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!42.9615!white, shift={(0.8450, 0.5450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!41.5504!white, shift={(0.8450, 0.5550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!40.3328!white, shift={(0.8450, 0.5650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!39.3264!white, shift={(0.8450, 0.5750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!38.5479!white, shift={(0.8450, 0.5850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!38.0113!white, shift={(0.8450, 0.5950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!37.7269!white, shift={(0.8450, 0.6050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!37.7004!white, shift={(0.8450, 0.6150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!37.9323!white, shift={(0.8450, 0.6250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!38.4180!white, shift={(0.8450, 0.6350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!39.1480!white, shift={(0.8450, 0.6450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!40.1090!white, shift={(0.8450, 0.6550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!41.2848!white, shift={(0.8450, 0.6650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!42.5483!white, shift={(0.8450, 0.6750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!42.4372!white, shift={(0.8450, 0.6850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!42.5561!white, shift={(0.8450, 0.6950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!42.9030!white, shift={(0.8450, 0.7050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!43.4724!white, shift={(0.8450, 0.7150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!44.2559!white, shift={(0.8450, 0.7250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!45.2421!white, shift={(0.8450, 0.7350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!46.4183!white, shift={(0.8450, 0.7450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!47.7704!white, shift={(0.8450, 0.7550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!49.2839!white, shift={(0.8450, 0.7650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!50.9444!white, shift={(0.8450, 0.7750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!52.7381!white, shift={(0.8450, 0.7850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!54.6519!white, shift={(0.8450, 0.7950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!56.6735!white, shift={(0.8450, 0.8050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!58.7919!white, shift={(0.8450, 0.8150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!60.9969!white, shift={(0.8450, 0.8250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!63.2796!white, shift={(0.8450, 0.8350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!65.6318!white, shift={(0.8450, 0.8450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!65.8521!white, shift={(0.8450, 0.8550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!66.0087!white, shift={(0.8450, 0.8650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!66.3125!white, shift={(0.8450, 0.8750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!66.7614!white, shift={(0.8450, 0.8850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!67.3525!white, shift={(0.8450, 0.8950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!68.0821!white, shift={(0.8450, 0.9050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!68.9458!white, shift={(0.8450, 0.9150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!69.9387!white, shift={(0.8450, 0.9250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!71.0554!white, shift={(0.8450, 0.9350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!72.2900!white, shift={(0.8450, 0.9450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!73.6368!white, shift={(0.8450, 0.9550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!75.0895!white, shift={(0.8450, 0.9650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!76.6423!white, shift={(0.8450, 0.9750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!78.2892!white, shift={(0.8450, 0.9850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!80.0242!white, shift={(0.8450, 0.9950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!84.3766!white, shift={(0.8550, 0.0050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!86.2159!white, shift={(0.8550, 0.0150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!88.1278!white, shift={(0.8550, 0.0250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!90.1075!white, shift={(0.8550, 0.0350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!92.1507!white, shift={(0.8550, 0.0450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!93.4470!white, shift={(0.8550, 0.0550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!90.6559!white, shift={(0.8550, 0.0650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!87.8873!white, shift={(0.8550, 0.0750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!85.1434!white, shift={(0.8550, 0.0850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!82.4267!white, shift={(0.8550, 0.0950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!79.7400!white, shift={(0.8550, 0.1050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!77.0865!white, shift={(0.8550, 0.1150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!74.4696!white, shift={(0.8550, 0.1250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!71.8933!white, shift={(0.8550, 0.1350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!69.3623!white, shift={(0.8550, 0.1450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!66.8816!white, shift={(0.8550, 0.1550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!64.4570!white, shift={(0.8550, 0.1650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!62.0951!white, shift={(0.8550, 0.1750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!59.8033!white, shift={(0.8550, 0.1850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!57.5901!white, shift={(0.8550, 0.1950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!55.4648!white, shift={(0.8550, 0.2050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!53.4379!white, shift={(0.8550, 0.2150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!51.5210!white, shift={(0.8550, 0.2250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!49.7268!white, shift={(0.8550, 0.2350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!48.0692!white, shift={(0.8550, 0.2450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!46.5626!white, shift={(0.8550, 0.2550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!45.2222!white, shift={(0.8550, 0.2650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!44.0631!white, shift={(0.8550, 0.2750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!43.1000!white, shift={(0.8550, 0.2850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!42.3462!white, shift={(0.8550, 0.2950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!41.8131!white, shift={(0.8550, 0.3050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!41.5092!white, shift={(0.8550, 0.3150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!41.4395!white, shift={(0.8550, 0.3250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!41.6052!white, shift={(0.8550, 0.3350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!42.0035!white, shift={(0.8550, 0.3450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!42.6278!white, shift={(0.8550, 0.3550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!43.4686!white, shift={(0.8550, 0.3650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!44.5134!white, shift={(0.8550, 0.3750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!44.0070!white, shift={(0.8550, 0.3850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!43.2657!white, shift={(0.8550, 0.3950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!42.7407!white, shift={(0.8550, 0.4050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!42.4400!white, shift={(0.8550, 0.4150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!42.3685!white, shift={(0.8550, 0.4250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!42.5271!white, shift={(0.8550, 0.4350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!42.9135!white, shift={(0.8550, 0.4450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!43.5215!white, shift={(0.8550, 0.4550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!44.3421!white, shift={(0.8550, 0.4650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!45.3636!white, shift={(0.8550, 0.4750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!46.5729!white, shift={(0.8550, 0.4850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!47.9557!white, shift={(0.8550, 0.4950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!49.4976!white, shift={(0.8550, 0.5050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!50.6558!white, shift={(0.8550, 0.5150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!48.8686!white, shift={(0.8550, 0.5250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!47.2208!white, shift={(0.8550, 0.5350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!45.7276!white, shift={(0.8550, 0.5450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!44.4046!white, shift={(0.8550, 0.5550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!43.2673!white, shift={(0.8550, 0.5650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!42.3308!white, shift={(0.8550, 0.5750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!41.6086!white, shift={(0.8550, 0.5850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!41.1119!white, shift={(0.8550, 0.5950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!40.8491!white, shift={(0.8550, 0.6050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!40.8246!white, shift={(0.8550, 0.6150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!41.0389!white, shift={(0.8550, 0.6250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!41.4882!white, shift={(0.8550, 0.6350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!41.2358!white, shift={(0.8550, 0.6450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!40.4021!white, shift={(0.8550, 0.6550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!39.7971!white, shift={(0.8550, 0.6650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!39.4313!white, shift={(0.8550, 0.6750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!39.3114!white, shift={(0.8550, 0.6850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!39.4397!white, shift={(0.8550, 0.6950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!39.8138!white, shift={(0.8550, 0.7050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!40.4268!white, shift={(0.8550, 0.7150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!41.2680!white, shift={(0.8550, 0.7250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!42.3240!white, shift={(0.8550, 0.7350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!43.5790!white, shift={(0.8550, 0.7450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!45.0164!white, shift={(0.8550, 0.7550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!46.6194!white, shift={(0.8550, 0.7650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!48.3715!white, shift={(0.8550, 0.7750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!50.2571!white, shift={(0.8550, 0.7850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!52.2618!white, shift={(0.8550, 0.7950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!54.3724!white, shift={(0.8550, 0.8050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!56.5770!white, shift={(0.8550, 0.8150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!58.8650!white, shift={(0.8550, 0.8250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!61.2272!white, shift={(0.8550, 0.8350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!63.6553!white, shift={(0.8550, 0.8450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!66.1420!white, shift={(0.8550, 0.8550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!68.6809!white, shift={(0.8550, 0.8650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!69.4165!white, shift={(0.8550, 0.8750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!69.8455!white, shift={(0.8550, 0.8850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!70.4107!white, shift={(0.8550, 0.8950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!71.1089!white, shift={(0.8550, 0.9050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!71.9363!white, shift={(0.8550, 0.9150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!72.8885!white, shift={(0.8550, 0.9250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!73.9606!white, shift={(0.8550, 0.9350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!75.1476!white, shift={(0.8550, 0.9450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!76.4440!white, shift={(0.8550, 0.9550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!77.8444!white, shift={(0.8550, 0.9650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!79.3433!white, shift={(0.8550, 0.9750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!80.9352!white, shift={(0.8550, 0.9850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!82.6147!white, shift={(0.8550, 0.9950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!86.9498!white, shift={(0.8650, 0.0050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!88.7358!white, shift={(0.8650, 0.0150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!90.5944!white, shift={(0.8650, 0.0250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!92.5214!white, shift={(0.8650, 0.0350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!94.5124!white, shift={(0.8650, 0.0450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!94.8744!white, shift={(0.8650, 0.0550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!92.1265!white, shift={(0.8650, 0.0650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!89.4034!white, shift={(0.8650, 0.0750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!86.7076!white, shift={(0.8650, 0.0850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!84.0415!white, shift={(0.8650, 0.0950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!81.4081!white, shift={(0.8650, 0.1050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!78.8107!white, shift={(0.8650, 0.1150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!76.2530!white, shift={(0.8650, 0.1250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!73.7391!white, shift={(0.8650, 0.1350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!71.2736!white, shift={(0.8650, 0.1450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!68.8618!white, shift={(0.8650, 0.1550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!66.5094!white, shift={(0.8650, 0.1650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!64.2231!white, shift={(0.8650, 0.1750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!62.0100!white, shift={(0.8650, 0.1850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!59.8784!white, shift={(0.8650, 0.1950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!57.8372!white, shift={(0.8650, 0.2050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!55.8964!white, shift={(0.8650, 0.2150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!54.0668!white, shift={(0.8650, 0.2250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!52.3599!white, shift={(0.8650, 0.2350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!50.7883!white, shift={(0.8650, 0.2450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!49.3647!white, shift={(0.8650, 0.2550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!48.1025!white, shift={(0.8650, 0.2650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!47.0144!white, shift={(0.8650, 0.2750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!46.1130!white, shift={(0.8650, 0.2850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!45.4093!white, shift={(0.8650, 0.2950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!44.9126!white, shift={(0.8650, 0.3050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!44.6298!white, shift={(0.8650, 0.3150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!44.5650!white, shift={(0.8650, 0.3250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!44.7191!white, shift={(0.8650, 0.3350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!45.0899!white, shift={(0.8650, 0.3450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!45.6721!white, shift={(0.8650, 0.3550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!46.4577!white, shift={(0.8650, 0.3650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!47.4367!white, shift={(0.8650, 0.3750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!47.0237!white, shift={(0.8650, 0.3850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!46.3307!white, shift={(0.8650, 0.3950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!45.8409!white, shift={(0.8650, 0.4050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!45.5606!white, shift={(0.8650, 0.4150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!45.4940!white, shift={(0.8650, 0.4250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!45.6418!white, shift={(0.8650, 0.4350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!46.0020!white, shift={(0.8650, 0.4450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!46.5697!white, shift={(0.8650, 0.4550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!47.3374!white, shift={(0.8650, 0.4650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!48.2956!white, shift={(0.8650, 0.4750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!49.4333!white, shift={(0.8650, 0.4850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!50.7382!white, shift={(0.8650, 0.4950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!52.1979!white, shift={(0.8650, 0.5050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!53.2060!white, shift={(0.8650, 0.5150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!51.5074!white, shift={(0.8650, 0.5250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!49.9467!white, shift={(0.8650, 0.5350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!48.5375!white, shift={(0.8650, 0.5450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!47.2931!white, shift={(0.8650, 0.5550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!46.2270!white, shift={(0.8650, 0.5650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!45.3516!white, shift={(0.8650, 0.5750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!44.6782!white, shift={(0.8650, 0.5850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!44.2161!white, shift={(0.8650, 0.5950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!43.9552!white, shift={(0.8650, 0.6050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!42.2591!white, shift={(0.8650, 0.6150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!40.7326!white, shift={(0.8650, 0.6250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!39.3955!white, shift={(0.8650, 0.6350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!38.2675!white, shift={(0.8650, 0.6450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!37.3676!white, shift={(0.8650, 0.6550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!36.7126!white, shift={(0.8650, 0.6650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!36.3158!white, shift={(0.8650, 0.6750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!36.1856!white, shift={(0.8650, 0.6850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!36.3250!white, shift={(0.8650, 0.6950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!36.7308!white, shift={(0.8650, 0.7050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!37.3943!white, shift={(0.8650, 0.7150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!38.3022!white, shift={(0.8650, 0.7250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!39.4377!white, shift={(0.8650, 0.7350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!40.7816!white, shift={(0.8650, 0.7450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!42.3142!white, shift={(0.8650, 0.7550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!44.0157!white, shift={(0.8650, 0.7650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!45.8674!white, shift={(0.8650, 0.7750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!47.8518!white, shift={(0.8650, 0.7850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!49.9531!white, shift={(0.8650, 0.7950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!52.1571!white, shift={(0.8650, 0.8050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!54.4515!white, shift={(0.8650, 0.8150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!56.8252!white, shift={(0.8650, 0.8250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!59.2688!white, shift={(0.8650, 0.8350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!61.7738!white, shift={(0.8650, 0.8450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!64.3333!white, shift={(0.8650, 0.8550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!66.9409!white, shift={(0.8650, 0.8650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!69.5911!white, shift={(0.8650, 0.8750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!72.2794!white, shift={(0.8650, 0.8850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!73.4746!white, shift={(0.8650, 0.8950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!74.1440!white, shift={(0.8650, 0.9050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!74.9379!white, shift={(0.8650, 0.9150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!75.8524!white, shift={(0.8650, 0.9250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!76.8832!white, shift={(0.8650, 0.9350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!78.0257!white, shift={(0.8650, 0.9450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!79.2750!white, shift={(0.8650, 0.9550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!80.6263!white, shift={(0.8650, 0.9650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!82.0744!white, shift={(0.8650, 0.9750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!83.6143!white, shift={(0.8650, 0.9850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!85.2411!white, shift={(0.8650, 0.9950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!89.5581!white, shift={(0.8750, 0.0050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!91.2931!white, shift={(0.8750, 0.0150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!93.1007!white, shift={(0.8750, 0.0250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!94.9768!white, shift={(0.8750, 0.0350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!96.9174!white, shift={(0.8750, 0.0450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!96.3820!white, shift={(0.8750, 0.0550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!93.6783!white, shift={(0.8750, 0.0650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!91.0017!white, shift={(0.8750, 0.0750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!88.3547!white, shift={(0.8750, 0.0850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!85.7398!white, shift={(0.8750, 0.0950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!83.1602!white, shift={(0.8750, 0.1050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!80.6193!white, shift={(0.8750, 0.1150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!78.1208!white, shift={(0.8750, 0.1250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!75.6690!white, shift={(0.8750, 0.1350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!73.2685!white, shift={(0.8750, 0.1450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!70.9245!white, shift={(0.8750, 0.1550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!68.6429!white, shift={(0.8750, 0.1650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!66.4300!white, shift={(0.8750, 0.1750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!64.2930!white, shift={(0.8750, 0.1850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!62.2396!white, shift={(0.8750, 0.1950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!60.2784!white, shift={(0.8750, 0.2050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!58.4188!white, shift={(0.8750, 0.2150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!56.6706!white, shift={(0.8750, 0.2250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!55.0446!white, shift={(0.8750, 0.2350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!53.5518!white, shift={(0.8750, 0.2450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!52.2037!white, shift={(0.8750, 0.2550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!51.0117!white, shift={(0.8750, 0.2650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!49.9870!white, shift={(0.8750, 0.2750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!49.1402!white, shift={(0.8750, 0.2850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!48.4804!white, shift={(0.8750, 0.2950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!48.0155!white, shift={(0.8750, 0.3050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!47.7510!white, shift={(0.8750, 0.3150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!47.6905!white, shift={(0.8750, 0.3250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!47.8345!white, shift={(0.8750, 0.3350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!48.1813!white, shift={(0.8750, 0.3450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!48.7266!white, shift={(0.8750, 0.3550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!49.4638!white, shift={(0.8750, 0.3650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!50.3844!white, shift={(0.8750, 0.3750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!50.0539!white, shift={(0.8750, 0.3850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!49.4034!white, shift={(0.8750, 0.3950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!48.9443!white, shift={(0.8750, 0.4050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!48.6819!white, shift={(0.8750, 0.4150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!48.6195!white, shift={(0.8750, 0.4250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!48.7579!white, shift={(0.8750, 0.4350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!49.0952!white, shift={(0.8750, 0.4450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!49.6276!white, shift={(0.8750, 0.4550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!50.3487!white, shift={(0.8750, 0.4650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!51.2506!white, shift={(0.8750, 0.4750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!52.3240!white, shift={(0.8750, 0.4850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!53.5586!white, shift={(0.8750, 0.4950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!54.9434!white, shift={(0.8750, 0.5050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!55.8148!white, shift={(0.8750, 0.5150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!54.1980!white, shift={(0.8750, 0.5250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!52.7171!white, shift={(0.8750, 0.5350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!51.3839!white, shift={(0.8750, 0.5450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!50.2101!white, shift={(0.8750, 0.5550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!49.2072!white, shift={(0.8750, 0.5650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!47.6607!white, shift={(0.8750, 0.5750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!45.4609!white, shift={(0.8750, 0.5850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!43.3749!white, shift={(0.8750, 0.5950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!41.4200!white, shift={(0.8750, 0.6050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!39.6155!white, shift={(0.8750, 0.6150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!37.9829!white, shift={(0.8750, 0.6250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!36.5453!white, shift={(0.8750, 0.6350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!35.3264!white, shift={(0.8750, 0.6450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!34.3495!white, shift={(0.8750, 0.6550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!33.6359!white, shift={(0.8750, 0.6650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!33.2023!white, shift={(0.8750, 0.6750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!33.0598!white, shift={(0.8750, 0.6850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!33.2123!white, shift={(0.8750, 0.6950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!33.6556!white, shift={(0.8750, 0.7050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!34.3786!white, shift={(0.8750, 0.7150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!35.3640!white, shift={(0.8750, 0.7250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!36.5907!white, shift={(0.8750, 0.7350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!38.0354!white, shift={(0.8750, 0.7450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!39.6742!white, shift={(0.8750, 0.7550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!41.4842!white, shift={(0.8750, 0.7650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!43.4439!white, shift={(0.8750, 0.7750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!45.5340!white, shift={(0.8750, 0.7850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!47.7374!white, shift={(0.8750, 0.7950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!50.0392!white, shift={(0.8750, 0.8050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!52.4263!white, shift={(0.8750, 0.8150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!54.8877!white, shift={(0.8750, 0.8250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!57.4137!white, shift={(0.8750, 0.8350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!59.9963!white, shift={(0.8750, 0.8450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!62.6285!white, shift={(0.8750, 0.8550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!65.3041!white, shift={(0.8750, 0.8650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!68.0182!white, shift={(0.8750, 0.8750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!70.7663!white, shift={(0.8750, 0.8850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!73.5445!white, shift={(0.8750, 0.8950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!76.3496!white, shift={(0.8750, 0.9050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!77.9492!white, shift={(0.8750, 0.9150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!78.8288!white, shift={(0.8750, 0.9250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!79.8212!white, shift={(0.8750, 0.9350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!80.9222!white, shift={(0.8750, 0.9450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!82.1275!white, shift={(0.8750, 0.9550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!83.4325!white, shift={(0.8750, 0.9650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!84.8327!white, shift={(0.8750, 0.9750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!86.3235!white, shift={(0.8750, 0.9850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!87.9001!white, shift={(0.8750, 0.9950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!92.1986!white, shift={(0.8850, 0.0050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!93.8848!white, shift={(0.8850, 0.0150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!95.6435!white, shift={(0.8850, 0.0250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!97.4706!white, shift={(0.8850, 0.0350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!99.3626!white, shift={(0.8850, 0.0450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!97.9662!white, shift={(0.8850, 0.0550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!95.3075!white, shift={(0.8850, 0.0650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!92.6780!white, shift={(0.8850, 0.0750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!90.0801!white, shift={(0.8850, 0.0850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!87.5168!white, shift={(0.8850, 0.0950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!84.9912!white, shift={(0.8850, 0.1050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!82.5067!white, shift={(0.8850, 0.1150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!80.0672!white, shift={(0.8850, 0.1250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!77.6768!white, shift={(0.8850, 0.1350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!75.3403!white, shift={(0.8850, 0.1450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!73.0628!white, shift={(0.8850, 0.1550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!70.8501!white, shift={(0.8850, 0.1650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!68.7083!white, shift={(0.8850, 0.1750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!66.6444!white, shift={(0.8850, 0.1850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!64.6657!white, shift={(0.8850, 0.1950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!62.7804!white, shift={(0.8850, 0.2050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!60.9970!white, shift={(0.8850, 0.2150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!59.3249!white, shift={(0.8850, 0.2250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!57.7736!white, shift={(0.8850, 0.2350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!56.3532!white, shift={(0.8850, 0.2450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!55.0737!white, shift={(0.8850, 0.2550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!53.9451!white, shift={(0.8850, 0.2650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!52.9772!white, shift={(0.8850, 0.2750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!52.1789!white, shift={(0.8850, 0.2850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!51.5581!white, shift={(0.8850, 0.2950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!51.1211!white, shift={(0.8850, 0.3050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!50.8729!white, shift={(0.8850, 0.3150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!50.8160!white, shift={(0.8850, 0.3250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!50.9512!white, shift={(0.8850, 0.3350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!51.2769!white, shift={(0.8850, 0.3450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!51.7896!white, shift={(0.8850, 0.3550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!52.4838!white, shift={(0.8850, 0.3650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!53.3524!white, shift={(0.8850, 0.3750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!53.0951!white, shift={(0.8850, 0.3850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!52.4823!white, shift={(0.8850, 0.3950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!52.0504!white, shift={(0.8850, 0.4050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!51.8037!white, shift={(0.8850, 0.4150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!51.7451!white, shift={(0.8850, 0.4250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!51.8751!white, shift={(0.8850, 0.4350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!52.1923!white, shift={(0.8850, 0.4450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!52.6934!white, shift={(0.8850, 0.4550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!53.3731!white, shift={(0.8850, 0.4650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!54.2248!white, shift={(0.8850, 0.4750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!55.2404!white, shift={(0.8850, 0.4850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!56.4112!white, shift={(0.8850, 0.4950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!57.7276!white, shift={(0.8850, 0.5050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!58.4743!white, shift={(0.8850, 0.5150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!56.9331!white, shift={(0.8850, 0.5250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!55.5252!white, shift={(0.8850, 0.5350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!52.9758!white, shift={(0.8850, 0.5450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!50.4278!white, shift={(0.8850, 0.5550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!47.9482!white, shift={(0.8850, 0.5650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!45.5482!white, shift={(0.8850, 0.5750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!43.2410!white, shift={(0.8850, 0.5850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!41.0424!white, shift={(0.8850, 0.5950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!38.9706!white, shift={(0.8850, 0.6050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!37.0470!white, shift={(0.8850, 0.6150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!35.2958!white, shift={(0.8850, 0.6250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!33.7439!white, shift={(0.8850, 0.6350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!32.4198!white, shift={(0.8850, 0.6450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!31.3526!white, shift={(0.8850, 0.6550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!30.5690!white, shift={(0.8850, 0.6650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!30.0913!white, shift={(0.8850, 0.6750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!29.9340!white, shift={(0.8850, 0.6850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!30.1023!white, shift={(0.8850, 0.6950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!30.5908!white, shift={(0.8850, 0.7050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!31.3844!white, shift={(0.8850, 0.7150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!32.4609!white, shift={(0.8850, 0.7250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!33.7931!white, shift={(0.8850, 0.7350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!35.3523!white, shift={(0.8850, 0.7450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!37.1098!white, shift={(0.8850, 0.7550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!39.0388!white, shift={(0.8850, 0.7650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!41.1152!white, shift={(0.8850, 0.7750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!43.3179!white, shift={(0.8850, 0.7850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!45.6284!white, shift={(0.8850, 0.7950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!48.0314!white, shift={(0.8850, 0.8050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!50.5135!white, shift={(0.8850, 0.8150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!53.0636!white, shift={(0.8850, 0.8250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!55.6725!white, shift={(0.8850, 0.8350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!58.3323!white, shift={(0.8850, 0.8450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!61.0362!white, shift={(0.8850, 0.8550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!63.7787!white, shift={(0.8850, 0.8650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!66.5550!white, shift={(0.8850, 0.8750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!69.3611!white, shift={(0.8850, 0.8850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!72.1934!white, shift={(0.8850, 0.8950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!75.0490!white, shift={(0.8850, 0.9050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!77.9254!white, shift={(0.8850, 0.9150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!80.8203!white, shift={(0.8850, 0.9250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!82.7729!white, shift={(0.8850, 0.9350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!83.8351!white, shift={(0.8850, 0.9450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!84.9991!white, shift={(0.8850, 0.9550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!86.2608!white, shift={(0.8850, 0.9650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!87.6158!white, shift={(0.8850, 0.9750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!89.0599!white, shift={(0.8850, 0.9850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!90.5890!white, shift={(0.8850, 0.9950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!94.8687!white, shift={(0.8950, 0.0050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!96.5082!white, shift={(0.8950, 0.0150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!98.2199!white, shift={(0.8950, 0.0250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!100.0000!white, shift={(0.8950, 0.0350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!98.6829!white, shift={(0.8950, 0.0450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!97.4329!white, shift={(0.8950, 0.0550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!96.2682!white, shift={(0.8950, 0.0650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!94.4279!white, shift={(0.8950, 0.0750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!91.8796!white, shift={(0.8950, 0.0850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!89.3679!white, shift={(0.8950, 0.0950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!86.8961!white, shift={(0.8950, 0.1050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!84.4677!white, shift={(0.8950, 0.1150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!82.0864!white, shift={(0.8950, 0.1250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!79.7566!white, shift={(0.8950, 0.1350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!77.4828!white, shift={(0.8950, 0.1450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!75.2702!white, shift={(0.8950, 0.1550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!73.1243!white, shift={(0.8950, 0.1650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!71.0511!white, shift={(0.8950, 0.1750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!69.0572!white, shift={(0.8950, 0.1850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!67.1497!white, shift={(0.8950, 0.1950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!65.3361!white, shift={(0.8950, 0.2050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!63.6244!white, shift={(0.8950, 0.2150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!62.0232!white, shift={(0.8950, 0.2250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!60.5410!white, shift={(0.8950, 0.2350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!59.1870!white, shift={(0.8950, 0.2450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!57.9701!white, shift={(0.8950, 0.2550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!56.8991!white, shift={(0.8950, 0.2650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!55.9823!white, shift={(0.8950, 0.2750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!55.2274!white, shift={(0.8950, 0.2850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!54.6412!white, shift={(0.8950, 0.2950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!54.2291!white, shift={(0.8950, 0.3050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!53.9951!white, shift={(0.8950, 0.3150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!53.9416!white, shift={(0.8950, 0.3250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!54.0690!white, shift={(0.8950, 0.3350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!54.3760!white, shift={(0.8950, 0.3450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!54.8598!white, shift={(0.8950, 0.3550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!55.5156!white, shift={(0.8950, 0.3650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!56.3374!white, shift={(0.8950, 0.3750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!56.1456!white, shift={(0.8950, 0.3850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!55.5665!white, shift={(0.8950, 0.3950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!55.1587!white, shift={(0.8950, 0.4050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!54.9260!white, shift={(0.8950, 0.4150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!54.8707!white, shift={(0.8950, 0.4250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!54.9933!white, shift={(0.8950, 0.4350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!55.2927!white, shift={(0.8950, 0.4450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!55.7659!white, shift={(0.8950, 0.4550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!56.4086!white, shift={(0.8950, 0.4650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!57.2151!white, shift={(0.8950, 0.4750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!58.1785!white, shift={(0.8950, 0.4850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!59.2913!white, shift={(0.8950, 0.4950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!60.5452!white, shift={(0.8950, 0.5050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!59.4705!white, shift={(0.8950, 0.5150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!56.6978!white, shift={(0.8950, 0.5250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!53.9637!white, shift={(0.8950, 0.5350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!51.2745!white, shift={(0.8950, 0.5450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!48.6374!white, shift={(0.8950, 0.5550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!46.0615!white, shift={(0.8950, 0.5650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!43.5577!white, shift={(0.8950, 0.5750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!41.1390!white, shift={(0.8950, 0.5850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!38.8215!white, shift={(0.8950, 0.5950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!36.6243!white, shift={(0.8950, 0.6050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!34.5704!white, shift={(0.8950, 0.6150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!32.6868!white, shift={(0.8950, 0.6250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!31.0046!white, shift={(0.8950, 0.6350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!29.5581!white, shift={(0.8950, 0.6450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!28.3834!white, shift={(0.8950, 0.6550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!27.5154!white, shift={(0.8950, 0.6650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!26.9837!white, shift={(0.8950, 0.6750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!26.8082!white, shift={(0.8950, 0.6850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!26.9960!white, shift={(0.8950, 0.6950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!27.5396!white, shift={(0.8950, 0.7050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!28.4186!white, shift={(0.8950, 0.7150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!29.6031!white, shift={(0.8950, 0.7250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!31.0582!white, shift={(0.8950, 0.7350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!32.7478!white, shift={(0.8950, 0.7450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!34.6377!white, shift={(0.8950, 0.7550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!36.6969!white, shift={(0.8950, 0.7650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!38.8986!white, shift={(0.8950, 0.7750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!41.2198!white, shift={(0.8950, 0.7850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!43.6416!white, shift={(0.8950, 0.7950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!46.1481!white, shift={(0.8950, 0.8050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!48.7262!white, shift={(0.8950, 0.8150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!51.3652!white, shift={(0.8950, 0.8250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!54.0561!white, shift={(0.8950, 0.8350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!56.7916!white, shift={(0.8950, 0.8450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!59.5655!white, shift={(0.8950, 0.8550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!62.3727!white, shift={(0.8950, 0.8650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!65.2089!white, shift={(0.8950, 0.8750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!68.0705!white, shift={(0.8950, 0.8850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!70.9544!white, shift={(0.8950, 0.8950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!73.8579!white, shift={(0.8950, 0.9050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!76.7789!white, shift={(0.8950, 0.9150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!79.7155!white, shift={(0.8950, 0.9250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!82.6659!white, shift={(0.8950, 0.9350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!85.6288!white, shift={(0.8950, 0.9450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!87.8882!white, shift={(0.8950, 0.9550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!89.1089!white, shift={(0.8950, 0.9650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!90.4212!white, shift={(0.8950, 0.9750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!91.8213!white, shift={(0.8950, 0.9850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!93.3051!white, shift={(0.8950, 0.9950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!97.5658!white, shift={(0.9050, 0.0050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!99.1607!white, shift={(0.9050, 0.0150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!98.6672!white, shift={(0.9050, 0.0250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!97.2162!white, shift={(0.9050, 0.0350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!95.8451!white, shift={(0.9050, 0.0450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!94.5576!white, shift={(0.9050, 0.0550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!93.3570!white, shift={(0.9050, 0.0650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!92.2468!white, shift={(0.9050, 0.0750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!91.2302!white, shift={(0.9050, 0.0850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!90.3104!white, shift={(0.9050, 0.0950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!88.8702!white, shift={(0.9050, 0.1050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!86.4971!white, shift={(0.9050, 0.1150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!84.1733!white, shift={(0.9050, 0.1250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!81.9029!white, shift={(0.9050, 0.1350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!79.6904!white, shift={(0.9050, 0.1450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!77.5408!white, shift={(0.9050, 0.1550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!75.4595!white, shift={(0.9050, 0.1650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!73.4522!white, shift={(0.9050, 0.1750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!71.5253!white, shift={(0.9050, 0.1850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!69.6854!white, shift={(0.9050, 0.1950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!67.9395!white, shift={(0.9050, 0.2050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!66.2951!white, shift={(0.9050, 0.2150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!64.7599!white, shift={(0.9050, 0.2250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!63.3418!white, shift={(0.9050, 0.2350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!62.0490!white, shift={(0.9050, 0.2450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!60.8893!white, shift={(0.9050, 0.2550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!59.8705!white, shift={(0.9050, 0.2650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!58.9999!white, shift={(0.9050, 0.2750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!58.2841!white, shift={(0.9050, 0.2850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!57.7289!white, shift={(0.9050, 0.2950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!57.3390!white, shift={(0.9050, 0.3050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!57.1178!white, shift={(0.9050, 0.3150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!57.0672!white, shift={(0.9050, 0.3250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!57.1876!white, shift={(0.9050, 0.3350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!57.4780!white, shift={(0.9050, 0.3450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!57.9358!white, shift={(0.9050, 0.3550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!58.5572!white, shift={(0.9050, 0.3650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!59.3369!white, shift={(0.9050, 0.3750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!59.2039!white, shift={(0.9050, 0.3850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!58.6550!white, shift={(0.9050, 0.3950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!58.2689!white, shift={(0.9050, 0.4050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!58.0487!white, shift={(0.9050, 0.4150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!57.9964!white, shift={(0.9050, 0.4250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!58.1124!white, shift={(0.9050, 0.4350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!58.3957!white, shift={(0.9050, 0.4450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!58.8440!white, shift={(0.9050, 0.4550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!59.2979!white, shift={(0.9050, 0.4650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!59.8931!white, shift={(0.9050, 0.4750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!60.6437!white, shift={(0.9050, 0.4850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!61.5440!white, shift={(0.9050, 0.4950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!60.9964!white, shift={(0.9050, 0.5050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!58.1285!white, shift={(0.9050, 0.5150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!55.2885!white, shift={(0.9050, 0.5250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!52.4811!white, shift={(0.9050, 0.5350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!49.7116!white, shift={(0.9050, 0.5450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!46.9869!white, shift={(0.9050, 0.5550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!44.3152!white, shift={(0.9050, 0.5650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!41.7067!white, shift={(0.9050, 0.5750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!39.1739!white, shift={(0.9050, 0.5850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!36.7326!white, shift={(0.9050, 0.5950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!34.4023!white, shift={(0.9050, 0.6050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!32.2070!white, shift={(0.9050, 0.6150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!30.1762!white, shift={(0.9050, 0.6250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!28.3454!white, shift={(0.9050, 0.6350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!26.7555!white, shift={(0.9050, 0.6450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!25.4518!white, shift={(0.9050, 0.6550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!24.4801!white, shift={(0.9050, 0.6650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!23.8809!white, shift={(0.9050, 0.6750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!23.6825!white, shift={(0.9050, 0.6850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!23.8948!white, shift={(0.9050, 0.6950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!24.5073!white, shift={(0.9050, 0.7050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!25.4910!white, shift={(0.9050, 0.7150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!26.8052!white, shift={(0.9050, 0.7250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!28.4040!white, shift={(0.9050, 0.7350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!30.2423!white, shift={(0.9050, 0.7450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!32.2792!white, shift={(0.9050, 0.7550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!34.4796!white, shift={(0.9050, 0.7650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!36.8141!white, shift={(0.9050, 0.7750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!39.2588!white, shift={(0.9050, 0.7850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!41.7943!white, shift={(0.9050, 0.7950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!44.4052!white, shift={(0.9050, 0.8050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!47.0789!white, shift={(0.9050, 0.8150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!49.8052!white, shift={(0.9050, 0.8250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!52.5761!white, shift={(0.9050, 0.8350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!55.3847!white, shift={(0.9050, 0.8450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!58.2257!white, shift={(0.9050, 0.8550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!61.0945!white, shift={(0.9050, 0.8650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!63.9874!white, shift={(0.9050, 0.8750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!66.9012!white, shift={(0.9050, 0.8850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!69.8334!white, shift={(0.9050, 0.8950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!72.7817!white, shift={(0.9050, 0.9050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!75.7442!white, shift={(0.9050, 0.9150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!78.7193!white, shift={(0.9050, 0.9250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!81.7057!white, shift={(0.9050, 0.9350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!84.7022!white, shift={(0.9050, 0.9450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!87.7077!white, shift={(0.9050, 0.9550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!90.7213!white, shift={(0.9050, 0.9650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!93.2471!white, shift={(0.9050, 0.9750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!94.6053!white, shift={(0.9050, 0.9850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!96.0461!white, shift={(0.9050, 0.9950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!99.1454!white, shift={(0.9150, 0.0050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!97.5013!white, shift={(0.9150, 0.0150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!95.9309!white, shift={(0.9150, 0.0250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!94.4378!white, shift={(0.9150, 0.0350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!93.0258!white, shift={(0.9150, 0.0450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!91.6987!white, shift={(0.9150, 0.0550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!90.4602!white, shift={(0.9150, 0.0650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!89.3140!white, shift={(0.9150, 0.0750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!88.2636!white, shift={(0.9150, 0.0850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!87.3125!white, shift={(0.9150, 0.0950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!86.4641!white, shift={(0.9150, 0.1050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!85.7212!white, shift={(0.9150, 0.1150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!85.0869!white, shift={(0.9150, 0.1250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!84.1106!white, shift={(0.9150, 0.1350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!81.9577!white, shift={(0.9150, 0.1450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!79.8691!white, shift={(0.9150, 0.1550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!77.8501!white, shift={(0.9150, 0.1650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!75.9061!white, shift={(0.9150, 0.1750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!74.0431!white, shift={(0.9150, 0.1850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!72.2673!white, shift={(0.9150, 0.1950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!70.5853!white, shift={(0.9150, 0.2050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!69.0039!white, shift={(0.9150, 0.2150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!67.5304!white, shift={(0.9150, 0.2250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!66.1717!white, shift={(0.9150, 0.2350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!64.9352!white, shift={(0.9150, 0.2450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!63.8280!white, shift={(0.9150, 0.2550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!62.8568!white, shift={(0.9150, 0.2650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!62.0282!white, shift={(0.9150, 0.2750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!61.3478!white, shift={(0.9150, 0.2850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!60.8206!white, shift={(0.9150, 0.2950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!60.4506!white, shift={(0.9150, 0.3050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!60.2408!white, shift={(0.9150, 0.3150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!60.1928!white, shift={(0.9150, 0.3250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!60.3070!white, shift={(0.9150, 0.3350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!60.5824!white, shift={(0.9150, 0.3450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!60.5793!white, shift={(0.9150, 0.3550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!59.3787!white, shift={(0.9150, 0.3650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!58.3211!white, shift={(0.9150, 0.3750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!57.4144!white, shift={(0.9150, 0.3850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!56.6658!white, shift={(0.9150, 0.3950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!56.0817!white, shift={(0.9150, 0.4050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!55.6673!white, shift={(0.9150, 0.4150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!55.4263!white, shift={(0.9150, 0.4250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!55.3610!white, shift={(0.9150, 0.4350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!55.4721!white, shift={(0.9150, 0.4450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!55.7584!white, shift={(0.9150, 0.4550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!56.2173!white, shift={(0.9150, 0.4650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!56.8447!white, shift={(0.9150, 0.4750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!57.6350!white, shift={(0.9150, 0.4850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!58.5817!white, shift={(0.9150, 0.4950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!59.6772!white, shift={(0.9150, 0.5050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!56.9266!white, shift={(0.9150, 0.5150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!54.0235!white, shift={(0.9150, 0.5250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!51.1467!white, shift={(0.9150, 0.5350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!48.3008!white, shift={(0.9150, 0.5450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!45.4916!white, shift={(0.9150, 0.5550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!42.7265!white, shift={(0.9150, 0.5650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!40.0145!white, shift={(0.9150, 0.5750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!37.3673!white, shift={(0.9150, 0.5850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!34.7995!white, shift={(0.9150, 0.5950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!32.3301!white, shift={(0.9150, 0.6050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!29.9835!white, shift={(0.9150, 0.6150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!27.7907!white, shift={(0.9150, 0.6250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!25.7911!white, shift={(0.9150, 0.6350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!24.0328!white, shift={(0.9150, 0.6450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!22.5724!white, shift={(0.9150, 0.6550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!21.4708!white, shift={(0.9150, 0.6650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!20.7850!white, shift={(0.9150, 0.6750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!20.5567!white, shift={(0.9150, 0.6850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!20.8010!white, shift={(0.9150, 0.6950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!21.5017!white, shift={(0.9150, 0.7050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!22.6166!white, shift={(0.9150, 0.7150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!24.0881!white, shift={(0.9150, 0.7250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!25.8555!white, shift={(0.9150, 0.7350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!27.8624!white, shift={(0.9150, 0.7450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!30.0610!white, shift={(0.9150, 0.7550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!32.4123!white, shift={(0.9150, 0.7650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!34.8854!white, shift={(0.9150, 0.7750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!37.4562!white, shift={(0.9150, 0.7850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!40.1059!white, shift={(0.9150, 0.7950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!42.8199!white, shift={(0.9150, 0.8050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!45.5866!white, shift={(0.9150, 0.8150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!48.3971!white, shift={(0.9150, 0.8250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!51.2441!white, shift={(0.9150, 0.8350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!54.1219!white, shift={(0.9150, 0.8450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!57.0259!white, shift={(0.9150, 0.8550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!59.9521!white, shift={(0.9150, 0.8650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!62.8975!white, shift={(0.9150, 0.8750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!65.8596!white, shift={(0.9150, 0.8850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!68.8362!white, shift={(0.9150, 0.8950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!71.8254!white, shift={(0.9150, 0.9050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!74.8258!white, shift={(0.9150, 0.9150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!77.8361!white, shift={(0.9150, 0.9250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!80.8551!white, shift={(0.9150, 0.9350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!83.8819!white, shift={(0.9150, 0.9450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!86.9158!white, shift={(0.9150, 0.9550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!89.9560!white, shift={(0.9150, 0.9650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!93.0018!white, shift={(0.9150, 0.9750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!96.0528!white, shift={(0.9150, 0.9850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!98.8099!white, shift={(0.9150, 0.9950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!96.5240!white, shift={(0.9250, 0.0050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!94.8344!white, shift={(0.9250, 0.0150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!93.2190!white, shift={(0.9250, 0.0250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!91.6818!white, shift={(0.9250, 0.0350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!90.2267!white, shift={(0.9250, 0.0450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!88.8578!white, shift={(0.9250, 0.0550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!87.5792!white, shift={(0.9250, 0.0650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!86.3947!white, shift={(0.9250, 0.0750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!85.3084!white, shift={(0.9250, 0.0850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!84.3240!white, shift={(0.9250, 0.0950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!83.4451!white, shift={(0.9250, 0.1050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!82.6752!white, shift={(0.9250, 0.1150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!82.0173!white, shift={(0.9250, 0.1250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!81.4740!white, shift={(0.9250, 0.1350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!81.0477!white, shift={(0.9250, 0.1450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!80.7403!white, shift={(0.9250, 0.1550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!80.2913!white, shift={(0.9250, 0.1650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!78.4078!white, shift={(0.9250, 0.1750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!76.6057!white, shift={(0.9250, 0.1850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!74.8906!white, shift={(0.9250, 0.1950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!73.2689!white, shift={(0.9250, 0.2050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!71.7467!white, shift={(0.9250, 0.2150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!70.3307!white, shift={(0.9250, 0.2250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!69.0271!white, shift={(0.9250, 0.2350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!67.8427!white, shift={(0.9250, 0.2450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!66.7837!white, shift={(0.9250, 0.2550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!65.8562!white, shift={(0.9250, 0.2650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!65.0657!white, shift={(0.9250, 0.2750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!64.4174!white, shift={(0.9250, 0.2850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!63.9155!white, shift={(0.9250, 0.2950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!63.5636!white, shift={(0.9250, 0.3050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!63.3641!white, shift={(0.9250, 0.3150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!62.3125!white, shift={(0.9250, 0.3250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!60.6647!white, shift={(0.9250, 0.3350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!59.1363!white, shift={(0.9250, 0.3450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!57.7368!white, shift={(0.9250, 0.3550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!56.4758!white, shift={(0.9250, 0.3650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!55.3628!white, shift={(0.9250, 0.3750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!54.4068!white, shift={(0.9250, 0.3850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!53.6163!white, shift={(0.9250, 0.3950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!52.9986!white, shift={(0.9250, 0.4050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!52.5598!white, shift={(0.9250, 0.4150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!52.3045!white, shift={(0.9250, 0.4250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!52.2353!white, shift={(0.9250, 0.4350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!52.3530!white, shift={(0.9250, 0.4450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!52.6563!white, shift={(0.9250, 0.4550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!53.1420!white, shift={(0.9250, 0.4650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!53.8053!white, shift={(0.9250, 0.4750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!54.6396!white, shift={(0.9250, 0.4850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!55.6372!white, shift={(0.9250, 0.4950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!56.7895!white, shift={(0.9250, 0.5050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!55.8739!white, shift={(0.9250, 0.5150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!52.9131!white, shift={(0.9250, 0.5250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!49.9724!white, shift={(0.9250, 0.5350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!47.0555!white, shift={(0.9250, 0.5450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!44.1673!white, shift={(0.9250, 0.5550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!41.3136!white, shift={(0.9250, 0.5650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!38.5022!white, shift={(0.9250, 0.5750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!35.7431!white, shift={(0.9250, 0.5850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!33.0494!white, shift={(0.9250, 0.5950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!30.4384!white, shift={(0.9250, 0.6050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!27.9333!white, shift={(0.9250, 0.6150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!25.5653!white, shift={(0.9250, 0.6250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!23.3760!white, shift={(0.9250, 0.6350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!21.4204!white, shift={(0.9250, 0.6450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!19.7680!white, shift={(0.9250, 0.6550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!18.5001!white, shift={(0.9250, 0.6650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!17.6995!white, shift={(0.9250, 0.6750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!17.4309!white, shift={(0.9250, 0.6850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!17.7183!white, shift={(0.9250, 0.6950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!18.5360!white, shift={(0.9250, 0.7050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!19.8184!white, shift={(0.9250, 0.7150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!21.4825!white, shift={(0.9250, 0.7250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!23.4471!white, shift={(0.9250, 0.7350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!25.6432!white, shift={(0.9250, 0.7450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!28.0165!white, shift={(0.9250, 0.7550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!30.5257!white, shift={(0.9250, 0.7650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!33.1399!white, shift={(0.9250, 0.7750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!35.8361!white, shift={(0.9250, 0.7850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!38.5972!white, shift={(0.9250, 0.7950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!41.4101!white, shift={(0.9250, 0.8050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!44.2651!white, shift={(0.9250, 0.8150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!47.1544!white, shift={(0.9250, 0.8250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!50.0722!white, shift={(0.9250, 0.8350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!53.0136!white, shift={(0.9250, 0.8450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!55.9751!white, shift={(0.9250, 0.8550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!58.9535!white, shift={(0.9250, 0.8650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!61.9464!white, shift={(0.9250, 0.8750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!64.9519!white, shift={(0.9250, 0.8850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!67.9682!white, shift={(0.9250, 0.8950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!70.9940!white, shift={(0.9250, 0.9050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!74.0281!white, shift={(0.9250, 0.9150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!77.0695!white, shift={(0.9250, 0.9250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!80.1174!white, shift={(0.9250, 0.9350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!83.1711!white, shift={(0.9250, 0.9450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!86.2300!white, shift={(0.9250, 0.9550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!89.2935!white, shift={(0.9250, 0.9650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!92.3612!white, shift={(0.9250, 0.9750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!95.4327!white, shift={(0.9250, 0.9850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!98.2839!white, shift={(0.9250, 0.9950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!93.9333!white, shift={(0.9350, 0.0050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!92.1963!white, shift={(0.9350, 0.0150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!90.5339!white, shift={(0.9350, 0.0250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!88.9503!white, shift={(0.9350, 0.0350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!87.4498!white, shift={(0.9350, 0.0450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!86.0367!white, shift={(0.9350, 0.0550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!84.7154!white, shift={(0.9350, 0.0650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!83.4904!white, shift={(0.9350, 0.0750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!82.3657!white, shift={(0.9350, 0.0850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!81.3458!white, shift={(0.9350, 0.0950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!80.4344!white, shift={(0.9350, 0.1050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!79.6353!white, shift={(0.9350, 0.1150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!78.9521!white, shift={(0.9350, 0.1250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!78.3876!white, shift={(0.9350, 0.1350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!77.9444!white, shift={(0.9350, 0.1450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!77.6247!white, shift={(0.9350, 0.1550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!77.4300!white, shift={(0.9350, 0.1650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!77.3612!white, shift={(0.9350, 0.1750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!77.4186!white, shift={(0.9350, 0.1850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!77.5513!white, shift={(0.9350, 0.1950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!75.9863!white, shift={(0.9350, 0.2050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!74.5197!white, shift={(0.9350, 0.2150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!73.1573!white, shift={(0.9350, 0.2250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!71.9051!white, shift={(0.9350, 0.2350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!70.7688!white, shift={(0.9350, 0.2450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!69.7543!white, shift={(0.9350, 0.2550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!68.8667!white, shift={(0.9350, 0.2650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!68.1112!white, shift={(0.9350, 0.2750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!67.4921!white, shift={(0.9350, 0.2850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!65.5077!white, shift={(0.9350, 0.2950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!63.4822!white, shift={(0.9350, 0.3050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!61.5489!white, shift={(0.9350, 0.3150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!59.7167!white, shift={(0.9350, 0.3250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!57.9951!white, shift={(0.9350, 0.3350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!56.3944!white, shift={(0.9350, 0.3450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!54.9251!white, shift={(0.9350, 0.3550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!53.5980!white, shift={(0.9350, 0.3650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!52.4239!white, shift={(0.9350, 0.3750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!51.4133!white, shift={(0.9350, 0.3850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!50.5760!white, shift={(0.9350, 0.3950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!49.9207!white, shift={(0.9350, 0.4050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!49.4546!white, shift={(0.9350, 0.4150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!49.1832!white, shift={(0.9350, 0.4250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!49.1096!white, shift={(0.9350, 0.4350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!49.2347!white, shift={(0.9350, 0.4450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!49.5571!white, shift={(0.9350, 0.4550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!50.0730!white, shift={(0.9350, 0.4650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!50.7763!white, shift={(0.9350, 0.4750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!51.6595!white, shift={(0.9350, 0.4850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!52.7136!white, shift={(0.9350, 0.4950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!53.9285!white, shift={(0.9350, 0.5050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!54.9790!white, shift={(0.9350, 0.5150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!51.9673!white, shift={(0.9350, 0.5250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!48.9698!white, shift={(0.9350, 0.5350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!45.9894!white, shift={(0.9350, 0.5450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!43.0296!white, shift={(0.9350, 0.5550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!40.0951!white, shift={(0.9350, 0.5650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!37.1917!white, shift={(0.9350, 0.5750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!34.3274!white, shift={(0.9350, 0.5850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!31.5129!white, shift={(0.9350, 0.5950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!28.7627!white, shift={(0.9350, 0.6050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!26.0973!white, shift={(0.9350, 0.6150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!23.5453!white, shift={(0.9350, 0.6250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!21.1480!white, shift={(0.9350, 0.6350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!18.9640!white, shift={(0.9350, 0.6450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!17.0755!white, shift={(0.9350, 0.6550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!15.5901!white, shift={(0.9350, 0.6650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!14.6312!white, shift={(0.9350, 0.6750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!14.3051!white, shift={(0.9350, 0.6850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!14.6540!white, shift={(0.9350, 0.6950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!15.6328!white, shift={(0.9350, 0.7050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!17.1339!white, shift={(0.9350, 0.7150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!19.0341!white, shift={(0.9350, 0.7250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!21.2265!white, shift={(0.9350, 0.7350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!23.6300!white, shift={(0.9350, 0.7450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!26.1864!white, shift={(0.9350, 0.7550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!28.8551!white, shift={(0.9350, 0.7650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!31.6078!white, shift={(0.9350, 0.7750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!34.4242!white, shift={(0.9350, 0.7850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!37.2900!white, shift={(0.9350, 0.7950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!40.1945!white, shift={(0.9350, 0.8050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!43.1300!white, shift={(0.9350, 0.8150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!46.0906!white, shift={(0.9350, 0.8250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!49.0716!white, shift={(0.9350, 0.8350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!52.0696!white, shift={(0.9350, 0.8450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!55.0818!white, shift={(0.9350, 0.8550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!58.1060!white, shift={(0.9350, 0.8650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!61.1405!white, shift={(0.9350, 0.8750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!64.1837!white, shift={(0.9350, 0.8850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!67.2345!white, shift={(0.9350, 0.8950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!70.2919!white, shift={(0.9350, 0.9050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!73.3550!white, shift={(0.9350, 0.9150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!76.4232!white, shift={(0.9350, 0.9250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!79.4959!white, shift={(0.9350, 0.9350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!82.5726!white, shift={(0.9350, 0.9450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!85.6529!white, shift={(0.9350, 0.9550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!88.7363!white, shift={(0.9350, 0.9650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!91.8226!white, shift={(0.9350, 0.9750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!94.9115!white, shift={(0.9350, 0.9850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!95.7409!white, shift={(0.9350, 0.9950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!91.3762!white, shift={(0.9450, 0.0050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!89.5896!white, shift={(0.9450, 0.0150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!87.8779!white, shift={(0.9450, 0.0250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!86.2455!white, shift={(0.9450, 0.0350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!84.6971!white, shift={(0.9450, 0.0450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!83.2373!white, shift={(0.9450, 0.0550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!81.8709!white, shift={(0.9450, 0.0650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!80.6026!white, shift={(0.9450, 0.0750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!79.4371!white, shift={(0.9450, 0.0850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!78.3790!white, shift={(0.9450, 0.0950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!77.4327!white, shift={(0.9450, 0.1050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!76.6024!white, shift={(0.9450, 0.1150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!75.8918!white, shift={(0.9450, 0.1250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!75.3044!white, shift={(0.9450, 0.1350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!74.8430!white, shift={(0.9450, 0.1450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!74.5100!white, shift={(0.9450, 0.1550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!74.3071!white, shift={(0.9450, 0.1650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!74.2354!white, shift={(0.9450, 0.1750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!74.2952!white, shift={(0.9450, 0.1850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!74.4863!white, shift={(0.9450, 0.1950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!74.8076!white, shift={(0.9450, 0.2050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!75.2575!white, shift={(0.9450, 0.2150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!75.8336!white, shift={(0.9450, 0.2250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!74.8029!white, shift={(0.9450, 0.2350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!73.7113!white, shift={(0.9450, 0.2450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!72.3500!white, shift={(0.9450, 0.2550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!69.9649!white, shift={(0.9450, 0.2650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!67.6402!white, shift={(0.9450, 0.2750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!65.3823!white, shift={(0.9450, 0.2850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!63.1983!white, shift={(0.9450, 0.2950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!61.0963!white, shift={(0.9450, 0.3050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!59.0850!white, shift={(0.9450, 0.3150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!57.1738!white, shift={(0.9450, 0.3250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!55.3733!white, shift={(0.9450, 0.3350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!53.6945!white, shift={(0.9450, 0.3450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!52.1492!white, shift={(0.9450, 0.3550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!50.7495!white, shift={(0.9450, 0.3650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!49.5079!white, shift={(0.9450, 0.3750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!48.4365!white, shift={(0.9450, 0.3850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!47.5468!white, shift={(0.9450, 0.3950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!46.8491!white, shift={(0.9450, 0.4050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!46.3522!white, shift={(0.9450, 0.4150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!46.0625!white, shift={(0.9450, 0.4250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!45.9839!white, shift={(0.9450, 0.4350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!46.1175!white, shift={(0.9450, 0.4450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!46.4616!white, shift={(0.9450, 0.4550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!47.0114!white, shift={(0.9450, 0.4650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!47.7598!white, shift={(0.9450, 0.4750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!48.6978!white, shift={(0.9450, 0.4850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!49.8146!white, shift={(0.9450, 0.4950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!51.0984!white, shift={(0.9450, 0.5050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!52.5371!white, shift={(0.9450, 0.5150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!51.1951!white, shift={(0.9450, 0.5250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!48.1496!white, shift={(0.9450, 0.5350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!45.1150!white, shift={(0.9450, 0.5450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!42.0938!white, shift={(0.9450, 0.5550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!39.0891!white, shift={(0.9450, 0.5650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!36.1049!white, shift={(0.9450, 0.5750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!33.1469!white, shift={(0.9450, 0.5850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!30.2226!white, shift={(0.9450, 0.5950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!27.3429!white, shift={(0.9450, 0.6050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!24.5237!white, shift={(0.9450, 0.6150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!21.7882!white, shift={(0.9450, 0.6250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!19.1724!white, shift={(0.9450, 0.6350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!16.7325!white, shift={(0.9450, 0.6450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!14.5573!white, shift={(0.9450, 0.6550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!12.7826!white, shift={(0.9450, 0.6650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!11.5937!white, shift={(0.9450, 0.6750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!11.1793!white, shift={(0.9450, 0.6850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!11.6224!white, shift={(0.9450, 0.6950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!12.8345!white, shift={(0.9450, 0.7050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!14.6257!white, shift={(0.9450, 0.7150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!16.8118!white, shift={(0.9450, 0.7250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!19.2589!white, shift={(0.9450, 0.7350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!21.8796!white, shift={(0.9450, 0.7450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!24.6184!white, shift={(0.9450, 0.7550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!27.4401!white, shift={(0.9450, 0.7650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!30.3215!white, shift={(0.9450, 0.7750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!33.2471!white, shift={(0.9450, 0.7850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!36.2061!white, shift={(0.9450, 0.7950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!39.1911!white, shift={(0.9450, 0.8050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!42.1965!white, shift={(0.9450, 0.8150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!45.2181!white, shift={(0.9450, 0.8250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!48.2531!white, shift={(0.9450, 0.8350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!51.2990!white, shift={(0.9450, 0.8450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!54.3539!white, shift={(0.9450, 0.8550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!57.4165!white, shift={(0.9450, 0.8650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!60.4855!white, shift={(0.9450, 0.8750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!63.5601!white, shift={(0.9450, 0.8850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!66.6395!white, shift={(0.9450, 0.8950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!69.7229!white, shift={(0.9450, 0.9050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!72.8100!white, shift={(0.9450, 0.9150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!75.9003!white, shift={(0.9450, 0.9250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!78.9933!white, shift={(0.9450, 0.9350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!82.0889!white, shift={(0.9450, 0.9450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!85.1866!white, shift={(0.9450, 0.9550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!88.2863!white, shift={(0.9450, 0.9650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!91.3878!white, shift={(0.9450, 0.9750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!94.4909!white, shift={(0.9450, 0.9850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!93.2334!white, shift={(0.9450, 0.9950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!88.8555!white, shift={(0.9550, 0.0050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!87.0171!white, shift={(0.9550, 0.0150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!85.2538!white, shift={(0.9550, 0.0250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!83.5702!white, shift={(0.9550, 0.0350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!81.9712!white, shift={(0.9550, 0.0450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!80.4620!white, shift={(0.9550, 0.0550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!79.0476!white, shift={(0.9550, 0.0650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!77.7333!white, shift={(0.9550, 0.0750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!76.5241!white, shift={(0.9550, 0.0850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!75.4252!white, shift={(0.9550, 0.0950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!74.4413!white, shift={(0.9550, 0.1050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!73.5772!white, shift={(0.9550, 0.1150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!72.8371!white, shift={(0.9550, 0.1250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!72.2249!white, shift={(0.9550, 0.1350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!71.7437!white, shift={(0.9550, 0.1450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!71.3962!white, shift={(0.9550, 0.1550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!71.1844!white, shift={(0.9550, 0.1650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!71.1096!white, shift={(0.9550, 0.1750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!71.1720!white, shift={(0.9550, 0.1850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!71.3715!white, shift={(0.9550, 0.1950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!71.7067!white, shift={(0.9550, 0.2050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!72.1760!white, shift={(0.9550, 0.2150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!72.7765!white, shift={(0.9550, 0.2250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!73.5052!white, shift={(0.9550, 0.2350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!72.9096!white, shift={(0.9550, 0.2450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!70.4048!white, shift={(0.9550, 0.2550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!67.9514!white, shift={(0.9550, 0.2650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!65.5553!white, shift={(0.9550, 0.2750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!63.2230!white, shift={(0.9550, 0.2850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!60.9618!white, shift={(0.9550, 0.2950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!58.7798!white, shift={(0.9550, 0.3050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!56.6864!white, shift={(0.9550, 0.3150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!54.6915!white, shift={(0.9550, 0.3250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!52.8063!white, shift={(0.9550, 0.3350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!51.0432!white, shift={(0.9550, 0.3450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!49.4150!white, shift={(0.9550, 0.3550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!47.9356!white, shift={(0.9550, 0.3650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!46.6191!white, shift={(0.9550, 0.3750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!45.4797!white, shift={(0.9550, 0.3850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!44.5309!white, shift={(0.9550, 0.3950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!43.7853!white, shift={(0.9550, 0.4050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!43.2531!white, shift={(0.9550, 0.4150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!42.9425!white, shift={(0.9550, 0.4250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!42.8582!white, shift={(0.9550, 0.4350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!43.0016!white, shift={(0.9550, 0.4450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!43.3703!white, shift={(0.9550, 0.4550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!43.9588!white, shift={(0.9550, 0.4650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!44.7583!white, shift={(0.9550, 0.4750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!45.7579!white, shift={(0.9550, 0.4850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!46.9446!white, shift={(0.9550, 0.4950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!48.3048!white, shift={(0.9550, 0.5050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!49.8242!white, shift={(0.9550, 0.5150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!50.6046!white, shift={(0.9550, 0.5250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!47.5212!white, shift={(0.9550, 0.5350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!44.4438!white, shift={(0.9550, 0.5450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!41.3736!white, shift={(0.9550, 0.5550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!38.3124!white, shift={(0.9550, 0.5650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!35.2626!white, shift={(0.9550, 0.5750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!32.2273!white, shift={(0.9550, 0.5850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!29.2111!white, shift={(0.9550, 0.5950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!26.2206!white, shift={(0.9550, 0.6050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!23.2657!white, shift={(0.9550, 0.6150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!20.3619!white, shift={(0.9550, 0.6250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!17.5346!white, shift={(0.9550, 0.6350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!14.8276!white, shift={(0.9550, 0.6450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!12.3206!white, shift={(0.9550, 0.6550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!10.1625!white, shift={(0.9550, 0.6650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!8.6196!white, shift={(0.9550, 0.6750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!8.0536!white, shift={(0.9550, 0.6850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!8.6581!white, shift={(0.9550, 0.6950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!10.2278!white, shift={(0.9550, 0.7050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!12.4014!white, shift={(0.9550, 0.7150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!14.9171!white, shift={(0.9550, 0.7250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!17.6292!white, shift={(0.9550, 0.7350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!20.4597!white, shift={(0.9550, 0.7450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!23.3656!white, shift={(0.9550, 0.7550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!26.3219!white, shift={(0.9550, 0.7650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!29.3134!white, shift={(0.9550, 0.7750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!32.3303!white, shift={(0.9550, 0.7850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!35.3662!white, shift={(0.9550, 0.7950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!38.4165!white, shift={(0.9550, 0.8050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!41.4780!white, shift={(0.9550, 0.8150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!44.5484!white, shift={(0.9550, 0.8250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!47.6261!white, shift={(0.9550, 0.8350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!50.7096!white, shift={(0.9550, 0.8450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!53.7981!white, shift={(0.9550, 0.8550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!56.8906!white, shift={(0.9550, 0.8650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!59.9865!white, shift={(0.9550, 0.8750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!63.0854!white, shift={(0.9550, 0.8850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!66.1869!white, shift={(0.9550, 0.8950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!69.2905!white, shift={(0.9550, 0.9050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!72.3960!white, shift={(0.9550, 0.9150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!75.5032!white, shift={(0.9550, 0.9250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!78.6119!white, shift={(0.9550, 0.9350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!81.7219!white, shift={(0.9550, 0.9450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!84.8330!white, shift={(0.9550, 0.9550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!87.9452!white, shift={(0.9550, 0.9650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!91.0583!white, shift={(0.9550, 0.9750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!92.7391!white, shift={(0.9550, 0.9850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!90.7642!white, shift={(0.9550, 0.9950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!86.3743!white, shift={(0.9650, 0.0050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!84.4820!white, shift={(0.9650, 0.0150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!82.6646!white, shift={(0.9650, 0.0250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!80.9271!white, shift={(0.9650, 0.0350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!79.2749!white, shift={(0.9650, 0.0450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!77.7133!white, shift={(0.9650, 0.0550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!76.2480!white, shift={(0.9650, 0.0650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!74.8845!white, shift={(0.9650, 0.0750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!73.6285!white, shift={(0.9650, 0.0850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!72.4857!white, shift={(0.9650, 0.0950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!71.4614!white, shift={(0.9650, 0.1050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!70.5608!white, shift={(0.9650, 0.1150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!69.7888!white, shift={(0.9650, 0.1250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!69.1495!white, shift={(0.9650, 0.1350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!68.6468!white, shift={(0.9650, 0.1450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!68.2835!white, shift={(0.9650, 0.1550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!68.0621!white, shift={(0.9650, 0.1650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!67.9838!white, shift={(0.9650, 0.1750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!68.0491!white, shift={(0.9650, 0.1850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!68.2577!white, shift={(0.9650, 0.1950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!68.6082!white, shift={(0.9650, 0.2050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!69.0984!white, shift={(0.9650, 0.2150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!69.7255!white, shift={(0.9650, 0.2250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!70.4857!white, shift={(0.9650, 0.2350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!71.1172!white, shift={(0.9650, 0.2450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!68.5469!white, shift={(0.9650, 0.2550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!66.0246!white, shift={(0.9650, 0.2650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!63.5559!white, shift={(0.9650, 0.2750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!61.1474!white, shift={(0.9650, 0.2850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!58.8064!white, shift={(0.9650, 0.2950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!56.5413!white, shift={(0.9650, 0.3050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!54.3617!white, shift={(0.9650, 0.3150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!52.2782!white, shift={(0.9650, 0.3250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!50.3027!white, shift={(0.9650, 0.3350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!48.4485!white, shift={(0.9650, 0.3450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!46.7300!white, shift={(0.9650, 0.3550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!45.1627!white, shift={(0.9650, 0.3650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!43.7629!white, shift={(0.9650, 0.3750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!42.5471!white, shift={(0.9650, 0.3850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!41.5314!white, shift={(0.9650, 0.3950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!40.7308!white, shift={(0.9650, 0.4050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!40.1582!white, shift={(0.9650, 0.4150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!39.8235!white, shift={(0.9650, 0.4250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!39.7326!white, shift={(0.9650, 0.4350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!39.8872!white, shift={(0.9650, 0.4450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!40.2844!white, shift={(0.9650, 0.4550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!40.9173!white, shift={(0.9650, 0.4650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!41.7751!white, shift={(0.9650, 0.4750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!42.8443!white, shift={(0.9650, 0.4850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!44.1095!white, shift={(0.9650, 0.4950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!45.5544!white, shift={(0.9650, 0.5050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!47.1625!white, shift={(0.9650, 0.5150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!48.9177!white, shift={(0.9650, 0.5250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!47.0923!white, shift={(0.9650, 0.5350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!43.9849!white, shift={(0.9650, 0.5450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!40.8803!white, shift={(0.9650, 0.5550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!37.7791!white, shift={(0.9650, 0.5650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!34.6824!white, shift={(0.9650, 0.5750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!31.5915!white, shift={(0.9650, 0.5850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!28.5081!white, shift={(0.9650, 0.5950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!25.4351!white, shift={(0.9650, 0.6050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!22.3767!white, shift={(0.9650, 0.6150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!19.3399!white, shift={(0.9650, 0.6250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!16.3367!white, shift={(0.9650, 0.6350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!13.3897!white, shift={(0.9650, 0.6450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!10.5462!white, shift={(0.9650, 0.6550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!7.9184!white, shift={(0.9650, 0.6650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!5.8070!white, shift={(0.9650, 0.6750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!4.9279!white, shift={(0.9650, 0.6850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!5.8641!white, shift={(0.9650, 0.6950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!8.0020!white, shift={(0.9650, 0.7050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!10.6404!white, shift={(0.9650, 0.7150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!13.4887!white, shift={(0.9650, 0.7250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!16.4382!white, shift={(0.9650, 0.7350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!19.4428!white, shift={(0.9650, 0.7450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!22.4805!white, shift={(0.9650, 0.7550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!25.5395!white, shift={(0.9650, 0.7650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!28.6129!white, shift={(0.9650, 0.7750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!31.6966!white, shift={(0.9650, 0.7850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!34.7878!white, shift={(0.9650, 0.7950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!37.8847!white, shift={(0.9650, 0.8050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!40.9859!white, shift={(0.9650, 0.8150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!44.0907!white, shift={(0.9650, 0.8250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!47.1982!white, shift={(0.9650, 0.8350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!50.3080!white, shift={(0.9650, 0.8450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!53.4196!white, shift={(0.9650, 0.8550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!56.5328!white, shift={(0.9650, 0.8650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!59.6474!white, shift={(0.9650, 0.8750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!62.7630!white, shift={(0.9650, 0.8850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!65.8796!white, shift={(0.9650, 0.8950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!68.9971!white, shift={(0.9650, 0.9050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!72.1152!white, shift={(0.9650, 0.9150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!75.2340!white, shift={(0.9650, 0.9250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!78.3534!white, shift={(0.9650, 0.9350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!81.4732!white, shift={(0.9650, 0.9450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!84.5935!white, shift={(0.9650, 0.9550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!87.7142!white, shift={(0.9650, 0.9650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!90.8352!white, shift={(0.9650, 0.9750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!90.3646!white, shift={(0.9650, 0.9850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!88.3367!white, shift={(0.9650, 0.9950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!83.9362!white, shift={(0.9750, 0.0050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!81.9876!white, shift={(0.9750, 0.0150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!80.1136!white, shift={(0.9750, 0.0250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!78.3196!white, shift={(0.9750, 0.0350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!76.6112!white, shift={(0.9750, 0.0450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!74.9942!white, shift={(0.9750, 0.0550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!73.4746!white, shift={(0.9750, 0.0650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!72.0586!white, shift={(0.9750, 0.0750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!70.7526!white, shift={(0.9750, 0.0850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!69.5625!white, shift={(0.9750, 0.0950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!68.4945!white, shift={(0.9750, 0.1050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!67.5544!white, shift={(0.9750, 0.1150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!66.7476!white, shift={(0.9750, 0.1250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!66.0789!white, shift={(0.9750, 0.1350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!65.5526!white, shift={(0.9750, 0.1450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!65.1721!white, shift={(0.9750, 0.1550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!64.9401!white, shift={(0.9750, 0.1650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!64.8580!white, shift={(0.9750, 0.1750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!64.9265!white, shift={(0.9750, 0.1850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!65.1450!white, shift={(0.9750, 0.1950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!65.5122!white, shift={(0.9750, 0.2050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!66.0254!white, shift={(0.9750, 0.2150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!66.6814!white, shift={(0.9750, 0.2250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!67.4759!white, shift={(0.9750, 0.2350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!68.4042!white, shift={(0.9750, 0.2450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!66.7838!white, shift={(0.9750, 0.2550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!64.1922!white, shift={(0.9750, 0.2650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!61.6502!white, shift={(0.9750, 0.2750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!59.1641!white, shift={(0.9750, 0.2850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!56.7414!white, shift={(0.9750, 0.2950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!54.3904!white, shift={(0.9750, 0.3050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!52.1209!white, shift={(0.9750, 0.3150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!49.9439!white, shift={(0.9750, 0.3250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!47.8722!white, shift={(0.9750, 0.3350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!45.9200!white, shift={(0.9750, 0.3450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!44.1031!white, shift={(0.9750, 0.3550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!42.4389!white, shift={(0.9750, 0.3650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!40.9461!white, shift={(0.9750, 0.3750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!39.6440!white, shift={(0.9750, 0.3850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!38.5519!white, shift={(0.9750, 0.3950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!37.6881!white, shift={(0.9750, 0.4050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!37.0685!white, shift={(0.9750, 0.4150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!36.7056!white, shift={(0.9750, 0.4250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!36.6069!white, shift={(0.9750, 0.4350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!36.7747!white, shift={(0.9750, 0.4450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!37.2052!white, shift={(0.9750, 0.4550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!37.8896!white, shift={(0.9750, 0.4650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!38.8143!white, shift={(0.9750, 0.4750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!39.9628!white, shift={(0.9750, 0.4850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!41.3163!white, shift={(0.9750, 0.4950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!42.8555!white, shift={(0.9750, 0.5050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!44.5611!white, shift={(0.9750, 0.5150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!46.4148!white, shift={(0.9750, 0.5250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!46.8685!white, shift={(0.9750, 0.5350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!43.7451!white, shift={(0.9750, 0.5450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!40.6222!white, shift={(0.9750, 0.5550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!37.4997!white, shift={(0.9750, 0.5650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!34.3779!white, shift={(0.9750, 0.5750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!31.2568!white, shift={(0.9750, 0.5850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!28.1368!white, shift={(0.9750, 0.5950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!25.0182!white, shift={(0.9750, 0.6050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!21.9016!white, shift={(0.9750, 0.6150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!18.7882!white, shift={(0.9750, 0.6250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!15.6797!white, shift={(0.9750, 0.6350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!12.5797!white, shift={(0.9750, 0.6450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!9.4967!white, shift={(0.9750, 0.6550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!6.4549!white, shift={(0.9750, 0.6650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!3.5619!white, shift={(0.9750, 0.6750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!1.8026!white, shift={(0.9750, 0.6850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!3.6541!white, shift={(0.9750, 0.6950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!6.5572!white, shift={(0.9750, 0.7050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!9.6012!white, shift={(0.9750, 0.7150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!12.6850!white, shift={(0.9750, 0.7250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!15.7854!white, shift={(0.9750, 0.7350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!18.8941!white, shift={(0.9750, 0.7450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!22.0077!white, shift={(0.9750, 0.7550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!25.1243!white, shift={(0.9750, 0.7650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!28.2430!white, shift={(0.9750, 0.7750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!31.3630!white, shift={(0.9750, 0.7850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!34.4842!white, shift={(0.9750, 0.7950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!37.6060!white, shift={(0.9750, 0.8050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!40.7285!white, shift={(0.9750, 0.8150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!43.8515!white, shift={(0.9750, 0.8250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!46.9748!white, shift={(0.9750, 0.8350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!50.0985!white, shift={(0.9750, 0.8450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!53.2224!white, shift={(0.9750, 0.8550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!56.3465!white, shift={(0.9750, 0.8650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!59.4708!white, shift={(0.9750, 0.8750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!62.5952!white, shift={(0.9750, 0.8850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!65.7198!white, shift={(0.9750, 0.8950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!68.8445!white, shift={(0.9750, 0.9050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!71.9692!white, shift={(0.9750, 0.9150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!75.0941!white, shift={(0.9750, 0.9250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!78.2190!white, shift={(0.9750, 0.9350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!81.3440!white, shift={(0.9750, 0.9450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!84.4691!white, shift={(0.9750, 0.9550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!87.5942!white, shift={(0.9750, 0.9650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!90.1802!white, shift={(0.9750, 0.9750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!88.0371!white, shift={(0.9750, 0.9850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!85.9543!white, shift={(0.9750, 0.9950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!81.5450!white, shift={(0.9850, 0.0050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!79.5379!white, shift={(0.9850, 0.0150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!77.6048!white, shift={(0.9850, 0.0250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!75.7513!white, shift={(0.9850, 0.0350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!73.9836!white, shift={(0.9850, 0.0450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!72.3079!white, shift={(0.9850, 0.0550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!70.7306!white, shift={(0.9850, 0.0650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!69.2586!white, shift={(0.9850, 0.0750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!67.8987!white, shift={(0.9850, 0.0850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!66.6577!white, shift={(0.9850, 0.0950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!65.5424!white, shift={(0.9850, 0.1050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!64.5593!white, shift={(0.9850, 0.1150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!63.7145!white, shift={(0.9850, 0.1250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!63.0137!white, shift={(0.9850, 0.1350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!62.4616!white, shift={(0.9850, 0.1450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!62.0621!white, shift={(0.9850, 0.1550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!61.8184!white, shift={(0.9850, 0.1650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!61.7322!white, shift={(0.9850, 0.1750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!61.8041!white, shift={(0.9850, 0.1850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!62.0337!white, shift={(0.9850, 0.1950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!62.4191!white, shift={(0.9850, 0.2050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!62.9576!white, shift={(0.9850, 0.2150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!63.6452!white, shift={(0.9850, 0.2250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!64.4772!white, shift={(0.9850, 0.2350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!65.4480!white, shift={(0.9850, 0.2450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!65.1230!white, shift={(0.9850, 0.2550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!62.4625!white, shift={(0.9850, 0.2650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!59.8471!white, shift={(0.9850, 0.2750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!57.2828!white, shift={(0.9850, 0.2850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!54.7769!white, shift={(0.9850, 0.2950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!52.3378!white, shift={(0.9850, 0.3050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!49.9752!white, shift={(0.9850, 0.3150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!47.7004!white, shift={(0.9850, 0.3250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!45.5267!white, shift={(0.9850, 0.3350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!43.4693!white, shift={(0.9850, 0.3450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!41.5454!white, shift={(0.9850, 0.3550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!39.7743!white, shift={(0.9850, 0.3650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!38.1774!white, shift={(0.9850, 0.3750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!36.7774!white, shift={(0.9850, 0.3850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!35.5975!white, shift={(0.9850, 0.3950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!34.6601!white, shift={(0.9850, 0.4050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!33.9854!white, shift={(0.9850, 0.4150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!33.5892!white, shift={(0.9850, 0.4250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!33.4814!white, shift={(0.9850, 0.4350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!33.6647!white, shift={(0.9850, 0.4450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!34.1344!white, shift={(0.9850, 0.4550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!34.8791!white, shift={(0.9850, 0.4650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!35.8815!white, shift={(0.9850, 0.4750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!37.1208!white, shift={(0.9850, 0.4850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!38.5742!white, shift={(0.9850, 0.4950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!40.2185!white, shift={(0.9850, 0.5050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!42.0313!white, shift={(0.9850, 0.5150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!43.9917!white, shift={(0.9850, 0.5250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!46.0809!white, shift={(0.9850, 0.5350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!43.7281!white, shift={(0.9850, 0.5450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!40.6038!white, shift={(0.9850, 0.5550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!37.4798!white, shift={(0.9850, 0.5650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!34.3561!white, shift={(0.9850, 0.5750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!31.2329!white, shift={(0.9850, 0.5850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!28.1102!white, shift={(0.9850, 0.5950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!24.9883!white, shift={(0.9850, 0.6050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!21.8675!white, shift={(0.9850, 0.6150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!18.7484!white, shift={(0.9850, 0.6250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!15.6320!white, shift={(0.9850, 0.6350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!12.5202!white, shift={(0.9850, 0.6450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!9.4177!white, shift={(0.9850, 0.6550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!6.3382!white, shift={(0.9850, 0.6650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!3.3457!white, shift={(0.9850, 0.6750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!1.3251!white, shift={(0.9850, 0.6850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!3.4437!white, shift={(0.9850, 0.6950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!6.4424!white, shift={(0.9850, 0.7050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!9.5231!white, shift={(0.9850, 0.7150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!12.6260!white, shift={(0.9850, 0.7250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!15.7380!white, shift={(0.9850, 0.7350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!18.8546!white, shift={(0.9850, 0.7450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!21.9738!white, shift={(0.9850, 0.7550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!25.0946!white, shift={(0.9850, 0.7650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!28.2165!white, shift={(0.9850, 0.7750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!31.3392!white, shift={(0.9850, 0.7850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!34.4625!white, shift={(0.9850, 0.7950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!37.5862!white, shift={(0.9850, 0.8050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!40.7102!white, shift={(0.9850, 0.8150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!43.8345!white, shift={(0.9850, 0.8250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!46.9589!white, shift={(0.9850, 0.8350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!50.0836!white, shift={(0.9850, 0.8450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!53.2083!white, shift={(0.9850, 0.8550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!56.3332!white, shift={(0.9850, 0.8650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!59.4582!white, shift={(0.9850, 0.8750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!62.5833!white, shift={(0.9850, 0.8850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!65.7084!white, shift={(0.9850, 0.8950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!68.8336!white, shift={(0.9850, 0.9050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!71.9589!white, shift={(0.9850, 0.9150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!75.0842!white, shift={(0.9850, 0.9250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!78.2095!white, shift={(0.9850, 0.9350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!81.3349!white, shift={(0.9850, 0.9450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!84.4603!white, shift={(0.9850, 0.9550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!87.5857!white, shift={(0.9850, 0.9650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!87.9589!white, shift={(0.9850, 0.9750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!85.7603!white, shift={(0.9850, 0.9850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!83.6208!white, shift={(0.9850, 0.9950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!79.2050!white, shift={(0.9950, 0.0050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!77.1370!white, shift={(0.9950, 0.0150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!75.1422!white, shift={(0.9950, 0.0250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!73.2265!white, shift={(0.9950, 0.0350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!71.3962!white, shift={(0.9950, 0.0450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!69.6583!white, shift={(0.9950, 0.0550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!68.0196!white, shift={(0.9950, 0.0650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!66.4876!white, shift={(0.9950, 0.0750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!65.0698!white, shift={(0.9950, 0.0850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!63.7738!white, shift={(0.9950, 0.0950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!62.6071!white, shift={(0.9950, 0.1050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!61.5772!white, shift={(0.9950, 0.1150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!60.6909!white, shift={(0.9950, 0.1250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!59.9547!white, shift={(0.9950, 0.1350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!59.3742!white, shift={(0.9950, 0.1450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!58.9539!white, shift={(0.9950, 0.1550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!58.6972!white, shift={(0.9950, 0.1650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!58.6064!white, shift={(0.9950, 0.1750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!58.6822!white, shift={(0.9950, 0.1850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!58.9239!white, shift={(0.9950, 0.1950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!59.3296!white, shift={(0.9950, 0.2050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!59.8958!white, shift={(0.9950, 0.2150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!60.6182!white, shift={(0.9950, 0.2250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!61.4911!white, shift={(0.9950, 0.2350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!62.5083!white, shift={(0.9950, 0.2450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!63.5726!white, shift={(0.9950, 0.2550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!60.8444!white, shift={(0.9950, 0.2650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!58.1563!white, shift={(0.9950, 0.2750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!55.5139!white, shift={(0.9950, 0.2850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!52.9244!white, shift={(0.9950, 0.2950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!50.3956!white, shift={(0.9950, 0.3050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!47.9374!white, shift={(0.9950, 0.3150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!45.5610!white, shift={(0.9950, 0.3250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!43.2800!white, shift={(0.9950, 0.3350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!41.1103!white, shift={(0.9950, 0.3450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!39.0703!white, shift={(0.9950, 0.3550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!37.1816!white, shift={(0.9950, 0.3650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!35.4681!white, shift={(0.9950, 0.3750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!33.9566!white, shift={(0.9950, 0.3850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!32.6750!white, shift={(0.9950, 0.3950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!31.6512!white, shift={(0.9950, 0.4050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!30.9109!white, shift={(0.9950, 0.4150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!30.4747!white, shift={(0.9950, 0.4250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!30.3558!white, shift={(0.9950, 0.4350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!30.5579!white, shift={(0.9950, 0.4450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!31.0746!white, shift={(0.9950, 0.4550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!31.8908!white, shift={(0.9950, 0.4650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!32.9842!white, shift={(0.9950, 0.4750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!34.3283!white, shift={(0.9950, 0.4850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!35.8949!white, shift={(0.9950, 0.4950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!37.6564!white, shift={(0.9950, 0.5050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!39.5866!white, shift={(0.9950, 0.5150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!41.6622!white, shift={(0.9950, 0.5250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!43.8625!white, shift={(0.9950, 0.5350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!43.9339!white, shift={(0.9950, 0.5450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!40.8254!white, shift={(0.9950, 0.5550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!37.7198!white, shift={(0.9950, 0.5650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!34.6178!white, shift={(0.9950, 0.5750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!31.5205!white, shift={(0.9950, 0.5850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!28.4294!white, shift={(0.9950, 0.5950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!25.3469!white, shift={(0.9950, 0.6050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!22.2764!white, shift={(0.9950, 0.6150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!19.2237!white, shift={(0.9950, 0.6250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!16.1990!white, shift={(0.9950, 0.6350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!13.2213!white, shift={(0.9950, 0.6450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!10.3316!white, shift={(0.9950, 0.6550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!7.6303!white, shift={(0.9950, 0.6650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!5.4076!white, shift={(0.9950, 0.6750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!4.4501!white, shift={(0.9950, 0.6850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!5.4687!white, shift={(0.9950, 0.6950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!7.7170!white, shift={(0.9950, 0.7050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!10.4277!white, shift={(0.9950, 0.7150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!13.3216!white, shift={(0.9950, 0.7250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!16.3013!white, shift={(0.9950, 0.7350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!19.3273!white, shift={(0.9950, 0.7450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!22.3807!white, shift={(0.9950, 0.7550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!25.4517!white, shift={(0.9950, 0.7650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!28.5345!white, shift={(0.9950, 0.7750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!31.6259!white, shift={(0.9950, 0.7850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!34.7234!white, shift={(0.9950, 0.7950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!37.8255!white, shift={(0.9950, 0.8050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!40.9313!white, shift={(0.9950, 0.8150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!44.0398!white, shift={(0.9950, 0.8250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!47.1507!white, shift={(0.9950, 0.8350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!50.2634!white, shift={(0.9950, 0.8450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!53.3777!white, shift={(0.9950, 0.8550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!56.4932!white, shift={(0.9950, 0.8650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!59.6098!white, shift={(0.9950, 0.8750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!62.7273!white, shift={(0.9950, 0.8850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!65.8456!white, shift={(0.9950, 0.8950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!68.9646!white, shift={(0.9950, 0.9050)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!72.0842!white, shift={(0.9950, 0.9150)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!75.2042!white, shift={(0.9950, 0.9250)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!78.3248!white, shift={(0.9950, 0.9350)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!81.4457!white, shift={(0.9950, 0.9450)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!84.5670!white, shift={(0.9950, 0.9550)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!87.6887!white, shift={(0.9950, 0.9650)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!85.7941!white, shift={(0.9950, 0.9750)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!83.5385!white, shift={(0.9950, 0.9850)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\filldraw[color=black!81.3406!white, shift={(0.9950, 0.9950)}] (-0.005, -0.005) rectangle (0.005, 0.005);
\fill[red] (0.2269, 0.5513) circle (0.008);
\fill[red] (0.7195, 0.4231) circle (0.008);
\fill[red] (0.9808, 0.6848) circle (0.008);
\fill[red] (0.4809, 0.3921) circle (0.008);
\fill[red] (0.3432, 0.7290) circle (0.008);
\fill[red] (0.4386, 0.0597) circle (0.008);
\fill[red] (0.3980, 0.7380) circle (0.008);
\fill[red] (0.1825, 0.1755) circle (0.008);
\fill[red] (0.5316, 0.5318) circle (0.008);
\fill[red] (0.6344, 0.8494) circle (0.008);
\fill[red] (0.7245, 0.6110) circle (0.008);
\fill[red] (0.7224, 0.3230) circle (0.008);
\fill[red] (0.3618, 0.2283) circle (0.008);
\fill[red] (0.2937, 0.6310) circle (0.008);
\fill[red] (0.0921, 0.4337) circle (0.008);
\fill[red] (0.4309, 0.4937) circle (0.008);
\fill[red] (0.4258, 0.3123) circle (0.008);


==> Tikz_pictures/GeometricGraphDense.tex <==
\begin{tikzpicture}[scale=4.5]
\fill (0.38, 0.74) circle (0.1pt);
\fill (0.34, 0.07) circle (0.1pt);
\fill (0.45, 0.28) circle (0.1pt);
\fill (0.84, 0.64) circle (0.1pt);
\fill (0.12, 0.26) circle (0.1pt);
\fill (0.54, 0.29) circle (0.1pt);
\fill (0.37, 0.46) circle (0.1pt);
\fill (0.45, 0.69) circle (0.1pt);
\fill (0.13, 0.53) circle (0.1pt);
\fill (0.86, 0.39) circle (0.1pt);
\fill (0.82, 0.17) circle (0.1pt);
\fill (0.35, 0.90) circle (0.1pt);
\fill (0.23, 0.83) circle (0.1pt);
\fill (0.78, 0.83) circle (0.1pt);
\fill (0.59, 0.94) circle (0.1pt);
\fill (0.14, 0.96) circle (0.1pt);
\fill (0.85, 0.58) circle (0.1pt);
\fill (0.24, 0.33) circle (0.1pt);
\fill (0.15, 0.85) circle (0.1pt);
\fill (0.59, 0.64) circle (0.1pt);
\fill (0.57, 0.23) circle (0.1pt);
\fill (0.06, 0.77) circle (0.1pt);
\fill (0.59, 0.44) circle (0.1pt);
\fill (0.25, 0.13) circle (0.1pt);
\fill (0.34, 0.14) circle (0.1pt);
\fill (0.98, 0.94) circle (0.1pt);
\fill (0.92, 0.72) circle (0.1pt);
\fill (0.04, 0.59) circle (0.1pt);
\fill (0.86, 0.51) circle (0.1pt);
\fill (0.75, 0.70) circle (0.1pt);
\fill (0.41, 0.06) circle (0.1pt);
\fill (0.34, 0.67) circle (0.1pt);
\fill (0.17, 0.94) circle (0.1pt);
\fill (0.39, 0.11) circle (0.1pt);
\fill (0.64, 0.45) circle (0.1pt);
\fill (0.27, 0.07) circle (0.1pt);
\fill (0.46, 0.62) circle (0.1pt);
\fill (0.87, 0.12) circle (0.1pt);
\fill (0.40, 0.32) circle (0.1pt);
\fill (0.61, 0.40) circle (0.1pt);
\fill (0.12, 0.26) circle (0.1pt);
\fill (0.70, 0.95) circle (0.1pt);
\fill (0.41, 0.26) circle (0.1pt);
\fill (0.34, 0.18) circle (0.1pt);
\fill (0.60, 0.05) circle (0.1pt);
\fill (0.20, 0.24) circle (0.1pt);
\fill (0.10, 0.20) circle (0.1pt);
\fill (0.73, 0.33) circle (0.1pt);
\fill (0.02, 0.56) circle (0.1pt);
\fill (0.48, 0.27) circle (0.1pt);
\fill (0.10, 0.74) circle (0.1pt);
\fill (0.50, 0.87) circle (0.1pt);
\fill (0.84, 0.57) circle (0.1pt);
\fill (0.90, 0.68) circle (0.1pt);
\fill (0.73, 0.65) circle (0.1pt);
\fill (0.76, 0.09) circle (0.1pt);
\fill (0.56, 0.98) circle (0.1pt);
\fill (0.47, 0.83) circle (0.1pt);
\fill (0.14, 0.06) circle (0.1pt);
\fill (0.09, 0.11) circle (0.1pt);
\fill (0.94, 0.67) circle (0.1pt);
\fill (0.13, 0.95) circle (0.1pt);
\fill (0.63, 0.98) circle (0.1pt);
\fill (0.64, 0.98) circle (0.1pt);
\fill (0.43, 0.11) circle (0.1pt);
\fill (0.16, 0.41) circle (0.1pt);
\fill (0.86, 0.97) circle (0.1pt);
\fill (0.68, 0.31) circle (0.1pt);
\fill (0.09, 0.44) circle (0.1pt);
\fill (0.57, 0.99) circle (0.1pt);
\fill (0.15, 0.05) circle (0.1pt);
\fill (0.48, 0.52) circle (0.1pt);
\fill (0.85, 0.21) circle (0.1pt);
\fill (0.14, 0.57) circle (0.1pt);
\fill (0.33, 0.22) circle (0.1pt);
\fill (0.63, 0.37) circle (0.1pt);
\fill (0.62, 0.50) circle (0.1pt);
\fill (0.40, 0.48) circle (0.1pt);
\fill (0.67, 0.65) circle (0.1pt);
\fill (0.81, 0.52) circle (0.1pt);
\fill (0.39, 0.24) circle (0.1pt);
\fill (0.54, 0.97) circle (0.1pt);
\fill (0.99, 0.83) circle (0.1pt);
\fill (0.98, 0.81) circle (0.1pt);
\fill (0.37, 0.01) circle (0.1pt);
\fill (0.56, 0.36) circle (0.1pt);
\fill (0.25, 0.98) circle (0.1pt);
\fill (0.98, 0.62) circle (0.1pt);
\fill (0.82, 0.74) circle (0.1pt);
\fill (0.04, 0.80) circle (0.1pt);
\fill (0.41, 0.73) circle (0.1pt);
\fill (0.03, 0.23) circle (0.1pt);
\fill (0.21, 0.66) circle (0.1pt);
\fill (0.63, 0.11) circle (0.1pt);
\fill (0.66, 0.38) circle (0.1pt);
\fill (0.25, 0.01) circle (0.1pt);
\fill (0.99, 0.56) circle (0.1pt);
\fill (0.03, 0.60) circle (0.1pt);
\fill (0.36, 0.46) circle (0.1pt);
\fill (0.25, 0.38) circle (0.1pt);
\fill (0.19, 0.43) circle (0.1pt);
\fill (0.11, 0.27) circle (0.1pt);
\fill (0.69, 1.00) circle (0.1pt);
\fill (0.89, 0.97) circle (0.1pt);
\fill (0.28, 0.55) circle (0.1pt);
\fill (0.69, 0.76) circle (0.1pt);
\fill (0.61, 0.63) circle (0.1pt);
\fill (0.06, 0.84) circle (0.1pt);
\fill (0.17, 0.78) circle (0.1pt);
\fill (0.91, 0.03) circle (0.1pt);
\fill (0.77, 0.71) circle (0.1pt);
\fill (0.22, 0.25) circle (0.1pt);
\fill (0.94, 0.13) circle (0.1pt);
\fill (0.69, 0.49) circle (0.1pt);
\fill (0.93, 0.12) circle (0.1pt);
\fill (0.28, 0.36) circle (0.1pt);
\fill (0.02, 0.28) circle (0.1pt);
\fill (0.92, 0.55) circle (0.1pt);
\fill (0.45, 0.73) circle (0.1pt);
\fill (0.42, 0.23) circle (0.1pt);
\fill (0.70, 0.92) circle (0.1pt);
\fill (0.37, 0.14) circle (0.1pt);
\fill (0.42, 0.92) circle (0.1pt);
\fill (0.32, 0.68) circle (0.1pt);
\fill (0.80, 0.23) circle (0.1pt);
\fill (0.42, 0.71) circle (0.1pt);
\fill (0.78, 0.47) circle (0.1pt);
\fill (0.70, 0.49) circle (0.1pt);
\fill (0.50, 0.87) circle (0.1pt);
\fill (0.62, 0.84) circle (0.1pt);
\fill (0.50, 0.03) circle (0.1pt);
\fill (0.53, 0.19) circle (0.1pt);
\fill (0.77, 0.96) circle (0.1pt);
\fill (0.03, 0.47) circle (0.1pt);
\fill (0.66, 0.91) circle (0.1pt);
\fill (0.27, 0.13) circle (0.1pt);
\fill (0.42, 0.10) circle (0.1pt);
\fill (0.04, 0.65) circle (0.1pt);
\fill (0.53, 0.99) circle (0.1pt);
\fill (0.36, 0.34) circle (0.1pt);
\fill (0.97, 0.95) circle (0.1pt);
\fill (0.59, 0.76) circle (0.1pt);
\fill (0.42, 0.75) circle (0.1pt);
\fill (0.75, 0.45) circle (0.1pt);
\fill (0.69, 0.78) circle (0.1pt);
\fill (0.91, 0.22) circle (0.1pt);
\fill (0.97, 0.59) circle (0.1pt);
\fill (0.73, 0.66) circle (0.1pt);
\fill (0.41, 0.69) circle (0.1pt);
\fill (0.99, 0.51) circle (0.1pt);
\fill (0.54, 0.26) circle (0.1pt);
\fill (0.56, 0.02) circle (0.1pt);
\fill (0.87, 0.67) circle (0.1pt);
\fill (0.02, 0.92) circle (0.1pt);
\fill (0.12, 0.14) circle (0.1pt);
\fill (0.81, 0.78) circle (0.1pt);
\fill (0.55, 0.02) circle (0.1pt);
\fill (0.40, 0.43) circle (0.1pt);
\fill (0.58, 0.75) circle (0.1pt);
\fill (0.82, 0.64) circle (0.1pt);
\fill (0.67, 0.03) circle (0.1pt);
\fill (0.14, 0.17) circle (0.1pt);
\fill (0.49, 0.89) circle (0.1pt);
\fill (0.12, 0.78) circle (0.1pt);
\fill (0.54, 0.50) circle (0.1pt);
\fill (0.11, 0.32) circle (0.1pt);
\fill (0.66, 0.94) circle (0.1pt);
\fill (0.65, 0.27) circle (0.1pt);
\fill (0.22, 0.42) circle (0.1pt);
\fill (0.91, 0.47) circle (0.1pt);
\fill (0.20, 0.98) circle (0.1pt);
\fill (0.82, 0.93) circle (0.1pt);
\fill (0.45, 0.19) circle (0.1pt);
\fill (0.98, 0.09) circle (0.1pt);
\fill (0.49, 0.04) circle (0.1pt);
\fill (0.40, 0.24) circle (0.1pt);
\fill (0.98, 0.32) circle (0.1pt);
\fill (0.64, 0.21) circle (0.1pt);
\fill (0.31, 0.51) circle (0.1pt);
\fill (0.72, 0.61) circle (0.1pt);
\fill (0.49, 0.05) circle (0.1pt);
\fill (0.79, 0.75) circle (0.1pt);
\fill (0.65, 0.51) circle (0.1pt);
\fill (0.26, 0.32) circle (0.1pt);
\fill (0.98, 0.69) circle (0.1pt);
\fill (0.22, 0.12) circle (0.1pt);
\fill (0.64, 0.69) circle (0.1pt);
\fill (0.17, 0.60) circle (0.1pt);
\fill (0.53, 0.81) circle (0.1pt);
\fill (0.61, 0.48) circle (0.1pt);
\fill (0.09, 0.06) circle (0.1pt);
\fill (0.62, 0.15) circle (0.1pt);
\fill (0.69, 0.88) circle (0.1pt);
\fill (0.58, 0.15) circle (0.1pt);
\fill (0.28, 0.91) circle (0.1pt);
\fill (0.25, 0.43) circle (0.1pt);
\fill (0.61, 0.32) circle (0.1pt);
\fill (0.42, 0.45) circle (0.1pt);
\fill (0.62, 0.86) circle (0.1pt);
\fill (0.40, 0.55) circle (0.1pt);
\fill (0.93, 0.31) circle (0.1pt);
\fill (0.01, 0.07) circle (0.1pt);
\fill (0.02, 0.96) circle (0.1pt);
\fill (0.24, 0.83) circle (0.1pt);
\fill (0.59, 0.35) circle (0.1pt);
\fill (0.33, 0.60) circle (0.1pt);
\fill (0.89, 0.80) circle (0.1pt);
\fill (0.60, 0.84) circle (0.1pt);
\fill (0.30, 0.04) circle (0.1pt);
\fill (0.01, 0.11) circle (0.1pt);
\fill (0.63, 1.00) circle (0.1pt);
\fill (0.80, 0.10) circle (0.1pt);
\fill (0.12, 0.95) circle (0.1pt);
\fill (0.92, 0.99) circle (0.1pt);
\fill (0.33, 0.16) circle (0.1pt);
\fill (0.30, 0.77) circle (0.1pt);
\fill (0.12, 0.26) circle (0.1pt);
\fill (0.36, 0.73) circle (0.1pt);
\fill (0.45, 0.93) circle (0.1pt);
\fill (0.99, 0.33) circle (0.1pt);
\fill (0.75, 0.30) circle (0.1pt);
\fill (0.56, 0.58) circle (0.1pt);
\fill (0.57, 0.85) circle (0.1pt);
\fill (0.74, 0.86) circle (0.1pt);
\fill (0.29, 0.23) circle (0.1pt);
\fill (0.91, 0.34) circle (0.1pt);
\fill (0.01, 0.53) circle (0.1pt);
\fill (0.47, 0.31) circle (0.1pt);
\fill (0.26, 0.72) circle (0.1pt);
\fill (0.61, 0.74) circle (0.1pt);
\fill (0.32, 0.78) circle (0.1pt);
\fill (0.27, 0.82) circle (0.1pt);
\fill (0.71, 0.18) circle (0.1pt);
\fill (0.41, 0.74) circle (0.1pt);
\fill (0.71, 0.54) circle (0.1pt);
\fill (0.92, 0.92) circle (0.1pt);
\fill (0.74, 0.54) circle (0.1pt);
\fill (0.11, 0.13) circle (0.1pt);
\fill (0.46, 0.80) circle (0.1pt);
\fill (0.41, 0.18) circle (0.1pt);
\fill (0.46, 0.24) circle (0.1pt);
\fill (0.24, 0.27) circle (0.1pt);
\fill (0.77, 0.17) circle (0.1pt);
\fill (0.55, 0.42) circle (0.1pt);
\fill (0.53, 0.19) circle (0.1pt);
\fill (0.09, 0.97) circle (0.1pt);
\fill (0.02, 0.28) circle (0.1pt);
\fill (0.43, 0.49) circle (0.1pt);
\fill (0.03, 0.57) circle (0.1pt);
\fill (0.96, 0.29) circle (0.1pt);
\fill (0.68, 0.35) circle (0.1pt);
\fill (0.26, 0.43) circle (0.1pt);
\fill (0.76, 0.29) circle (0.1pt);
\fill (0.76, 0.43) circle (0.1pt);
\fill (0.30, 0.35) circle (0.1pt);
\fill (0.31, 0.34) circle (0.1pt);
\fill (0.52, 0.98) circle (0.1pt);
\fill (0.99, 0.24) circle (0.1pt);
\fill (0.72, 0.12) circle (0.1pt);
\fill (0.88, 0.73) circle (0.1pt);
\fill (0.69, 0.39) circle (0.1pt);
\fill (0.50, 0.22) circle (0.1pt);
\fill (0.66, 0.08) circle (0.1pt);
\fill (0.19, 0.60) circle (0.1pt);
\fill (0.51, 0.45) circle (0.1pt);
\fill (0.16, 0.51) circle (0.1pt);
\fill (0.31, 0.59) circle (0.1pt);
\fill (0.08, 0.66) circle (0.1pt);
\fill (0.32, 0.25) circle (0.1pt);
\fill (0.54, 0.28) circle (0.1pt);
\fill (0.18, 0.30) circle (0.1pt);
\fill (0.95, 0.57) circle (0.1pt);
\fill (0.60, 0.46) circle (0.1pt);
\fill (0.39, 0.99) circle (0.1pt);
\fill (0.70, 0.31) circle (0.1pt);
\fill (0.18, 0.48) circle (0.1pt);
\fill (0.66, 0.30) circle (0.1pt);
\fill (0.63, 0.25) circle (0.1pt);
\fill (0.64, 0.43) circle (0.1pt);
\fill (0.54, 0.35) circle (0.1pt);
\fill (0.79, 0.16) circle (0.1pt);
\fill (0.81, 0.13) circle (0.1pt);
\fill (0.02, 0.90) circle (0.1pt);
\fill (0.71, 0.80) circle (0.1pt);
\fill (0.28, 0.06) circle (0.1pt);
\fill (0.70, 0.70) circle (0.1pt);
\fill (0.36, 0.12) circle (0.1pt);
\fill (0.71, 0.24) circle (0.1pt);
\fill (0.21, 0.57) circle (0.1pt);
\fill (0.96, 0.30) circle (0.1pt);
\fill (0.98, 0.06) circle (0.1pt);
\fill (0.25, 0.07) circle (0.1pt);
\fill (0.10, 0.82) circle (0.1pt);
\fill (0.32, 0.87) circle (0.1pt);
\fill (0.90, 0.78) circle (0.1pt);
\fill (0.95, 0.35) circle (0.1pt);
\fill (0.86, 0.82) circle (0.1pt);
\fill (0.78, 0.18) circle (0.1pt);
\fill (0.00, 0.80) circle (0.1pt);
\fill (0.29, 0.59) circle (0.1pt);
\fill (0.47, 0.29) circle (0.1pt);
\fill (0.45, 0.67) circle (0.1pt);
\fill (0.45, 0.91) circle (0.1pt);
\fill (0.56, 0.22) circle (0.1pt);
\fill (0.43, 0.01) circle (0.1pt);
\fill (0.69, 0.90) circle (0.1pt);
\fill (0.04, 0.75) circle (0.1pt);
\fill (0.54, 0.24) circle (0.1pt);
\fill (0.51, 0.97) circle (0.1pt);
\fill (0.47, 0.94) circle (0.1pt);
\fill (0.97, 0.97) circle (0.1pt);
\fill (0.73, 0.94) circle (0.1pt);
\fill (0.70, 0.04) circle (0.1pt);
\fill (0.52, 0.06) circle (0.1pt);
\fill (0.34, 0.03) circle (0.1pt);
\fill (0.11, 0.64) circle (0.1pt);
\fill (0.70, 0.42) circle (0.1pt);
\fill (0.54, 0.84) circle (0.1pt);
\fill (0.04, 0.28) circle (0.1pt);
\fill (0.07, 0.81) circle (0.1pt);
\fill (0.72, 0.56) circle (0.1pt);
\fill (0.66, 0.96) circle (0.1pt);
\fill (0.52, 0.92) circle (0.1pt);
\fill (0.45, 0.89) circle (0.1pt);
\fill (0.07, 0.18) circle (0.1pt);
\fill (0.74, 0.09) circle (0.1pt);
\fill (0.36, 0.02) circle (0.1pt);
\fill (0.21, 0.26) circle (0.1pt);
\fill (0.95, 0.36) circle (0.1pt);
\fill (0.56, 0.90) circle (0.1pt);
\fill (0.36, 0.98) circle (0.1pt);
\fill (0.16, 0.32) circle (0.1pt);
\fill (0.79, 0.29) circle (0.1pt);
\fill (0.85, 0.78) circle (0.1pt);
\fill (0.95, 0.40) circle (0.1pt);
\fill (0.11, 0.17) circle (0.1pt);
\fill (0.25, 0.63) circle (0.1pt);
\fill (0.03, 0.77) circle (0.1pt);
\fill (0.89, 0.74) circle (0.1pt);
\fill (0.04, 0.19) circle (0.1pt);
\fill (0.66, 0.61) circle (0.1pt);
\fill (0.22, 0.33) circle (0.1pt);
\fill (0.24, 0.18) circle (0.1pt);
\fill (0.89, 0.59) circle (0.1pt);
\fill (0.79, 0.61) circle (0.1pt);
\fill (0.22, 0.51) circle (0.1pt);
\fill (0.74, 0.96) circle (0.1pt);
\fill (0.14, 0.28) circle (0.1pt);
\fill (0.30, 0.69) circle (0.1pt);
\fill (0.66, 0.47) circle (0.1pt);
\fill (0.71, 0.86) circle (0.1pt);
\fill (0.61, 0.13) circle (0.1pt);
\fill (0.14, 0.61) circle (0.1pt);
\fill (0.98, 0.20) circle (0.1pt);
\fill (0.20, 0.43) circle (0.1pt);
\fill (0.12, 0.12) circle (0.1pt);
\fill (0.63, 0.56) circle (0.1pt);
\fill (0.62, 0.36) circle (0.1pt);
\fill (0.37, 0.25) circle (0.1pt);
\fill (0.05, 0.95) circle (0.1pt);
\fill (0.48, 0.90) circle (0.1pt);
\fill (0.06, 0.90) circle (0.1pt);
\fill (0.19, 0.71) circle (0.1pt);
\fill (0.57, 0.84) circle (0.1pt);
\fill (0.48, 0.56) circle (0.1pt);
\fill (0.45, 0.74) circle (0.1pt);
\fill (0.31, 0.03) circle (0.1pt);
\fill (0.27, 0.51) circle (0.1pt);
\fill (0.59, 0.42) circle (0.1pt);
\fill (0.26, 0.25) circle (0.1pt);
\fill (0.48, 0.69) circle (0.1pt);
\fill (0.37, 0.85) circle (0.1pt);
\fill (0.55, 0.81) circle (0.1pt);
\fill (0.84, 0.47) circle (0.1pt);
\fill (0.30, 0.91) circle (0.1pt);
\fill (0.36, 0.14) circle (0.1pt);
\fill (0.23, 0.09) circle (0.1pt);
\fill (0.60, 0.20) circle (0.1pt);
\fill (0.31, 0.34) circle (0.1pt);
\fill (0.96, 0.35) circle (0.1pt);
\fill (0.97, 0.46) circle (0.1pt);
\fill (0.12, 0.59) circle (0.1pt);
\fill (0.34, 0.63) circle (0.1pt);
\fill (0.32, 0.07) circle (0.1pt);
\fill (0.53, 0.98) circle (0.1pt);
\fill (0.32, 0.55) circle (0.1pt);
\fill (0.86, 0.92) circle (0.1pt);
\fill (0.52, 0.71) circle (0.1pt);
\fill (0.49, 0.61) circle (0.1pt);
\fill (0.38, 0.40) circle (0.1pt);
\fill (0.19, 0.05) circle (0.1pt);
\fill (0.51, 0.78) circle (0.1pt);
\fill (0.61, 0.14) circle (0.1pt);
\fill (0.89, 0.91) circle (0.1pt);
\fill (0.62, 0.92) circle (0.1pt);
\fill (0.68, 0.37) circle (0.1pt);
\fill (0.48, 0.61) circle (0.1pt);
\fill (0.38, 0.98) circle (0.1pt);
\fill (0.46, 0.92) circle (0.1pt);
\fill (0.42, 0.57) circle (0.1pt);
\fill (0.14, 0.23) circle (0.1pt);
\fill (0.14, 0.25) circle (0.1pt);
\fill (0.73, 0.25) circle (0.1pt);
\fill (0.42, 0.73) circle (0.1pt);
\fill (0.60, 0.44) circle (0.1pt);
\fill (0.60, 0.69) circle (0.1pt);
\fill (0.85, 0.57) circle (0.1pt);
\fill (0.90, 0.79) circle (0.1pt);
\fill (0.59, 0.49) circle (0.1pt);
\fill (0.92, 0.06) circle (0.1pt);
\fill (0.73, 0.56) circle (0.1pt);
\fill (0.31, 0.33) circle (0.1pt);
\fill (0.93, 0.56) circle (0.1pt);
\fill (0.31, 0.03) circle (0.1pt);
\fill (0.62, 0.50) circle (0.1pt);
\fill (0.95, 0.17) circle (0.1pt);
\fill (0.32, 0.21) circle (0.1pt);
\fill (0.66, 0.45) circle (0.1pt);
\fill (0.40, 0.64) circle (0.1pt);
\fill (0.52, 0.24) circle (0.1pt);
\fill (0.52, 0.99) circle (0.1pt);
\fill (0.89, 0.83) circle (0.1pt);
\fill (0.97, 0.10) circle (0.1pt);
\fill (0.14, 0.93) circle (0.1pt);
\fill (0.53, 0.72) circle (0.1pt);
\fill (0.86, 0.17) circle (0.1pt);
\fill (0.95, 0.45) circle (0.1pt);
\fill (0.80, 0.76) circle (0.1pt);
\fill (0.29, 0.91) circle (0.1pt);
\fill (0.08, 0.99) circle (0.1pt);
\fill (0.50, 0.30) circle (0.1pt);
\fill (0.20, 0.40) circle (0.1pt);
\fill (0.33, 0.28) circle (0.1pt);
\fill (0.25, 0.74) circle (0.1pt);
\fill (0.75, 0.09) circle (0.1pt);
\fill (0.13, 0.19) circle (0.1pt);
\fill (0.37, 0.43) circle (0.1pt);
\fill (0.62, 0.33) circle (0.1pt);
\fill (0.10, 0.47) circle (0.1pt);
\fill (0.93, 0.31) circle (0.1pt);
\fill (0.16, 0.30) circle (0.1pt);
\fill (0.96, 0.61) circle (0.1pt);
\fill (0.38, 0.38) circle (0.1pt);
\fill (0.77, 0.63) circle (0.1pt);
\fill (0.13, 0.14) circle (0.1pt);
\fill (0.49, 0.87) circle (0.1pt);
\fill (0.48, 0.88) circle (0.1pt);
\fill (0.13, 0.32) circle (0.1pt);
\fill (0.72, 0.65) circle (0.1pt);
\fill (0.44, 0.70) circle (0.1pt);
\fill (0.07, 0.86) circle (0.1pt);
\fill (0.92, 0.81) circle (0.1pt);
\fill (0.22, 0.43) circle (0.1pt);
\fill (0.52, 0.17) circle (0.1pt);
\fill (0.43, 0.34) circle (0.1pt);
\fill (0.90, 0.96) circle (0.1pt);
\fill (0.53, 0.56) circle (0.1pt);
\fill (0.24, 0.33) circle (0.1pt);
\fill (0.03, 0.03) circle (0.1pt);
\fill (0.81, 0.36) circle (0.1pt);
\fill (0.57, 0.88) circle (0.1pt);
\fill (0.99, 0.10) circle (0.1pt);
\fill (0.10, 0.12) circle (0.1pt);
\fill (0.79, 0.82) circle (0.1pt);
\fill (0.82, 0.25) circle (0.1pt);
\fill (0.43, 0.35) circle (0.1pt);
\fill (0.16, 0.70) circle (0.1pt);
\fill (0.59, 0.99) circle (0.1pt);
\fill (0.20, 0.93) circle (0.1pt);
\fill (0.94, 0.79) circle (0.1pt);
\fill (0.27, 0.30) circle (0.1pt);
\fill (0.79, 0.07) circle (0.1pt);
\fill (0.30, 0.01) circle (0.1pt);
\fill (0.90, 0.22) circle (0.1pt);
\fill (0.46, 0.96) circle (0.1pt);
\fill (0.95, 0.71) circle (0.1pt);
\fill (0.94, 0.68) circle (0.1pt);
\fill (0.87, 0.96) circle (0.1pt);
\fill (0.85, 0.95) circle (0.1pt);
\fill (0.58, 0.27) circle (0.1pt);
\fill (0.62, 0.30) circle (0.1pt);
\fill (0.43, 0.53) circle (0.1pt);
\fill (0.91, 0.29) circle (0.1pt);
\fill (0.12, 0.58) circle (0.1pt);
\draw (0.38, 0.74) -- (0.45, 0.69);
\draw (0.38, 0.74) -- (0.34, 0.67);
\draw (0.38, 0.74) -- (0.41, 0.73);
\draw (0.38, 0.74) -- (0.45, 0.73);
\draw (0.38, 0.74) -- (0.32, 0.68);
\draw (0.38, 0.74) -- (0.42, 0.71);
\draw (0.38, 0.74) -- (0.42, 0.75);
\draw (0.38, 0.74) -- (0.41, 0.69);
\draw (0.38, 0.74) -- (0.30, 0.77);
\draw (0.38, 0.74) -- (0.36, 0.73);
\draw (0.38, 0.74) -- (0.32, 0.78);
\draw (0.38, 0.74) -- (0.41, 0.74);
\draw (0.38, 0.74) -- (0.45, 0.67);
\draw (0.38, 0.74) -- (0.30, 0.69);
\draw (0.38, 0.74) -- (0.45, 0.74);
\draw (0.38, 0.74) -- (0.42, 0.73);
\draw (0.38, 0.74) -- (0.40, 0.64);
\draw (0.38, 0.74) -- (0.44, 0.70);
\draw (0.34, 0.07) -- (0.34, 0.14);
\draw (0.34, 0.07) -- (0.41, 0.06);
\draw (0.34, 0.07) -- (0.39, 0.11);
\draw (0.34, 0.07) -- (0.27, 0.07);
\draw (0.34, 0.07) -- (0.37, 0.01);
\draw (0.34, 0.07) -- (0.37, 0.14);
\draw (0.34, 0.07) -- (0.27, 0.13);
\draw (0.34, 0.07) -- (0.42, 0.10);
\draw (0.34, 0.07) -- (0.30, 0.04);
\draw (0.34, 0.07) -- (0.33, 0.16);
\draw (0.34, 0.07) -- (0.28, 0.06);
\draw (0.34, 0.07) -- (0.36, 0.12);
\draw (0.34, 0.07) -- (0.25, 0.07);
\draw (0.34, 0.07) -- (0.34, 0.03);
\draw (0.34, 0.07) -- (0.36, 0.02);
\draw (0.34, 0.07) -- (0.31, 0.03);
\draw (0.34, 0.07) -- (0.36, 0.14);
\draw (0.34, 0.07) -- (0.32, 0.07);
\draw (0.34, 0.07) -- (0.31, 0.03);
\draw (0.34, 0.07) -- (0.30, 0.01);
\draw (0.45, 0.28) -- (0.54, 0.29);
\draw (0.45, 0.28) -- (0.40, 0.32);
\draw (0.45, 0.28) -- (0.41, 0.26);
\draw (0.45, 0.28) -- (0.48, 0.27);
\draw (0.45, 0.28) -- (0.39, 0.24);
\draw (0.45, 0.28) -- (0.42, 0.23);
\draw (0.45, 0.28) -- (0.54, 0.26);
\draw (0.45, 0.28) -- (0.45, 0.19);
\draw (0.45, 0.28) -- (0.40, 0.24);
\draw (0.45, 0.28) -- (0.47, 0.31);
\draw (0.45, 0.28) -- (0.46, 0.24);
\draw (0.45, 0.28) -- (0.50, 0.22);
\draw (0.45, 0.28) -- (0.54, 0.28);
\draw (0.45, 0.28) -- (0.47, 0.29);
\draw (0.45, 0.28) -- (0.37, 0.25);
\draw (0.45, 0.28) -- (0.52, 0.24);
\draw (0.45, 0.28) -- (0.50, 0.30);
\draw (0.45, 0.28) -- (0.43, 0.34);
\draw (0.45, 0.28) -- (0.43, 0.35);
\draw (0.84, 0.64) -- (0.85, 0.58);
\draw (0.84, 0.64) -- (0.84, 0.57);
\draw (0.84, 0.64) -- (0.90, 0.68);
\draw (0.84, 0.64) -- (0.77, 0.71);
\draw (0.84, 0.64) -- (0.87, 0.67);
\draw (0.84, 0.64) -- (0.82, 0.64);
\draw (0.84, 0.64) -- (0.88, 0.73);
\draw (0.84, 0.64) -- (0.89, 0.59);
\draw (0.84, 0.64) -- (0.79, 0.61);
\draw (0.84, 0.64) -- (0.85, 0.57);
\draw (0.84, 0.64) -- (0.77, 0.63);
\draw (0.12, 0.26) -- (0.12, 0.26);
\draw (0.12, 0.26) -- (0.20, 0.24);
\draw (0.12, 0.26) -- (0.10, 0.20);
\draw (0.12, 0.26) -- (0.03, 0.23);
\draw (0.12, 0.26) -- (0.11, 0.27);
\draw (0.12, 0.26) -- (0.22, 0.25);
\draw (0.12, 0.26) -- (0.14, 0.17);
\draw (0.12, 0.26) -- (0.11, 0.32);
\draw (0.12, 0.26) -- (0.12, 0.26);
\draw (0.12, 0.26) -- (0.18, 0.30);
\draw (0.12, 0.26) -- (0.04, 0.28);
\draw (0.12, 0.26) -- (0.07, 0.18);
\draw (0.12, 0.26) -- (0.21, 0.26);
\draw (0.12, 0.26) -- (0.16, 0.32);
\draw (0.12, 0.26) -- (0.11, 0.17);
\draw (0.12, 0.26) -- (0.14, 0.28);
\draw (0.12, 0.26) -- (0.14, 0.23);
\draw (0.12, 0.26) -- (0.14, 0.25);
\draw (0.12, 0.26) -- (0.13, 0.19);
\draw (0.12, 0.26) -- (0.16, 0.30);
\draw (0.12, 0.26) -- (0.13, 0.32);
\draw (0.54, 0.29) -- (0.57, 0.23);
\draw (0.54, 0.29) -- (0.48, 0.27);
\draw (0.54, 0.29) -- (0.56, 0.36);
\draw (0.54, 0.29) -- (0.54, 0.26);
\draw (0.54, 0.29) -- (0.61, 0.32);
\draw (0.54, 0.29) -- (0.59, 0.35);
\draw (0.54, 0.29) -- (0.47, 0.31);
\draw (0.54, 0.29) -- (0.53, 0.19);
\draw (0.54, 0.29) -- (0.50, 0.22);
\draw (0.54, 0.29) -- (0.54, 0.28);
\draw (0.54, 0.29) -- (0.63, 0.25);
\draw (0.54, 0.29) -- (0.54, 0.35);
\draw (0.54, 0.29) -- (0.47, 0.29);
\draw (0.54, 0.29) -- (0.56, 0.22);
\draw (0.54, 0.29) -- (0.54, 0.24);
\draw (0.54, 0.29) -- (0.62, 0.36);
\draw (0.54, 0.29) -- (0.52, 0.24);
\draw (0.54, 0.29) -- (0.50, 0.30);
\draw (0.54, 0.29) -- (0.62, 0.33);
\draw (0.54, 0.29) -- (0.58, 0.27);
\draw (0.54, 0.29) -- (0.62, 0.30);
\draw (0.37, 0.46) -- (0.40, 0.48);
\draw (0.37, 0.46) -- (0.36, 0.46);
\draw (0.37, 0.46) -- (0.40, 0.43);
\draw (0.37, 0.46) -- (0.31, 0.51);
\draw (0.37, 0.46) -- (0.42, 0.45);
\draw (0.37, 0.46) -- (0.40, 0.55);
\draw (0.37, 0.46) -- (0.43, 0.49);
\draw (0.37, 0.46) -- (0.38, 0.40);
\draw (0.37, 0.46) -- (0.37, 0.43);
\draw (0.37, 0.46) -- (0.38, 0.38);
\draw (0.37, 0.46) -- (0.43, 0.53);
\draw (0.45, 0.69) -- (0.46, 0.62);
\draw (0.45, 0.69) -- (0.41, 0.73);
\draw (0.45, 0.69) -- (0.45, 0.73);
\draw (0.45, 0.69) -- (0.42, 0.71);
\draw (0.45, 0.69) -- (0.42, 0.75);
\draw (0.45, 0.69) -- (0.41, 0.69);
\draw (0.45, 0.69) -- (0.36, 0.73);
\draw (0.45, 0.69) -- (0.41, 0.74);
\draw (0.45, 0.69) -- (0.45, 0.67);
\draw (0.45, 0.69) -- (0.45, 0.74);
\draw (0.45, 0.69) -- (0.48, 0.69);
\draw (0.45, 0.69) -- (0.52, 0.71);
\draw (0.45, 0.69) -- (0.49, 0.61);
\draw (0.45, 0.69) -- (0.48, 0.61);
\draw (0.45, 0.69) -- (0.42, 0.73);
\draw (0.45, 0.69) -- (0.40, 0.64);
\draw (0.45, 0.69) -- (0.53, 0.72);
\draw (0.45, 0.69) -- (0.44, 0.70);
\draw (0.13, 0.53) -- (0.09, 0.44);
\draw (0.13, 0.53) -- (0.14, 0.57);
\draw (0.13, 0.53) -- (0.17, 0.60);
\draw (0.13, 0.53) -- (0.19, 0.60);
\draw (0.13, 0.53) -- (0.16, 0.51);
\draw (0.13, 0.53) -- (0.18, 0.48);
\draw (0.13, 0.53) -- (0.21, 0.57);
\draw (0.13, 0.53) -- (0.22, 0.51);
\draw (0.13, 0.53) -- (0.14, 0.61);
\draw (0.13, 0.53) -- (0.12, 0.59);
\draw (0.13, 0.53) -- (0.10, 0.47);
\draw (0.13, 0.53) -- (0.12, 0.58);
\draw (0.86, 0.39) -- (0.91, 0.47);
\draw (0.86, 0.39) -- (0.91, 0.34);
\draw (0.86, 0.39) -- (0.95, 0.35);
\draw (0.86, 0.39) -- (0.95, 0.36);
\draw (0.86, 0.39) -- (0.95, 0.40);
\draw (0.86, 0.39) -- (0.84, 0.47);
\draw (0.86, 0.39) -- (0.81, 0.36);
\draw (0.82, 0.17) -- (0.87, 0.12);
\draw (0.82, 0.17) -- (0.85, 0.21);
\draw (0.82, 0.17) -- (0.80, 0.23);
\draw (0.82, 0.17) -- (0.80, 0.10);
\draw (0.82, 0.17) -- (0.77, 0.17);
\draw (0.82, 0.17) -- (0.79, 0.16);
\draw (0.82, 0.17) -- (0.81, 0.13);
\draw (0.82, 0.17) -- (0.78, 0.18);
\draw (0.82, 0.17) -- (0.86, 0.17);
\draw (0.82, 0.17) -- (0.75, 0.09);
\draw (0.82, 0.17) -- (0.82, 0.25);
\draw (0.82, 0.17) -- (0.90, 0.22);
\draw (0.35, 0.90) -- (0.42, 0.92);
\draw (0.35, 0.90) -- (0.28, 0.91);
\draw (0.35, 0.90) -- (0.39, 0.99);
\draw (0.35, 0.90) -- (0.32, 0.87);
\draw (0.35, 0.90) -- (0.45, 0.91);
\draw (0.35, 0.90) -- (0.45, 0.89);
\draw (0.35, 0.90) -- (0.36, 0.98);
\draw (0.35, 0.90) -- (0.37, 0.85);
\draw (0.35, 0.90) -- (0.30, 0.91);
\draw (0.35, 0.90) -- (0.38, 0.98);
\draw (0.35, 0.90) -- (0.29, 0.91);
\draw (0.23, 0.83) -- (0.15, 0.85);
\draw (0.23, 0.83) -- (0.17, 0.78);
\draw (0.23, 0.83) -- (0.28, 0.91);
\draw (0.23, 0.83) -- (0.24, 0.83);
\draw (0.23, 0.83) -- (0.30, 0.77);
\draw (0.23, 0.83) -- (0.27, 0.82);
\draw (0.23, 0.83) -- (0.25, 0.74);
\draw (0.78, 0.83) -- (0.82, 0.74);
\draw (0.78, 0.83) -- (0.81, 0.78);
\draw (0.78, 0.83) -- (0.79, 0.75);
\draw (0.78, 0.83) -- (0.74, 0.86);
\draw (0.78, 0.83) -- (0.71, 0.80);
\draw (0.78, 0.83) -- (0.86, 0.82);
\draw (0.78, 0.83) -- (0.85, 0.78);
\draw (0.78, 0.83) -- (0.71, 0.86);
\draw (0.78, 0.83) -- (0.80, 0.76);
\draw (0.78, 0.83) -- (0.79, 0.82);
\draw (0.59, 0.94) -- (0.56, 0.98);
\draw (0.59, 0.94) -- (0.63, 0.98);
\draw (0.59, 0.94) -- (0.64, 0.98);
\draw (0.59, 0.94) -- (0.57, 0.99);
\draw (0.59, 0.94) -- (0.54, 0.97);
\draw (0.59, 0.94) -- (0.62, 0.84);
\draw (0.59, 0.94) -- (0.66, 0.91);
\draw (0.59, 0.94) -- (0.53, 0.99);
\draw (0.59, 0.94) -- (0.66, 0.94);
\draw (0.59, 0.94) -- (0.62, 0.86);
\draw (0.59, 0.94) -- (0.60, 0.84);
\draw (0.59, 0.94) -- (0.63, 1.00);
\draw (0.59, 0.94) -- (0.57, 0.85);
\draw (0.59, 0.94) -- (0.52, 0.98);
\draw (0.59, 0.94) -- (0.51, 0.97);
\draw (0.59, 0.94) -- (0.66, 0.96);
\draw (0.59, 0.94) -- (0.52, 0.92);
\draw (0.59, 0.94) -- (0.56, 0.90);
\draw (0.59, 0.94) -- (0.53, 0.98);
\draw (0.59, 0.94) -- (0.62, 0.92);
\draw (0.59, 0.94) -- (0.52, 0.99);
\draw (0.59, 0.94) -- (0.57, 0.88);
\draw (0.59, 0.94) -- (0.59, 0.99);
\draw (0.14, 0.96) -- (0.17, 0.94);
\draw (0.14, 0.96) -- (0.13, 0.95);
\draw (0.14, 0.96) -- (0.20, 0.98);
\draw (0.14, 0.96) -- (0.12, 0.95);
\draw (0.14, 0.96) -- (0.09, 0.97);
\draw (0.14, 0.96) -- (0.05, 0.95);
\draw (0.14, 0.96) -- (0.06, 0.90);
\draw (0.14, 0.96) -- (0.14, 0.93);
\draw (0.14, 0.96) -- (0.08, 0.99);
\draw (0.14, 0.96) -- (0.20, 0.93);
\draw (0.85, 0.58) -- (0.86, 0.51);
\draw (0.85, 0.58) -- (0.84, 0.57);
\draw (0.85, 0.58) -- (0.81, 0.52);
\draw (0.85, 0.58) -- (0.92, 0.55);
\draw (0.85, 0.58) -- (0.87, 0.67);
\draw (0.85, 0.58) -- (0.82, 0.64);
\draw (0.85, 0.58) -- (0.95, 0.57);
\draw (0.85, 0.58) -- (0.89, 0.59);
\draw (0.85, 0.58) -- (0.79, 0.61);
\draw (0.85, 0.58) -- (0.85, 0.57);
\draw (0.85, 0.58) -- (0.93, 0.56);
\draw (0.85, 0.58) -- (0.77, 0.63);
\draw (0.24, 0.33) -- (0.20, 0.24);
\draw (0.24, 0.33) -- (0.25, 0.38);
\draw (0.24, 0.33) -- (0.22, 0.25);
\draw (0.24, 0.33) -- (0.28, 0.36);
\draw (0.24, 0.33) -- (0.22, 0.42);
\draw (0.24, 0.33) -- (0.26, 0.32);
\draw (0.24, 0.33) -- (0.24, 0.27);
\draw (0.24, 0.33) -- (0.30, 0.35);
\draw (0.24, 0.33) -- (0.31, 0.34);
\draw (0.24, 0.33) -- (0.18, 0.30);
\draw (0.24, 0.33) -- (0.21, 0.26);
\draw (0.24, 0.33) -- (0.16, 0.32);
\draw (0.24, 0.33) -- (0.22, 0.33);
\draw (0.24, 0.33) -- (0.26, 0.25);
\draw (0.24, 0.33) -- (0.31, 0.34);
\draw (0.24, 0.33) -- (0.31, 0.33);
\draw (0.24, 0.33) -- (0.20, 0.40);
\draw (0.24, 0.33) -- (0.16, 0.30);
\draw (0.24, 0.33) -- (0.24, 0.33);
\draw (0.24, 0.33) -- (0.27, 0.30);
\draw (0.15, 0.85) -- (0.17, 0.94);
\draw (0.15, 0.85) -- (0.06, 0.84);
\draw (0.15, 0.85) -- (0.17, 0.78);
\draw (0.15, 0.85) -- (0.12, 0.78);
\draw (0.15, 0.85) -- (0.24, 0.83);
\draw (0.15, 0.85) -- (0.10, 0.82);
\draw (0.15, 0.85) -- (0.07, 0.81);
\draw (0.15, 0.85) -- (0.06, 0.90);
\draw (0.15, 0.85) -- (0.14, 0.93);
\draw (0.15, 0.85) -- (0.07, 0.86);
\draw (0.15, 0.85) -- (0.20, 0.93);
\draw (0.59, 0.64) -- (0.67, 0.65);
\draw (0.59, 0.64) -- (0.61, 0.63);
\draw (0.59, 0.64) -- (0.64, 0.69);
\draw (0.59, 0.64) -- (0.56, 0.58);
\draw (0.59, 0.64) -- (0.66, 0.61);
\draw (0.59, 0.64) -- (0.63, 0.56);
\draw (0.59, 0.64) -- (0.52, 0.71);
\draw (0.59, 0.64) -- (0.60, 0.69);
\draw (0.57, 0.23) -- (0.48, 0.27);
\draw (0.57, 0.23) -- (0.53, 0.19);
\draw (0.57, 0.23) -- (0.54, 0.26);
\draw (0.57, 0.23) -- (0.65, 0.27);
\draw (0.57, 0.23) -- (0.64, 0.21);
\draw (0.57, 0.23) -- (0.62, 0.15);
\draw (0.57, 0.23) -- (0.58, 0.15);
\draw (0.57, 0.23) -- (0.61, 0.32);
\draw (0.57, 0.23) -- (0.53, 0.19);
\draw (0.57, 0.23) -- (0.50, 0.22);
\draw (0.57, 0.23) -- (0.54, 0.28);
\draw (0.57, 0.23) -- (0.63, 0.25);
\draw (0.57, 0.23) -- (0.56, 0.22);
\draw (0.57, 0.23) -- (0.54, 0.24);
\draw (0.57, 0.23) -- (0.60, 0.20);
\draw (0.57, 0.23) -- (0.52, 0.24);
\draw (0.57, 0.23) -- (0.52, 0.17);
\draw (0.57, 0.23) -- (0.58, 0.27);
\draw (0.57, 0.23) -- (0.62, 0.30);
\draw (0.06, 0.77) -- (0.10, 0.74);
\draw (0.06, 0.77) -- (0.04, 0.80);
\draw (0.06, 0.77) -- (0.06, 0.84);
\draw (0.06, 0.77) -- (0.12, 0.78);
\draw (0.06, 0.77) -- (0.10, 0.82);
\draw (0.06, 0.77) -- (0.00, 0.80);
\draw (0.06, 0.77) -- (0.04, 0.75);
\draw (0.06, 0.77) -- (0.07, 0.81);
\draw (0.06, 0.77) -- (0.03, 0.77);
\draw (0.06, 0.77) -- (0.07, 0.86);
\draw (0.59, 0.44) -- (0.64, 0.45);
\draw (0.59, 0.44) -- (0.61, 0.40);
\draw (0.59, 0.44) -- (0.63, 0.37);
\draw (0.59, 0.44) -- (0.62, 0.50);
\draw (0.59, 0.44) -- (0.56, 0.36);
\draw (0.59, 0.44) -- (0.66, 0.38);
\draw (0.59, 0.44) -- (0.54, 0.50);
\draw (0.59, 0.44) -- (0.65, 0.51);
\draw (0.59, 0.44) -- (0.61, 0.48);
\draw (0.59, 0.44) -- (0.59, 0.35);
\draw (0.59, 0.44) -- (0.55, 0.42);
\draw (0.59, 0.44) -- (0.51, 0.45);
\draw (0.59, 0.44) -- (0.60, 0.46);
\draw (0.59, 0.44) -- (0.64, 0.43);
\draw (0.59, 0.44) -- (0.66, 0.47);
\draw (0.59, 0.44) -- (0.62, 0.36);
\draw (0.59, 0.44) -- (0.59, 0.42);
\draw (0.59, 0.44) -- (0.60, 0.44);
\draw (0.59, 0.44) -- (0.59, 0.49);
\draw (0.59, 0.44) -- (0.62, 0.50);
\draw (0.59, 0.44) -- (0.66, 0.45);
\draw (0.25, 0.13) -- (0.34, 0.14);
\draw (0.25, 0.13) -- (0.27, 0.07);
\draw (0.25, 0.13) -- (0.27, 0.13);
\draw (0.25, 0.13) -- (0.22, 0.12);
\draw (0.25, 0.13) -- (0.33, 0.16);
\draw (0.25, 0.13) -- (0.28, 0.06);
\draw (0.25, 0.13) -- (0.25, 0.07);
\draw (0.25, 0.13) -- (0.24, 0.18);
\draw (0.25, 0.13) -- (0.23, 0.09);
\draw (0.25, 0.13) -- (0.32, 0.07);
\draw (0.25, 0.13) -- (0.19, 0.05);
\draw (0.34, 0.14) -- (0.39, 0.11);
\draw (0.34, 0.14) -- (0.27, 0.07);
\draw (0.34, 0.14) -- (0.34, 0.18);
\draw (0.34, 0.14) -- (0.43, 0.11);
\draw (0.34, 0.14) -- (0.33, 0.22);
\draw (0.34, 0.14) -- (0.37, 0.14);
\draw (0.34, 0.14) -- (0.27, 0.13);
\draw (0.34, 0.14) -- (0.42, 0.10);
\draw (0.34, 0.14) -- (0.33, 0.16);
\draw (0.34, 0.14) -- (0.41, 0.18);
\draw (0.34, 0.14) -- (0.36, 0.12);
\draw (0.34, 0.14) -- (0.36, 0.14);
\draw (0.34, 0.14) -- (0.32, 0.07);
\draw (0.34, 0.14) -- (0.32, 0.21);
\draw (0.98, 0.94) -- (0.97, 0.95);
\draw (0.98, 0.94) -- (0.92, 0.99);
\draw (0.98, 0.94) -- (0.92, 0.92);
\draw (0.98, 0.94) -- (0.97, 0.97);
\draw (0.98, 0.94) -- (0.89, 0.91);
\draw (0.98, 0.94) -- (0.90, 0.96);
\draw (0.92, 0.72) -- (0.90, 0.68);
\draw (0.92, 0.72) -- (0.94, 0.67);
\draw (0.92, 0.72) -- (0.87, 0.67);
\draw (0.92, 0.72) -- (0.98, 0.69);
\draw (0.92, 0.72) -- (0.89, 0.80);
\draw (0.92, 0.72) -- (0.88, 0.73);
\draw (0.92, 0.72) -- (0.90, 0.78);
\draw (0.92, 0.72) -- (0.85, 0.78);
\draw (0.92, 0.72) -- (0.89, 0.74);
\draw (0.92, 0.72) -- (0.90, 0.79);
\draw (0.92, 0.72) -- (0.92, 0.81);
\draw (0.92, 0.72) -- (0.94, 0.79);
\draw (0.92, 0.72) -- (0.95, 0.71);
\draw (0.92, 0.72) -- (0.94, 0.68);
\draw (0.04, 0.59) -- (0.02, 0.56);
\draw (0.04, 0.59) -- (0.03, 0.60);
\draw (0.04, 0.59) -- (0.04, 0.65);
\draw (0.04, 0.59) -- (0.01, 0.53);
\draw (0.04, 0.59) -- (0.03, 0.57);
\draw (0.04, 0.59) -- (0.08, 0.66);
\draw (0.04, 0.59) -- (0.11, 0.64);
\draw (0.04, 0.59) -- (0.12, 0.59);
\draw (0.04, 0.59) -- (0.12, 0.58);
\draw (0.86, 0.51) -- (0.84, 0.57);
\draw (0.86, 0.51) -- (0.81, 0.52);
\draw (0.86, 0.51) -- (0.92, 0.55);
\draw (0.86, 0.51) -- (0.78, 0.47);
\draw (0.86, 0.51) -- (0.91, 0.47);
\draw (0.86, 0.51) -- (0.89, 0.59);
\draw (0.86, 0.51) -- (0.84, 0.47);
\draw (0.86, 0.51) -- (0.85, 0.57);
\draw (0.86, 0.51) -- (0.93, 0.56);
\draw (0.75, 0.70) -- (0.73, 0.65);
\draw (0.75, 0.70) -- (0.67, 0.65);
\draw (0.75, 0.70) -- (0.82, 0.74);
\draw (0.75, 0.70) -- (0.69, 0.76);
\draw (0.75, 0.70) -- (0.77, 0.71);
\draw (0.75, 0.70) -- (0.73, 0.66);
\draw (0.75, 0.70) -- (0.82, 0.64);
\draw (0.75, 0.70) -- (0.72, 0.61);
\draw (0.75, 0.70) -- (0.79, 0.75);
\draw (0.75, 0.70) -- (0.70, 0.70);
\draw (0.75, 0.70) -- (0.79, 0.61);
\draw (0.75, 0.70) -- (0.80, 0.76);
\draw (0.75, 0.70) -- (0.77, 0.63);
\draw (0.75, 0.70) -- (0.72, 0.65);
\draw (0.41, 0.06) -- (0.39, 0.11);
\draw (0.41, 0.06) -- (0.43, 0.11);
\draw (0.41, 0.06) -- (0.37, 0.01);
\draw (0.41, 0.06) -- (0.37, 0.14);
\draw (0.41, 0.06) -- (0.50, 0.03);
\draw (0.41, 0.06) -- (0.42, 0.10);
\draw (0.41, 0.06) -- (0.49, 0.04);
\draw (0.41, 0.06) -- (0.49, 0.05);
\draw (0.41, 0.06) -- (0.36, 0.12);
\draw (0.41, 0.06) -- (0.43, 0.01);
\draw (0.41, 0.06) -- (0.34, 0.03);
\draw (0.41, 0.06) -- (0.36, 0.02);
\draw (0.41, 0.06) -- (0.36, 0.14);
\draw (0.41, 0.06) -- (0.32, 0.07);
\draw (0.41, 0.06) -- (0.31, 0.03);
\draw (0.34, 0.67) -- (0.41, 0.73);
\draw (0.34, 0.67) -- (0.32, 0.68);
\draw (0.34, 0.67) -- (0.42, 0.71);
\draw (0.34, 0.67) -- (0.41, 0.69);
\draw (0.34, 0.67) -- (0.33, 0.60);
\draw (0.34, 0.67) -- (0.36, 0.73);
\draw (0.34, 0.67) -- (0.26, 0.72);
\draw (0.34, 0.67) -- (0.41, 0.74);
\draw (0.34, 0.67) -- (0.31, 0.59);
\draw (0.34, 0.67) -- (0.29, 0.59);
\draw (0.34, 0.67) -- (0.30, 0.69);
\draw (0.34, 0.67) -- (0.34, 0.63);
\draw (0.34, 0.67) -- (0.42, 0.73);
\draw (0.34, 0.67) -- (0.40, 0.64);
\draw (0.34, 0.67) -- (0.44, 0.70);
\draw (0.17, 0.94) -- (0.13, 0.95);
\draw (0.17, 0.94) -- (0.25, 0.98);
\draw (0.17, 0.94) -- (0.20, 0.98);
\draw (0.17, 0.94) -- (0.12, 0.95);
\draw (0.17, 0.94) -- (0.09, 0.97);
\draw (0.17, 0.94) -- (0.14, 0.93);
\draw (0.17, 0.94) -- (0.20, 0.93);
\draw (0.39, 0.11) -- (0.34, 0.18);
\draw (0.39, 0.11) -- (0.43, 0.11);
\draw (0.39, 0.11) -- (0.37, 0.14);
\draw (0.39, 0.11) -- (0.42, 0.10);
\draw (0.39, 0.11) -- (0.45, 0.19);
\draw (0.39, 0.11) -- (0.33, 0.16);
\draw (0.39, 0.11) -- (0.41, 0.18);
\draw (0.39, 0.11) -- (0.36, 0.12);
\draw (0.39, 0.11) -- (0.36, 0.14);
\draw (0.39, 0.11) -- (0.32, 0.07);
\draw (0.64, 0.45) -- (0.61, 0.40);
\draw (0.64, 0.45) -- (0.63, 0.37);
\draw (0.64, 0.45) -- (0.62, 0.50);
\draw (0.64, 0.45) -- (0.66, 0.38);
\draw (0.64, 0.45) -- (0.69, 0.49);
\draw (0.64, 0.45) -- (0.70, 0.49);
\draw (0.64, 0.45) -- (0.65, 0.51);
\draw (0.64, 0.45) -- (0.61, 0.48);
\draw (0.64, 0.45) -- (0.55, 0.42);
\draw (0.64, 0.45) -- (0.69, 0.39);
\draw (0.64, 0.45) -- (0.60, 0.46);
\draw (0.64, 0.45) -- (0.64, 0.43);
\draw (0.64, 0.45) -- (0.70, 0.42);
\draw (0.64, 0.45) -- (0.66, 0.47);
\draw (0.64, 0.45) -- (0.59, 0.42);
\draw (0.64, 0.45) -- (0.68, 0.37);
\draw (0.64, 0.45) -- (0.60, 0.44);
\draw (0.64, 0.45) -- (0.59, 0.49);
\draw (0.64, 0.45) -- (0.62, 0.50);
\draw (0.64, 0.45) -- (0.66, 0.45);
\draw (0.27, 0.07) -- (0.25, 0.01);
\draw (0.27, 0.07) -- (0.27, 0.13);
\draw (0.27, 0.07) -- (0.22, 0.12);
\draw (0.27, 0.07) -- (0.30, 0.04);
\draw (0.27, 0.07) -- (0.28, 0.06);
\draw (0.27, 0.07) -- (0.25, 0.07);
\draw (0.27, 0.07) -- (0.34, 0.03);
\draw (0.27, 0.07) -- (0.31, 0.03);
\draw (0.27, 0.07) -- (0.23, 0.09);
\draw (0.27, 0.07) -- (0.32, 0.07);
\draw (0.27, 0.07) -- (0.19, 0.05);
\draw (0.27, 0.07) -- (0.31, 0.03);
\draw (0.27, 0.07) -- (0.30, 0.01);
\draw (0.46, 0.62) -- (0.42, 0.71);
\draw (0.46, 0.62) -- (0.41, 0.69);
\draw (0.46, 0.62) -- (0.40, 0.55);
\draw (0.46, 0.62) -- (0.45, 0.67);
\draw (0.46, 0.62) -- (0.48, 0.56);
\draw (0.46, 0.62) -- (0.48, 0.69);
\draw (0.46, 0.62) -- (0.49, 0.61);
\draw (0.46, 0.62) -- (0.48, 0.61);
\draw (0.46, 0.62) -- (0.42, 0.57);
\draw (0.46, 0.62) -- (0.40, 0.64);
\draw (0.46, 0.62) -- (0.44, 0.70);
\draw (0.46, 0.62) -- (0.53, 0.56);
\draw (0.46, 0.62) -- (0.43, 0.53);
\draw (0.87, 0.12) -- (0.85, 0.21);
\draw (0.87, 0.12) -- (0.94, 0.13);
\draw (0.87, 0.12) -- (0.93, 0.12);
\draw (0.87, 0.12) -- (0.80, 0.10);
\draw (0.87, 0.12) -- (0.79, 0.16);
\draw (0.87, 0.12) -- (0.81, 0.13);
\draw (0.87, 0.12) -- (0.92, 0.06);
\draw (0.87, 0.12) -- (0.95, 0.17);
\draw (0.87, 0.12) -- (0.86, 0.17);
\draw (0.87, 0.12) -- (0.90, 0.22);
\draw (0.40, 0.32) -- (0.41, 0.26);
\draw (0.40, 0.32) -- (0.48, 0.27);
\draw (0.40, 0.32) -- (0.39, 0.24);
\draw (0.40, 0.32) -- (0.42, 0.23);
\draw (0.40, 0.32) -- (0.36, 0.34);
\draw (0.40, 0.32) -- (0.40, 0.24);
\draw (0.40, 0.32) -- (0.47, 0.31);
\draw (0.40, 0.32) -- (0.46, 0.24);
\draw (0.40, 0.32) -- (0.31, 0.34);
\draw (0.40, 0.32) -- (0.47, 0.29);
\draw (0.40, 0.32) -- (0.37, 0.25);
\draw (0.40, 0.32) -- (0.31, 0.34);
\draw (0.40, 0.32) -- (0.38, 0.40);
\draw (0.40, 0.32) -- (0.31, 0.33);
\draw (0.40, 0.32) -- (0.50, 0.30);
\draw (0.40, 0.32) -- (0.33, 0.28);
\draw (0.40, 0.32) -- (0.38, 0.38);
\draw (0.40, 0.32) -- (0.43, 0.34);
\draw (0.40, 0.32) -- (0.43, 0.35);
\draw (0.61, 0.40) -- (0.63, 0.37);
\draw (0.61, 0.40) -- (0.56, 0.36);
\draw (0.61, 0.40) -- (0.66, 0.38);
\draw (0.61, 0.40) -- (0.61, 0.48);
\draw (0.61, 0.40) -- (0.61, 0.32);
\draw (0.61, 0.40) -- (0.59, 0.35);
\draw (0.61, 0.40) -- (0.55, 0.42);
\draw (0.61, 0.40) -- (0.68, 0.35);
\draw (0.61, 0.40) -- (0.69, 0.39);
\draw (0.61, 0.40) -- (0.60, 0.46);
\draw (0.61, 0.40) -- (0.64, 0.43);
\draw (0.61, 0.40) -- (0.54, 0.35);
\draw (0.61, 0.40) -- (0.70, 0.42);
\draw (0.61, 0.40) -- (0.66, 0.47);
\draw (0.61, 0.40) -- (0.62, 0.36);
\draw (0.61, 0.40) -- (0.59, 0.42);
\draw (0.61, 0.40) -- (0.68, 0.37);
\draw (0.61, 0.40) -- (0.60, 0.44);
\draw (0.61, 0.40) -- (0.59, 0.49);
\draw (0.61, 0.40) -- (0.66, 0.45);
\draw (0.61, 0.40) -- (0.62, 0.33);
\draw (0.61, 0.40) -- (0.62, 0.30);
\draw (0.12, 0.26) -- (0.20, 0.24);
\draw (0.12, 0.26) -- (0.10, 0.20);
\draw (0.12, 0.26) -- (0.03, 0.23);
\draw (0.12, 0.26) -- (0.11, 0.27);
\draw (0.12, 0.26) -- (0.22, 0.25);
\draw (0.12, 0.26) -- (0.02, 0.28);
\draw (0.12, 0.26) -- (0.14, 0.17);
\draw (0.12, 0.26) -- (0.11, 0.32);
\draw (0.12, 0.26) -- (0.12, 0.26);
\draw (0.12, 0.26) -- (0.02, 0.28);
\draw (0.12, 0.26) -- (0.18, 0.30);
\draw (0.12, 0.26) -- (0.04, 0.28);
\draw (0.12, 0.26) -- (0.07, 0.18);
\draw (0.12, 0.26) -- (0.21, 0.26);
\draw (0.12, 0.26) -- (0.16, 0.32);
\draw (0.12, 0.26) -- (0.11, 0.17);
\draw (0.12, 0.26) -- (0.14, 0.28);
\draw (0.12, 0.26) -- (0.14, 0.23);
\draw (0.12, 0.26) -- (0.14, 0.25);
\draw (0.12, 0.26) -- (0.13, 0.19);
\draw (0.12, 0.26) -- (0.16, 0.30);
\draw (0.12, 0.26) -- (0.13, 0.32);
\draw (0.70, 0.95) -- (0.63, 0.98);
\draw (0.70, 0.95) -- (0.64, 0.98);
\draw (0.70, 0.95) -- (0.69, 1.00);
\draw (0.70, 0.95) -- (0.70, 0.92);
\draw (0.70, 0.95) -- (0.77, 0.96);
\draw (0.70, 0.95) -- (0.66, 0.91);
\draw (0.70, 0.95) -- (0.66, 0.94);
\draw (0.70, 0.95) -- (0.69, 0.88);
\draw (0.70, 0.95) -- (0.63, 1.00);
\draw (0.70, 0.95) -- (0.74, 0.86);
\draw (0.70, 0.95) -- (0.69, 0.90);
\draw (0.70, 0.95) -- (0.73, 0.94);
\draw (0.70, 0.95) -- (0.66, 0.96);
\draw (0.70, 0.95) -- (0.74, 0.96);
\draw (0.70, 0.95) -- (0.71, 0.86);
\draw (0.70, 0.95) -- (0.62, 0.92);
\draw (0.41, 0.26) -- (0.48, 0.27);
\draw (0.41, 0.26) -- (0.33, 0.22);
\draw (0.41, 0.26) -- (0.39, 0.24);
\draw (0.41, 0.26) -- (0.42, 0.23);
\draw (0.41, 0.26) -- (0.36, 0.34);
\draw (0.41, 0.26) -- (0.45, 0.19);
\draw (0.41, 0.26) -- (0.40, 0.24);
\draw (0.41, 0.26) -- (0.47, 0.31);
\draw (0.41, 0.26) -- (0.41, 0.18);
\draw (0.41, 0.26) -- (0.46, 0.24);
\draw (0.41, 0.26) -- (0.50, 0.22);
\draw (0.41, 0.26) -- (0.32, 0.25);
\draw (0.41, 0.26) -- (0.47, 0.29);
\draw (0.41, 0.26) -- (0.37, 0.25);
\draw (0.41, 0.26) -- (0.50, 0.30);
\draw (0.41, 0.26) -- (0.33, 0.28);
\draw (0.41, 0.26) -- (0.43, 0.34);
\draw (0.41, 0.26) -- (0.43, 0.35);
\draw (0.34, 0.18) -- (0.33, 0.22);
\draw (0.34, 0.18) -- (0.39, 0.24);
\draw (0.34, 0.18) -- (0.42, 0.23);
\draw (0.34, 0.18) -- (0.37, 0.14);
\draw (0.34, 0.18) -- (0.27, 0.13);
\draw (0.34, 0.18) -- (0.40, 0.24);
\draw (0.34, 0.18) -- (0.33, 0.16);
\draw (0.34, 0.18) -- (0.29, 0.23);
\draw (0.34, 0.18) -- (0.41, 0.18);
\draw (0.34, 0.18) -- (0.32, 0.25);
\draw (0.34, 0.18) -- (0.36, 0.12);
\draw (0.34, 0.18) -- (0.24, 0.18);
\draw (0.34, 0.18) -- (0.37, 0.25);
\draw (0.34, 0.18) -- (0.36, 0.14);
\draw (0.34, 0.18) -- (0.32, 0.21);
\draw (0.60, 0.05) -- (0.63, 0.11);
\draw (0.60, 0.05) -- (0.50, 0.03);
\draw (0.60, 0.05) -- (0.56, 0.02);
\draw (0.60, 0.05) -- (0.55, 0.02);
\draw (0.60, 0.05) -- (0.67, 0.03);
\draw (0.60, 0.05) -- (0.66, 0.08);
\draw (0.60, 0.05) -- (0.52, 0.06);
\draw (0.60, 0.05) -- (0.61, 0.13);
\draw (0.60, 0.05) -- (0.61, 0.14);
\draw (0.20, 0.24) -- (0.11, 0.27);
\draw (0.20, 0.24) -- (0.22, 0.25);
\draw (0.20, 0.24) -- (0.14, 0.17);
\draw (0.20, 0.24) -- (0.12, 0.26);
\draw (0.20, 0.24) -- (0.29, 0.23);
\draw (0.20, 0.24) -- (0.24, 0.27);
\draw (0.20, 0.24) -- (0.18, 0.30);
\draw (0.20, 0.24) -- (0.21, 0.26);
\draw (0.20, 0.24) -- (0.16, 0.32);
\draw (0.20, 0.24) -- (0.22, 0.33);
\draw (0.20, 0.24) -- (0.24, 0.18);
\draw (0.20, 0.24) -- (0.14, 0.28);
\draw (0.20, 0.24) -- (0.26, 0.25);
\draw (0.20, 0.24) -- (0.14, 0.23);
\draw (0.20, 0.24) -- (0.14, 0.25);
\draw (0.20, 0.24) -- (0.13, 0.19);
\draw (0.20, 0.24) -- (0.16, 0.30);
\draw (0.20, 0.24) -- (0.27, 0.30);
\draw (0.10, 0.20) -- (0.09, 0.11);
\draw (0.10, 0.20) -- (0.03, 0.23);
\draw (0.10, 0.20) -- (0.11, 0.27);
\draw (0.10, 0.20) -- (0.12, 0.14);
\draw (0.10, 0.20) -- (0.14, 0.17);
\draw (0.10, 0.20) -- (0.12, 0.26);
\draw (0.10, 0.20) -- (0.11, 0.13);
\draw (0.10, 0.20) -- (0.07, 0.18);
\draw (0.10, 0.20) -- (0.11, 0.17);
\draw (0.10, 0.20) -- (0.04, 0.19);
\draw (0.10, 0.20) -- (0.14, 0.28);
\draw (0.10, 0.20) -- (0.12, 0.12);
\draw (0.10, 0.20) -- (0.14, 0.23);
\draw (0.10, 0.20) -- (0.14, 0.25);
\draw (0.10, 0.20) -- (0.13, 0.19);
\draw (0.10, 0.20) -- (0.13, 0.14);
\draw (0.10, 0.20) -- (0.10, 0.12);
\draw (0.73, 0.33) -- (0.68, 0.31);
\draw (0.73, 0.33) -- (0.66, 0.38);
\draw (0.73, 0.33) -- (0.75, 0.30);
\draw (0.73, 0.33) -- (0.68, 0.35);
\draw (0.73, 0.33) -- (0.76, 0.29);
\draw (0.73, 0.33) -- (0.69, 0.39);
\draw (0.73, 0.33) -- (0.70, 0.31);
\draw (0.73, 0.33) -- (0.66, 0.30);
\draw (0.73, 0.33) -- (0.70, 0.42);
\draw (0.73, 0.33) -- (0.79, 0.29);
\draw (0.73, 0.33) -- (0.68, 0.37);
\draw (0.73, 0.33) -- (0.73, 0.25);
\draw (0.73, 0.33) -- (0.81, 0.36);
\draw (0.02, 0.56) -- (0.03, 0.60);
\draw (0.02, 0.56) -- (0.03, 0.47);
\draw (0.02, 0.56) -- (0.01, 0.53);
\draw (0.02, 0.56) -- (0.03, 0.57);
\draw (0.48, 0.27) -- (0.39, 0.24);
\draw (0.48, 0.27) -- (0.42, 0.23);
\draw (0.48, 0.27) -- (0.53, 0.19);
\draw (0.48, 0.27) -- (0.54, 0.26);
\draw (0.48, 0.27) -- (0.45, 0.19);
\draw (0.48, 0.27) -- (0.40, 0.24);
\draw (0.48, 0.27) -- (0.47, 0.31);
\draw (0.48, 0.27) -- (0.46, 0.24);
\draw (0.48, 0.27) -- (0.53, 0.19);
\draw (0.48, 0.27) -- (0.50, 0.22);
\draw (0.48, 0.27) -- (0.54, 0.28);
\draw (0.48, 0.27) -- (0.54, 0.35);
\draw (0.48, 0.27) -- (0.47, 0.29);
\draw (0.48, 0.27) -- (0.56, 0.22);
\draw (0.48, 0.27) -- (0.54, 0.24);
\draw (0.48, 0.27) -- (0.52, 0.24);
\draw (0.48, 0.27) -- (0.50, 0.30);
\draw (0.48, 0.27) -- (0.43, 0.34);
\draw (0.48, 0.27) -- (0.43, 0.35);
\draw (0.48, 0.27) -- (0.58, 0.27);
\draw (0.10, 0.74) -- (0.04, 0.80);
\draw (0.10, 0.74) -- (0.17, 0.78);
\draw (0.10, 0.74) -- (0.12, 0.78);
\draw (0.10, 0.74) -- (0.08, 0.66);
\draw (0.10, 0.74) -- (0.10, 0.82);
\draw (0.10, 0.74) -- (0.04, 0.75);
\draw (0.10, 0.74) -- (0.11, 0.64);
\draw (0.10, 0.74) -- (0.07, 0.81);
\draw (0.10, 0.74) -- (0.03, 0.77);
\draw (0.10, 0.74) -- (0.19, 0.71);
\draw (0.10, 0.74) -- (0.16, 0.70);
\draw (0.50, 0.87) -- (0.47, 0.83);
\draw (0.50, 0.87) -- (0.42, 0.92);
\draw (0.50, 0.87) -- (0.50, 0.87);
\draw (0.50, 0.87) -- (0.49, 0.89);
\draw (0.50, 0.87) -- (0.53, 0.81);
\draw (0.50, 0.87) -- (0.45, 0.93);
\draw (0.50, 0.87) -- (0.57, 0.85);
\draw (0.50, 0.87) -- (0.46, 0.80);
\draw (0.50, 0.87) -- (0.45, 0.91);
\draw (0.50, 0.87) -- (0.47, 0.94);
\draw (0.50, 0.87) -- (0.54, 0.84);
\draw (0.50, 0.87) -- (0.52, 0.92);
\draw (0.50, 0.87) -- (0.45, 0.89);
\draw (0.50, 0.87) -- (0.56, 0.90);
\draw (0.50, 0.87) -- (0.48, 0.90);
\draw (0.50, 0.87) -- (0.57, 0.84);
\draw (0.50, 0.87) -- (0.55, 0.81);
\draw (0.50, 0.87) -- (0.51, 0.78);
\draw (0.50, 0.87) -- (0.46, 0.92);
\draw (0.50, 0.87) -- (0.49, 0.87);
\draw (0.50, 0.87) -- (0.48, 0.88);
\draw (0.50, 0.87) -- (0.57, 0.88);
\draw (0.50, 0.87) -- (0.46, 0.96);
\draw (0.84, 0.57) -- (0.81, 0.52);
\draw (0.84, 0.57) -- (0.92, 0.55);
\draw (0.84, 0.57) -- (0.82, 0.64);
\draw (0.84, 0.57) -- (0.89, 0.59);
\draw (0.84, 0.57) -- (0.79, 0.61);
\draw (0.84, 0.57) -- (0.84, 0.47);
\draw (0.84, 0.57) -- (0.85, 0.57);
\draw (0.84, 0.57) -- (0.93, 0.56);
\draw (0.84, 0.57) -- (0.77, 0.63);
\draw (0.90, 0.68) -- (0.94, 0.67);
\draw (0.90, 0.68) -- (0.98, 0.62);
\draw (0.90, 0.68) -- (0.87, 0.67);
\draw (0.90, 0.68) -- (0.82, 0.64);
\draw (0.90, 0.68) -- (0.98, 0.69);
\draw (0.90, 0.68) -- (0.88, 0.73);
\draw (0.90, 0.68) -- (0.90, 0.78);
\draw (0.90, 0.68) -- (0.89, 0.74);
\draw (0.90, 0.68) -- (0.89, 0.59);
\draw (0.90, 0.68) -- (0.96, 0.61);
\draw (0.90, 0.68) -- (0.95, 0.71);
\draw (0.90, 0.68) -- (0.94, 0.68);
\draw (0.73, 0.65) -- (0.67, 0.65);
\draw (0.73, 0.65) -- (0.77, 0.71);
\draw (0.73, 0.65) -- (0.73, 0.66);
\draw (0.73, 0.65) -- (0.82, 0.64);
\draw (0.73, 0.65) -- (0.72, 0.61);
\draw (0.73, 0.65) -- (0.70, 0.70);
\draw (0.73, 0.65) -- (0.72, 0.56);
\draw (0.73, 0.65) -- (0.66, 0.61);
\draw (0.73, 0.65) -- (0.79, 0.61);
\draw (0.73, 0.65) -- (0.73, 0.56);
\draw (0.73, 0.65) -- (0.77, 0.63);
\draw (0.73, 0.65) -- (0.72, 0.65);
\draw (0.76, 0.09) -- (0.80, 0.10);
\draw (0.76, 0.09) -- (0.77, 0.17);
\draw (0.76, 0.09) -- (0.72, 0.12);
\draw (0.76, 0.09) -- (0.66, 0.08);
\draw (0.76, 0.09) -- (0.79, 0.16);
\draw (0.76, 0.09) -- (0.81, 0.13);
\draw (0.76, 0.09) -- (0.70, 0.04);
\draw (0.76, 0.09) -- (0.74, 0.09);
\draw (0.76, 0.09) -- (0.75, 0.09);
\draw (0.76, 0.09) -- (0.79, 0.07);
\draw (0.56, 0.98) -- (0.63, 0.98);
\draw (0.56, 0.98) -- (0.64, 0.98);
\draw (0.56, 0.98) -- (0.57, 0.99);
\draw (0.56, 0.98) -- (0.54, 0.97);
\draw (0.56, 0.98) -- (0.53, 0.99);
\draw (0.56, 0.98) -- (0.63, 1.00);
\draw (0.56, 0.98) -- (0.52, 0.98);
\draw (0.56, 0.98) -- (0.51, 0.97);
\draw (0.56, 0.98) -- (0.52, 0.92);
\draw (0.56, 0.98) -- (0.56, 0.90);
\draw (0.56, 0.98) -- (0.53, 0.98);
\draw (0.56, 0.98) -- (0.62, 0.92);
\draw (0.56, 0.98) -- (0.52, 0.99);
\draw (0.56, 0.98) -- (0.59, 0.99);
\draw (0.47, 0.83) -- (0.50, 0.87);
\draw (0.47, 0.83) -- (0.42, 0.75);
\draw (0.47, 0.83) -- (0.49, 0.89);
\draw (0.47, 0.83) -- (0.53, 0.81);
\draw (0.47, 0.83) -- (0.46, 0.80);
\draw (0.47, 0.83) -- (0.45, 0.91);
\draw (0.47, 0.83) -- (0.54, 0.84);
\draw (0.47, 0.83) -- (0.52, 0.92);
\draw (0.47, 0.83) -- (0.45, 0.89);
\draw (0.47, 0.83) -- (0.48, 0.90);
\draw (0.47, 0.83) -- (0.57, 0.84);
\draw (0.47, 0.83) -- (0.45, 0.74);
\draw (0.47, 0.83) -- (0.55, 0.81);
\draw (0.47, 0.83) -- (0.51, 0.78);
\draw (0.47, 0.83) -- (0.46, 0.92);
\draw (0.47, 0.83) -- (0.49, 0.87);
\draw (0.47, 0.83) -- (0.48, 0.88);
\draw (0.14, 0.06) -- (0.09, 0.11);
\draw (0.14, 0.06) -- (0.15, 0.05);
\draw (0.14, 0.06) -- (0.12, 0.14);
\draw (0.14, 0.06) -- (0.09, 0.06);
\draw (0.14, 0.06) -- (0.11, 0.13);
\draw (0.14, 0.06) -- (0.12, 0.12);
\draw (0.14, 0.06) -- (0.23, 0.09);
\draw (0.14, 0.06) -- (0.19, 0.05);
\draw (0.14, 0.06) -- (0.13, 0.14);
\draw (0.14, 0.06) -- (0.10, 0.12);
\draw (0.09, 0.11) -- (0.15, 0.05);
\draw (0.09, 0.11) -- (0.12, 0.14);
\draw (0.09, 0.11) -- (0.14, 0.17);
\draw (0.09, 0.11) -- (0.09, 0.06);
\draw (0.09, 0.11) -- (0.01, 0.07);
\draw (0.09, 0.11) -- (0.01, 0.11);
\draw (0.09, 0.11) -- (0.11, 0.13);
\draw (0.09, 0.11) -- (0.07, 0.18);
\draw (0.09, 0.11) -- (0.11, 0.17);
\draw (0.09, 0.11) -- (0.04, 0.19);
\draw (0.09, 0.11) -- (0.12, 0.12);
\draw (0.09, 0.11) -- (0.13, 0.19);
\draw (0.09, 0.11) -- (0.13, 0.14);
\draw (0.09, 0.11) -- (0.10, 0.12);
\draw (0.94, 0.67) -- (0.98, 0.62);
\draw (0.94, 0.67) -- (0.97, 0.59);
\draw (0.94, 0.67) -- (0.87, 0.67);
\draw (0.94, 0.67) -- (0.98, 0.69);
\draw (0.94, 0.67) -- (0.88, 0.73);
\draw (0.94, 0.67) -- (0.89, 0.74);
\draw (0.94, 0.67) -- (0.89, 0.59);
\draw (0.94, 0.67) -- (0.96, 0.61);
\draw (0.94, 0.67) -- (0.95, 0.71);
\draw (0.94, 0.67) -- (0.94, 0.68);
\draw (0.13, 0.95) -- (0.20, 0.98);
\draw (0.13, 0.95) -- (0.12, 0.95);
\draw (0.13, 0.95) -- (0.09, 0.97);
\draw (0.13, 0.95) -- (0.05, 0.95);
\draw (0.13, 0.95) -- (0.06, 0.90);
\draw (0.13, 0.95) -- (0.14, 0.93);
\draw (0.13, 0.95) -- (0.08, 0.99);
\draw (0.13, 0.95) -- (0.20, 0.93);
\draw (0.63, 0.98) -- (0.64, 0.98);
\draw (0.63, 0.98) -- (0.57, 0.99);
\draw (0.63, 0.98) -- (0.54, 0.97);
\draw (0.63, 0.98) -- (0.69, 1.00);
\draw (0.63, 0.98) -- (0.70, 0.92);
\draw (0.63, 0.98) -- (0.66, 0.91);
\draw (0.63, 0.98) -- (0.66, 0.94);
\draw (0.63, 0.98) -- (0.63, 1.00);
\draw (0.63, 0.98) -- (0.66, 0.96);
\draw (0.63, 0.98) -- (0.62, 0.92);
\draw (0.63, 0.98) -- (0.59, 0.99);
\draw (0.64, 0.98) -- (0.57, 0.99);
\draw (0.64, 0.98) -- (0.54, 0.97);
\draw (0.64, 0.98) -- (0.69, 1.00);
\draw (0.64, 0.98) -- (0.70, 0.92);
\draw (0.64, 0.98) -- (0.66, 0.91);
\draw (0.64, 0.98) -- (0.66, 0.94);
\draw (0.64, 0.98) -- (0.63, 1.00);
\draw (0.64, 0.98) -- (0.73, 0.94);
\draw (0.64, 0.98) -- (0.66, 0.96);
\draw (0.64, 0.98) -- (0.74, 0.96);
\draw (0.64, 0.98) -- (0.62, 0.92);
\draw (0.64, 0.98) -- (0.59, 0.99);
\draw (0.43, 0.11) -- (0.37, 0.14);
\draw (0.43, 0.11) -- (0.42, 0.10);
\draw (0.43, 0.11) -- (0.45, 0.19);
\draw (0.43, 0.11) -- (0.49, 0.04);
\draw (0.43, 0.11) -- (0.49, 0.05);
\draw (0.43, 0.11) -- (0.41, 0.18);
\draw (0.43, 0.11) -- (0.36, 0.12);
\draw (0.43, 0.11) -- (0.43, 0.01);
\draw (0.43, 0.11) -- (0.52, 0.06);
\draw (0.43, 0.11) -- (0.36, 0.14);
\draw (0.16, 0.41) -- (0.09, 0.44);
\draw (0.16, 0.41) -- (0.25, 0.38);
\draw (0.16, 0.41) -- (0.19, 0.43);
\draw (0.16, 0.41) -- (0.22, 0.42);
\draw (0.16, 0.41) -- (0.25, 0.43);
\draw (0.16, 0.41) -- (0.18, 0.48);
\draw (0.16, 0.41) -- (0.16, 0.32);
\draw (0.16, 0.41) -- (0.20, 0.43);
\draw (0.16, 0.41) -- (0.20, 0.40);
\draw (0.16, 0.41) -- (0.10, 0.47);
\draw (0.16, 0.41) -- (0.13, 0.32);
\draw (0.16, 0.41) -- (0.22, 0.43);
\draw (0.86, 0.97) -- (0.89, 0.97);
\draw (0.86, 0.97) -- (0.77, 0.96);
\draw (0.86, 0.97) -- (0.82, 0.93);
\draw (0.86, 0.97) -- (0.92, 0.99);
\draw (0.86, 0.97) -- (0.92, 0.92);
\draw (0.86, 0.97) -- (0.86, 0.92);
\draw (0.86, 0.97) -- (0.89, 0.91);
\draw (0.86, 0.97) -- (0.90, 0.96);
\draw (0.86, 0.97) -- (0.87, 0.96);
\draw (0.86, 0.97) -- (0.85, 0.95);
\draw (0.68, 0.31) -- (0.63, 0.37);
\draw (0.68, 0.31) -- (0.66, 0.38);
\draw (0.68, 0.31) -- (0.65, 0.27);
\draw (0.68, 0.31) -- (0.61, 0.32);
\draw (0.68, 0.31) -- (0.59, 0.35);
\draw (0.68, 0.31) -- (0.75, 0.30);
\draw (0.68, 0.31) -- (0.68, 0.35);
\draw (0.68, 0.31) -- (0.76, 0.29);
\draw (0.68, 0.31) -- (0.69, 0.39);
\draw (0.68, 0.31) -- (0.70, 0.31);
\draw (0.68, 0.31) -- (0.66, 0.30);
\draw (0.68, 0.31) -- (0.63, 0.25);
\draw (0.68, 0.31) -- (0.71, 0.24);
\draw (0.68, 0.31) -- (0.62, 0.36);
\draw (0.68, 0.31) -- (0.68, 0.37);
\draw (0.68, 0.31) -- (0.73, 0.25);
\draw (0.68, 0.31) -- (0.62, 0.33);
\draw (0.68, 0.31) -- (0.62, 0.30);
\draw (0.09, 0.44) -- (0.03, 0.47);
\draw (0.09, 0.44) -- (0.16, 0.51);
\draw (0.09, 0.44) -- (0.10, 0.47);
\draw (0.57, 0.99) -- (0.54, 0.97);
\draw (0.57, 0.99) -- (0.53, 0.99);
\draw (0.57, 0.99) -- (0.63, 1.00);
\draw (0.57, 0.99) -- (0.52, 0.98);
\draw (0.57, 0.99) -- (0.51, 0.97);
\draw (0.57, 0.99) -- (0.52, 0.92);
\draw (0.57, 0.99) -- (0.56, 0.90);
\draw (0.57, 0.99) -- (0.53, 0.98);
\draw (0.57, 0.99) -- (0.62, 0.92);
\draw (0.57, 0.99) -- (0.52, 0.99);
\draw (0.57, 0.99) -- (0.59, 0.99);
\draw (0.15, 0.05) -- (0.12, 0.14);
\draw (0.15, 0.05) -- (0.22, 0.12);
\draw (0.15, 0.05) -- (0.09, 0.06);
\draw (0.15, 0.05) -- (0.11, 0.13);
\draw (0.15, 0.05) -- (0.12, 0.12);
\draw (0.15, 0.05) -- (0.23, 0.09);
\draw (0.15, 0.05) -- (0.19, 0.05);
\draw (0.15, 0.05) -- (0.13, 0.14);
\draw (0.15, 0.05) -- (0.10, 0.12);
\draw (0.48, 0.52) -- (0.40, 0.48);
\draw (0.48, 0.52) -- (0.54, 0.50);
\draw (0.48, 0.52) -- (0.42, 0.45);
\draw (0.48, 0.52) -- (0.40, 0.55);
\draw (0.48, 0.52) -- (0.43, 0.49);
\draw (0.48, 0.52) -- (0.51, 0.45);
\draw (0.48, 0.52) -- (0.48, 0.56);
\draw (0.48, 0.52) -- (0.49, 0.61);
\draw (0.48, 0.52) -- (0.48, 0.61);
\draw (0.48, 0.52) -- (0.42, 0.57);
\draw (0.48, 0.52) -- (0.53, 0.56);
\draw (0.48, 0.52) -- (0.43, 0.53);
\draw (0.85, 0.21) -- (0.80, 0.23);
\draw (0.85, 0.21) -- (0.91, 0.22);
\draw (0.85, 0.21) -- (0.77, 0.17);
\draw (0.85, 0.21) -- (0.79, 0.16);
\draw (0.85, 0.21) -- (0.81, 0.13);
\draw (0.85, 0.21) -- (0.78, 0.18);
\draw (0.85, 0.21) -- (0.79, 0.29);
\draw (0.85, 0.21) -- (0.86, 0.17);
\draw (0.85, 0.21) -- (0.82, 0.25);
\draw (0.85, 0.21) -- (0.90, 0.22);
\draw (0.14, 0.57) -- (0.17, 0.60);
\draw (0.14, 0.57) -- (0.19, 0.60);
\draw (0.14, 0.57) -- (0.16, 0.51);
\draw (0.14, 0.57) -- (0.18, 0.48);
\draw (0.14, 0.57) -- (0.21, 0.57);
\draw (0.14, 0.57) -- (0.11, 0.64);
\draw (0.14, 0.57) -- (0.14, 0.61);
\draw (0.14, 0.57) -- (0.12, 0.59);
\draw (0.14, 0.57) -- (0.12, 0.58);
\draw (0.33, 0.22) -- (0.39, 0.24);
\draw (0.33, 0.22) -- (0.42, 0.23);
\draw (0.33, 0.22) -- (0.37, 0.14);
\draw (0.33, 0.22) -- (0.40, 0.24);
\draw (0.33, 0.22) -- (0.33, 0.16);
\draw (0.33, 0.22) -- (0.29, 0.23);
\draw (0.33, 0.22) -- (0.41, 0.18);
\draw (0.33, 0.22) -- (0.32, 0.25);
\draw (0.33, 0.22) -- (0.36, 0.12);
\draw (0.33, 0.22) -- (0.24, 0.18);
\draw (0.33, 0.22) -- (0.37, 0.25);
\draw (0.33, 0.22) -- (0.26, 0.25);
\draw (0.33, 0.22) -- (0.36, 0.14);
\draw (0.33, 0.22) -- (0.32, 0.21);
\draw (0.33, 0.22) -- (0.33, 0.28);
\draw (0.63, 0.37) -- (0.56, 0.36);
\draw (0.63, 0.37) -- (0.66, 0.38);
\draw (0.63, 0.37) -- (0.61, 0.32);
\draw (0.63, 0.37) -- (0.59, 0.35);
\draw (0.63, 0.37) -- (0.68, 0.35);
\draw (0.63, 0.37) -- (0.69, 0.39);
\draw (0.63, 0.37) -- (0.70, 0.31);
\draw (0.63, 0.37) -- (0.66, 0.30);
\draw (0.63, 0.37) -- (0.64, 0.43);
\draw (0.63, 0.37) -- (0.54, 0.35);
\draw (0.63, 0.37) -- (0.70, 0.42);
\draw (0.63, 0.37) -- (0.62, 0.36);
\draw (0.63, 0.37) -- (0.59, 0.42);
\draw (0.63, 0.37) -- (0.68, 0.37);
\draw (0.63, 0.37) -- (0.60, 0.44);
\draw (0.63, 0.37) -- (0.66, 0.45);
\draw (0.63, 0.37) -- (0.62, 0.33);
\draw (0.63, 0.37) -- (0.62, 0.30);
\draw (0.62, 0.50) -- (0.69, 0.49);
\draw (0.62, 0.50) -- (0.70, 0.49);
\draw (0.62, 0.50) -- (0.54, 0.50);
\draw (0.62, 0.50) -- (0.65, 0.51);
\draw (0.62, 0.50) -- (0.61, 0.48);
\draw (0.62, 0.50) -- (0.56, 0.58);
\draw (0.62, 0.50) -- (0.71, 0.54);
\draw (0.62, 0.50) -- (0.60, 0.46);
\draw (0.62, 0.50) -- (0.64, 0.43);
\draw (0.62, 0.50) -- (0.66, 0.47);
\draw (0.62, 0.50) -- (0.63, 0.56);
\draw (0.62, 0.50) -- (0.59, 0.42);
\draw (0.62, 0.50) -- (0.60, 0.44);
\draw (0.62, 0.50) -- (0.59, 0.49);
\draw (0.62, 0.50) -- (0.62, 0.50);
\draw (0.62, 0.50) -- (0.66, 0.45);
\draw (0.40, 0.48) -- (0.36, 0.46);
\draw (0.40, 0.48) -- (0.40, 0.43);
\draw (0.40, 0.48) -- (0.31, 0.51);
\draw (0.40, 0.48) -- (0.42, 0.45);
\draw (0.40, 0.48) -- (0.40, 0.55);
\draw (0.40, 0.48) -- (0.43, 0.49);
\draw (0.40, 0.48) -- (0.38, 0.40);
\draw (0.40, 0.48) -- (0.42, 0.57);
\draw (0.40, 0.48) -- (0.37, 0.43);
\draw (0.40, 0.48) -- (0.38, 0.38);
\draw (0.40, 0.48) -- (0.43, 0.53);
\draw (0.67, 0.65) -- (0.61, 0.63);
\draw (0.67, 0.65) -- (0.73, 0.66);
\draw (0.67, 0.65) -- (0.72, 0.61);
\draw (0.67, 0.65) -- (0.64, 0.69);
\draw (0.67, 0.65) -- (0.70, 0.70);
\draw (0.67, 0.65) -- (0.66, 0.61);
\draw (0.67, 0.65) -- (0.60, 0.69);
\draw (0.67, 0.65) -- (0.72, 0.65);
\draw (0.81, 0.52) -- (0.78, 0.47);
\draw (0.81, 0.52) -- (0.75, 0.45);
\draw (0.81, 0.52) -- (0.74, 0.54);
\draw (0.81, 0.52) -- (0.72, 0.56);
\draw (0.81, 0.52) -- (0.79, 0.61);
\draw (0.81, 0.52) -- (0.84, 0.47);
\draw (0.81, 0.52) -- (0.85, 0.57);
\draw (0.81, 0.52) -- (0.73, 0.56);
\draw (0.39, 0.24) -- (0.42, 0.23);
\draw (0.39, 0.24) -- (0.37, 0.14);
\draw (0.39, 0.24) -- (0.45, 0.19);
\draw (0.39, 0.24) -- (0.40, 0.24);
\draw (0.39, 0.24) -- (0.33, 0.16);
\draw (0.39, 0.24) -- (0.29, 0.23);
\draw (0.39, 0.24) -- (0.41, 0.18);
\draw (0.39, 0.24) -- (0.46, 0.24);
\draw (0.39, 0.24) -- (0.32, 0.25);
\draw (0.39, 0.24) -- (0.47, 0.29);
\draw (0.39, 0.24) -- (0.37, 0.25);
\draw (0.39, 0.24) -- (0.32, 0.21);
\draw (0.39, 0.24) -- (0.33, 0.28);
\draw (0.54, 0.97) -- (0.53, 0.99);
\draw (0.54, 0.97) -- (0.49, 0.89);
\draw (0.54, 0.97) -- (0.63, 1.00);
\draw (0.54, 0.97) -- (0.45, 0.93);
\draw (0.54, 0.97) -- (0.52, 0.98);
\draw (0.54, 0.97) -- (0.51, 0.97);
\draw (0.54, 0.97) -- (0.47, 0.94);
\draw (0.54, 0.97) -- (0.52, 0.92);
\draw (0.54, 0.97) -- (0.56, 0.90);
\draw (0.54, 0.97) -- (0.48, 0.90);
\draw (0.54, 0.97) -- (0.53, 0.98);
\draw (0.54, 0.97) -- (0.62, 0.92);
\draw (0.54, 0.97) -- (0.46, 0.92);
\draw (0.54, 0.97) -- (0.52, 0.99);
\draw (0.54, 0.97) -- (0.57, 0.88);
\draw (0.54, 0.97) -- (0.59, 0.99);
\draw (0.54, 0.97) -- (0.46, 0.96);
\draw (0.99, 0.83) -- (0.98, 0.81);
\draw (0.99, 0.83) -- (0.90, 0.79);
\draw (0.99, 0.83) -- (0.89, 0.83);
\draw (0.99, 0.83) -- (0.92, 0.81);
\draw (0.99, 0.83) -- (0.94, 0.79);
\draw (0.98, 0.81) -- (0.89, 0.80);
\draw (0.98, 0.81) -- (0.90, 0.78);
\draw (0.98, 0.81) -- (0.90, 0.79);
\draw (0.98, 0.81) -- (0.89, 0.83);
\draw (0.98, 0.81) -- (0.92, 0.81);
\draw (0.98, 0.81) -- (0.94, 0.79);
\draw (0.37, 0.01) -- (0.30, 0.04);
\draw (0.37, 0.01) -- (0.43, 0.01);
\draw (0.37, 0.01) -- (0.34, 0.03);
\draw (0.37, 0.01) -- (0.36, 0.02);
\draw (0.37, 0.01) -- (0.31, 0.03);
\draw (0.37, 0.01) -- (0.32, 0.07);
\draw (0.37, 0.01) -- (0.31, 0.03);
\draw (0.37, 0.01) -- (0.30, 0.01);
\draw (0.56, 0.36) -- (0.66, 0.38);
\draw (0.56, 0.36) -- (0.61, 0.32);
\draw (0.56, 0.36) -- (0.59, 0.35);
\draw (0.56, 0.36) -- (0.55, 0.42);
\draw (0.56, 0.36) -- (0.54, 0.28);
\draw (0.56, 0.36) -- (0.54, 0.35);
\draw (0.56, 0.36) -- (0.62, 0.36);
\draw (0.56, 0.36) -- (0.59, 0.42);
\draw (0.56, 0.36) -- (0.60, 0.44);
\draw (0.56, 0.36) -- (0.50, 0.30);
\draw (0.56, 0.36) -- (0.62, 0.33);
\draw (0.56, 0.36) -- (0.58, 0.27);
\draw (0.56, 0.36) -- (0.62, 0.30);
\draw (0.25, 0.98) -- (0.20, 0.98);
\draw (0.25, 0.98) -- (0.28, 0.91);
\draw (0.25, 0.98) -- (0.30, 0.91);
\draw (0.25, 0.98) -- (0.29, 0.91);
\draw (0.25, 0.98) -- (0.20, 0.93);
\draw (0.98, 0.62) -- (0.99, 0.56);
\draw (0.98, 0.62) -- (0.92, 0.55);
\draw (0.98, 0.62) -- (0.97, 0.59);
\draw (0.98, 0.62) -- (0.98, 0.69);
\draw (0.98, 0.62) -- (0.95, 0.57);
\draw (0.98, 0.62) -- (0.89, 0.59);
\draw (0.98, 0.62) -- (0.93, 0.56);
\draw (0.98, 0.62) -- (0.96, 0.61);
\draw (0.98, 0.62) -- (0.95, 0.71);
\draw (0.98, 0.62) -- (0.94, 0.68);
\draw (0.82, 0.74) -- (0.77, 0.71);
\draw (0.82, 0.74) -- (0.87, 0.67);
\draw (0.82, 0.74) -- (0.81, 0.78);
\draw (0.82, 0.74) -- (0.79, 0.75);
\draw (0.82, 0.74) -- (0.89, 0.80);
\draw (0.82, 0.74) -- (0.88, 0.73);
\draw (0.82, 0.74) -- (0.90, 0.78);
\draw (0.82, 0.74) -- (0.86, 0.82);
\draw (0.82, 0.74) -- (0.85, 0.78);
\draw (0.82, 0.74) -- (0.89, 0.74);
\draw (0.82, 0.74) -- (0.90, 0.79);
\draw (0.82, 0.74) -- (0.80, 0.76);
\draw (0.82, 0.74) -- (0.79, 0.82);
\draw (0.04, 0.80) -- (0.06, 0.84);
\draw (0.04, 0.80) -- (0.12, 0.78);
\draw (0.04, 0.80) -- (0.10, 0.82);
\draw (0.04, 0.80) -- (0.00, 0.80);
\draw (0.04, 0.80) -- (0.04, 0.75);
\draw (0.04, 0.80) -- (0.07, 0.81);
\draw (0.04, 0.80) -- (0.03, 0.77);
\draw (0.04, 0.80) -- (0.07, 0.86);
\draw (0.41, 0.73) -- (0.45, 0.73);
\draw (0.41, 0.73) -- (0.42, 0.71);
\draw (0.41, 0.73) -- (0.42, 0.75);
\draw (0.41, 0.73) -- (0.41, 0.69);
\draw (0.41, 0.73) -- (0.36, 0.73);
\draw (0.41, 0.73) -- (0.41, 0.74);
\draw (0.41, 0.73) -- (0.46, 0.80);
\draw (0.41, 0.73) -- (0.45, 0.67);
\draw (0.41, 0.73) -- (0.45, 0.74);
\draw (0.41, 0.73) -- (0.48, 0.69);
\draw (0.41, 0.73) -- (0.42, 0.73);
\draw (0.41, 0.73) -- (0.40, 0.64);
\draw (0.41, 0.73) -- (0.44, 0.70);
\draw (0.03, 0.23) -- (0.11, 0.27);
\draw (0.03, 0.23) -- (0.02, 0.28);
\draw (0.03, 0.23) -- (0.12, 0.26);
\draw (0.03, 0.23) -- (0.02, 0.28);
\draw (0.03, 0.23) -- (0.04, 0.28);
\draw (0.03, 0.23) -- (0.07, 0.18);
\draw (0.03, 0.23) -- (0.04, 0.19);
\draw (0.21, 0.66) -- (0.17, 0.60);
\draw (0.21, 0.66) -- (0.26, 0.72);
\draw (0.21, 0.66) -- (0.19, 0.60);
\draw (0.21, 0.66) -- (0.21, 0.57);
\draw (0.21, 0.66) -- (0.25, 0.63);
\draw (0.21, 0.66) -- (0.14, 0.61);
\draw (0.21, 0.66) -- (0.19, 0.71);
\draw (0.21, 0.66) -- (0.25, 0.74);
\draw (0.21, 0.66) -- (0.16, 0.70);
\draw (0.63, 0.11) -- (0.67, 0.03);
\draw (0.63, 0.11) -- (0.62, 0.15);
\draw (0.63, 0.11) -- (0.58, 0.15);
\draw (0.63, 0.11) -- (0.72, 0.12);
\draw (0.63, 0.11) -- (0.66, 0.08);
\draw (0.63, 0.11) -- (0.70, 0.04);
\draw (0.63, 0.11) -- (0.61, 0.13);
\draw (0.63, 0.11) -- (0.60, 0.20);
\draw (0.63, 0.11) -- (0.61, 0.14);
\draw (0.66, 0.38) -- (0.61, 0.32);
\draw (0.66, 0.38) -- (0.59, 0.35);
\draw (0.66, 0.38) -- (0.68, 0.35);
\draw (0.66, 0.38) -- (0.69, 0.39);
\draw (0.66, 0.38) -- (0.60, 0.46);
\draw (0.66, 0.38) -- (0.70, 0.31);
\draw (0.66, 0.38) -- (0.66, 0.30);
\draw (0.66, 0.38) -- (0.64, 0.43);
\draw (0.66, 0.38) -- (0.70, 0.42);
\draw (0.66, 0.38) -- (0.66, 0.47);
\draw (0.66, 0.38) -- (0.62, 0.36);
\draw (0.66, 0.38) -- (0.59, 0.42);
\draw (0.66, 0.38) -- (0.68, 0.37);
\draw (0.66, 0.38) -- (0.60, 0.44);
\draw (0.66, 0.38) -- (0.66, 0.45);
\draw (0.66, 0.38) -- (0.62, 0.33);
\draw (0.66, 0.38) -- (0.62, 0.30);
\draw (0.25, 0.01) -- (0.30, 0.04);
\draw (0.25, 0.01) -- (0.28, 0.06);
\draw (0.25, 0.01) -- (0.25, 0.07);
\draw (0.25, 0.01) -- (0.34, 0.03);
\draw (0.25, 0.01) -- (0.31, 0.03);
\draw (0.25, 0.01) -- (0.23, 0.09);
\draw (0.25, 0.01) -- (0.32, 0.07);
\draw (0.25, 0.01) -- (0.19, 0.05);
\draw (0.25, 0.01) -- (0.31, 0.03);
\draw (0.25, 0.01) -- (0.30, 0.01);
\draw (0.99, 0.56) -- (0.92, 0.55);
\draw (0.99, 0.56) -- (0.97, 0.59);
\draw (0.99, 0.56) -- (0.99, 0.51);
\draw (0.99, 0.56) -- (0.95, 0.57);
\draw (0.99, 0.56) -- (0.93, 0.56);
\draw (0.99, 0.56) -- (0.96, 0.61);
\draw (0.03, 0.60) -- (0.04, 0.65);
\draw (0.03, 0.60) -- (0.01, 0.53);
\draw (0.03, 0.60) -- (0.03, 0.57);
\draw (0.03, 0.60) -- (0.08, 0.66);
\draw (0.03, 0.60) -- (0.11, 0.64);
\draw (0.03, 0.60) -- (0.12, 0.59);
\draw (0.03, 0.60) -- (0.12, 0.58);
\draw (0.36, 0.46) -- (0.40, 0.43);
\draw (0.36, 0.46) -- (0.31, 0.51);
\draw (0.36, 0.46) -- (0.42, 0.45);
\draw (0.36, 0.46) -- (0.43, 0.49);
\draw (0.36, 0.46) -- (0.26, 0.43);
\draw (0.36, 0.46) -- (0.38, 0.40);
\draw (0.36, 0.46) -- (0.37, 0.43);
\draw (0.36, 0.46) -- (0.38, 0.38);
\draw (0.25, 0.38) -- (0.19, 0.43);
\draw (0.25, 0.38) -- (0.28, 0.36);
\draw (0.25, 0.38) -- (0.22, 0.42);
\draw (0.25, 0.38) -- (0.26, 0.32);
\draw (0.25, 0.38) -- (0.25, 0.43);
\draw (0.25, 0.38) -- (0.26, 0.43);
\draw (0.25, 0.38) -- (0.30, 0.35);
\draw (0.25, 0.38) -- (0.31, 0.34);
\draw (0.25, 0.38) -- (0.22, 0.33);
\draw (0.25, 0.38) -- (0.20, 0.43);
\draw (0.25, 0.38) -- (0.31, 0.34);
\draw (0.25, 0.38) -- (0.31, 0.33);
\draw (0.25, 0.38) -- (0.20, 0.40);
\draw (0.25, 0.38) -- (0.22, 0.43);
\draw (0.25, 0.38) -- (0.24, 0.33);
\draw (0.25, 0.38) -- (0.27, 0.30);
\draw (0.19, 0.43) -- (0.22, 0.42);
\draw (0.19, 0.43) -- (0.25, 0.43);
\draw (0.19, 0.43) -- (0.26, 0.43);
\draw (0.19, 0.43) -- (0.16, 0.51);
\draw (0.19, 0.43) -- (0.18, 0.48);
\draw (0.19, 0.43) -- (0.22, 0.51);
\draw (0.19, 0.43) -- (0.20, 0.43);
\draw (0.19, 0.43) -- (0.20, 0.40);
\draw (0.19, 0.43) -- (0.10, 0.47);
\draw (0.19, 0.43) -- (0.22, 0.43);
\draw (0.11, 0.27) -- (0.02, 0.28);
\draw (0.11, 0.27) -- (0.11, 0.32);
\draw (0.11, 0.27) -- (0.12, 0.26);
\draw (0.11, 0.27) -- (0.02, 0.28);
\draw (0.11, 0.27) -- (0.18, 0.30);
\draw (0.11, 0.27) -- (0.04, 0.28);
\draw (0.11, 0.27) -- (0.07, 0.18);
\draw (0.11, 0.27) -- (0.21, 0.26);
\draw (0.11, 0.27) -- (0.16, 0.32);
\draw (0.11, 0.27) -- (0.11, 0.17);
\draw (0.11, 0.27) -- (0.14, 0.28);
\draw (0.11, 0.27) -- (0.14, 0.23);
\draw (0.11, 0.27) -- (0.14, 0.25);
\draw (0.11, 0.27) -- (0.13, 0.19);
\draw (0.11, 0.27) -- (0.16, 0.30);
\draw (0.11, 0.27) -- (0.13, 0.32);
\draw (0.69, 1.00) -- (0.70, 0.92);
\draw (0.69, 1.00) -- (0.77, 0.96);
\draw (0.69, 1.00) -- (0.66, 0.91);
\draw (0.69, 1.00) -- (0.66, 0.94);
\draw (0.69, 1.00) -- (0.63, 1.00);
\draw (0.69, 1.00) -- (0.73, 0.94);
\draw (0.69, 1.00) -- (0.66, 0.96);
\draw (0.69, 1.00) -- (0.74, 0.96);
\draw (0.69, 1.00) -- (0.62, 0.92);
\draw (0.89, 0.97) -- (0.97, 0.95);
\draw (0.89, 0.97) -- (0.82, 0.93);
\draw (0.89, 0.97) -- (0.92, 0.99);
\draw (0.89, 0.97) -- (0.92, 0.92);
\draw (0.89, 0.97) -- (0.97, 0.97);
\draw (0.89, 0.97) -- (0.86, 0.92);
\draw (0.89, 0.97) -- (0.89, 0.91);
\draw (0.89, 0.97) -- (0.90, 0.96);
\draw (0.89, 0.97) -- (0.87, 0.96);
\draw (0.89, 0.97) -- (0.85, 0.95);
\draw (0.28, 0.55) -- (0.31, 0.51);
\draw (0.28, 0.55) -- (0.33, 0.60);
\draw (0.28, 0.55) -- (0.31, 0.59);
\draw (0.28, 0.55) -- (0.21, 0.57);
\draw (0.28, 0.55) -- (0.29, 0.59);
\draw (0.28, 0.55) -- (0.25, 0.63);
\draw (0.28, 0.55) -- (0.22, 0.51);
\draw (0.28, 0.55) -- (0.27, 0.51);
\draw (0.28, 0.55) -- (0.34, 0.63);
\draw (0.28, 0.55) -- (0.32, 0.55);
\draw (0.69, 0.76) -- (0.77, 0.71);
\draw (0.69, 0.76) -- (0.59, 0.76);
\draw (0.69, 0.76) -- (0.69, 0.78);
\draw (0.69, 0.76) -- (0.79, 0.75);
\draw (0.69, 0.76) -- (0.64, 0.69);
\draw (0.69, 0.76) -- (0.61, 0.74);
\draw (0.69, 0.76) -- (0.71, 0.80);
\draw (0.69, 0.76) -- (0.70, 0.70);
\draw (0.69, 0.76) -- (0.71, 0.86);
\draw (0.61, 0.63) -- (0.64, 0.69);
\draw (0.61, 0.63) -- (0.56, 0.58);
\draw (0.61, 0.63) -- (0.66, 0.61);
\draw (0.61, 0.63) -- (0.63, 0.56);
\draw (0.61, 0.63) -- (0.60, 0.69);
\draw (0.06, 0.84) -- (0.02, 0.92);
\draw (0.06, 0.84) -- (0.12, 0.78);
\draw (0.06, 0.84) -- (0.02, 0.90);
\draw (0.06, 0.84) -- (0.10, 0.82);
\draw (0.06, 0.84) -- (0.00, 0.80);
\draw (0.06, 0.84) -- (0.04, 0.75);
\draw (0.06, 0.84) -- (0.07, 0.81);
\draw (0.06, 0.84) -- (0.03, 0.77);
\draw (0.06, 0.84) -- (0.06, 0.90);
\draw (0.06, 0.84) -- (0.07, 0.86);
\draw (0.17, 0.78) -- (0.12, 0.78);
\draw (0.17, 0.78) -- (0.24, 0.83);
\draw (0.17, 0.78) -- (0.10, 0.82);
\draw (0.17, 0.78) -- (0.07, 0.81);
\draw (0.17, 0.78) -- (0.19, 0.71);
\draw (0.17, 0.78) -- (0.25, 0.74);
\draw (0.17, 0.78) -- (0.16, 0.70);
\draw (0.91, 0.03) -- (0.93, 0.12);
\draw (0.91, 0.03) -- (0.98, 0.09);
\draw (0.91, 0.03) -- (0.98, 0.06);
\draw (0.91, 0.03) -- (0.92, 0.06);
\draw (0.91, 0.03) -- (0.97, 0.10);
\draw (0.77, 0.71) -- (0.73, 0.66);
\draw (0.77, 0.71) -- (0.81, 0.78);
\draw (0.77, 0.71) -- (0.82, 0.64);
\draw (0.77, 0.71) -- (0.79, 0.75);
\draw (0.77, 0.71) -- (0.70, 0.70);
\draw (0.77, 0.71) -- (0.79, 0.61);
\draw (0.77, 0.71) -- (0.80, 0.76);
\draw (0.77, 0.71) -- (0.77, 0.63);
\draw (0.77, 0.71) -- (0.72, 0.65);
\draw (0.22, 0.25) -- (0.26, 0.32);
\draw (0.22, 0.25) -- (0.29, 0.23);
\draw (0.22, 0.25) -- (0.24, 0.27);
\draw (0.22, 0.25) -- (0.32, 0.25);
\draw (0.22, 0.25) -- (0.18, 0.30);
\draw (0.22, 0.25) -- (0.21, 0.26);
\draw (0.22, 0.25) -- (0.16, 0.32);
\draw (0.22, 0.25) -- (0.22, 0.33);
\draw (0.22, 0.25) -- (0.24, 0.18);
\draw (0.22, 0.25) -- (0.14, 0.28);
\draw (0.22, 0.25) -- (0.26, 0.25);
\draw (0.22, 0.25) -- (0.14, 0.23);
\draw (0.22, 0.25) -- (0.14, 0.25);
\draw (0.22, 0.25) -- (0.16, 0.30);
\draw (0.22, 0.25) -- (0.24, 0.33);
\draw (0.22, 0.25) -- (0.27, 0.30);
\draw (0.94, 0.13) -- (0.93, 0.12);
\draw (0.94, 0.13) -- (0.91, 0.22);
\draw (0.94, 0.13) -- (0.98, 0.09);
\draw (0.94, 0.13) -- (0.98, 0.06);
\draw (0.94, 0.13) -- (0.98, 0.20);
\draw (0.94, 0.13) -- (0.92, 0.06);
\draw (0.94, 0.13) -- (0.95, 0.17);
\draw (0.94, 0.13) -- (0.97, 0.10);
\draw (0.94, 0.13) -- (0.86, 0.17);
\draw (0.94, 0.13) -- (0.99, 0.10);
\draw (0.94, 0.13) -- (0.90, 0.22);
\draw (0.69, 0.49) -- (0.78, 0.47);
\draw (0.69, 0.49) -- (0.70, 0.49);
\draw (0.69, 0.49) -- (0.75, 0.45);
\draw (0.69, 0.49) -- (0.65, 0.51);
\draw (0.69, 0.49) -- (0.61, 0.48);
\draw (0.69, 0.49) -- (0.71, 0.54);
\draw (0.69, 0.49) -- (0.74, 0.54);
\draw (0.69, 0.49) -- (0.76, 0.43);
\draw (0.69, 0.49) -- (0.69, 0.39);
\draw (0.69, 0.49) -- (0.60, 0.46);
\draw (0.69, 0.49) -- (0.64, 0.43);
\draw (0.69, 0.49) -- (0.70, 0.42);
\draw (0.69, 0.49) -- (0.72, 0.56);
\draw (0.69, 0.49) -- (0.66, 0.47);
\draw (0.69, 0.49) -- (0.63, 0.56);
\draw (0.69, 0.49) -- (0.73, 0.56);
\draw (0.69, 0.49) -- (0.62, 0.50);
\draw (0.69, 0.49) -- (0.66, 0.45);
\draw (0.93, 0.12) -- (0.98, 0.09);
\draw (0.93, 0.12) -- (0.98, 0.06);
\draw (0.93, 0.12) -- (0.98, 0.20);
\draw (0.93, 0.12) -- (0.92, 0.06);
\draw (0.93, 0.12) -- (0.95, 0.17);
\draw (0.93, 0.12) -- (0.97, 0.10);
\draw (0.93, 0.12) -- (0.86, 0.17);
\draw (0.93, 0.12) -- (0.99, 0.10);
\draw (0.28, 0.36) -- (0.36, 0.34);
\draw (0.28, 0.36) -- (0.22, 0.42);
\draw (0.28, 0.36) -- (0.26, 0.32);
\draw (0.28, 0.36) -- (0.25, 0.43);
\draw (0.28, 0.36) -- (0.24, 0.27);
\draw (0.28, 0.36) -- (0.26, 0.43);
\draw (0.28, 0.36) -- (0.30, 0.35);
\draw (0.28, 0.36) -- (0.31, 0.34);
\draw (0.28, 0.36) -- (0.22, 0.33);
\draw (0.28, 0.36) -- (0.31, 0.34);
\draw (0.28, 0.36) -- (0.31, 0.33);
\draw (0.28, 0.36) -- (0.20, 0.40);
\draw (0.28, 0.36) -- (0.33, 0.28);
\draw (0.28, 0.36) -- (0.22, 0.43);
\draw (0.28, 0.36) -- (0.24, 0.33);
\draw (0.28, 0.36) -- (0.27, 0.30);
\draw (0.02, 0.28) -- (0.11, 0.32);
\draw (0.02, 0.28) -- (0.12, 0.26);
\draw (0.02, 0.28) -- (0.02, 0.28);
\draw (0.02, 0.28) -- (0.04, 0.28);
\draw (0.02, 0.28) -- (0.04, 0.19);
\draw (0.92, 0.55) -- (0.97, 0.59);
\draw (0.92, 0.55) -- (0.99, 0.51);
\draw (0.92, 0.55) -- (0.91, 0.47);
\draw (0.92, 0.55) -- (0.95, 0.57);
\draw (0.92, 0.55) -- (0.89, 0.59);
\draw (0.92, 0.55) -- (0.97, 0.46);
\draw (0.92, 0.55) -- (0.85, 0.57);
\draw (0.92, 0.55) -- (0.93, 0.56);
\draw (0.92, 0.55) -- (0.96, 0.61);
\draw (0.45, 0.73) -- (0.42, 0.71);
\draw (0.45, 0.73) -- (0.42, 0.75);
\draw (0.45, 0.73) -- (0.41, 0.69);
\draw (0.45, 0.73) -- (0.36, 0.73);
\draw (0.45, 0.73) -- (0.41, 0.74);
\draw (0.45, 0.73) -- (0.46, 0.80);
\draw (0.45, 0.73) -- (0.45, 0.67);
\draw (0.45, 0.73) -- (0.45, 0.74);
\draw (0.45, 0.73) -- (0.48, 0.69);
\draw (0.45, 0.73) -- (0.52, 0.71);
\draw (0.45, 0.73) -- (0.51, 0.78);
\draw (0.45, 0.73) -- (0.42, 0.73);
\draw (0.45, 0.73) -- (0.40, 0.64);
\draw (0.45, 0.73) -- (0.53, 0.72);
\draw (0.45, 0.73) -- (0.44, 0.70);
\draw (0.42, 0.23) -- (0.45, 0.19);
\draw (0.42, 0.23) -- (0.40, 0.24);
\draw (0.42, 0.23) -- (0.47, 0.31);
\draw (0.42, 0.23) -- (0.41, 0.18);
\draw (0.42, 0.23) -- (0.46, 0.24);
\draw (0.42, 0.23) -- (0.50, 0.22);
\draw (0.42, 0.23) -- (0.47, 0.29);
\draw (0.42, 0.23) -- (0.37, 0.25);
\draw (0.70, 0.92) -- (0.77, 0.96);
\draw (0.70, 0.92) -- (0.66, 0.91);
\draw (0.70, 0.92) -- (0.66, 0.94);
\draw (0.70, 0.92) -- (0.69, 0.88);
\draw (0.70, 0.92) -- (0.62, 0.86);
\draw (0.70, 0.92) -- (0.74, 0.86);
\draw (0.70, 0.92) -- (0.69, 0.90);
\draw (0.70, 0.92) -- (0.73, 0.94);
\draw (0.70, 0.92) -- (0.66, 0.96);
\draw (0.70, 0.92) -- (0.74, 0.96);
\draw (0.70, 0.92) -- (0.71, 0.86);
\draw (0.70, 0.92) -- (0.62, 0.92);
\draw (0.37, 0.14) -- (0.27, 0.13);
\draw (0.37, 0.14) -- (0.42, 0.10);
\draw (0.37, 0.14) -- (0.45, 0.19);
\draw (0.37, 0.14) -- (0.33, 0.16);
\draw (0.37, 0.14) -- (0.41, 0.18);
\draw (0.37, 0.14) -- (0.36, 0.12);
\draw (0.37, 0.14) -- (0.36, 0.14);
\draw (0.37, 0.14) -- (0.32, 0.07);
\draw (0.37, 0.14) -- (0.32, 0.21);
\draw (0.42, 0.92) -- (0.49, 0.89);
\draw (0.42, 0.92) -- (0.45, 0.93);
\draw (0.42, 0.92) -- (0.39, 0.99);
\draw (0.42, 0.92) -- (0.45, 0.91);
\draw (0.42, 0.92) -- (0.47, 0.94);
\draw (0.42, 0.92) -- (0.45, 0.89);
\draw (0.42, 0.92) -- (0.36, 0.98);
\draw (0.42, 0.92) -- (0.48, 0.90);
\draw (0.42, 0.92) -- (0.37, 0.85);
\draw (0.42, 0.92) -- (0.38, 0.98);
\draw (0.42, 0.92) -- (0.46, 0.92);
\draw (0.42, 0.92) -- (0.49, 0.87);
\draw (0.42, 0.92) -- (0.48, 0.88);
\draw (0.42, 0.92) -- (0.46, 0.96);
\draw (0.32, 0.68) -- (0.41, 0.69);
\draw (0.32, 0.68) -- (0.33, 0.60);
\draw (0.32, 0.68) -- (0.30, 0.77);
\draw (0.32, 0.68) -- (0.36, 0.73);
\draw (0.32, 0.68) -- (0.26, 0.72);
\draw (0.32, 0.68) -- (0.32, 0.78);
\draw (0.32, 0.68) -- (0.31, 0.59);
\draw (0.32, 0.68) -- (0.29, 0.59);
\draw (0.32, 0.68) -- (0.25, 0.63);
\draw (0.32, 0.68) -- (0.30, 0.69);
\draw (0.32, 0.68) -- (0.34, 0.63);
\draw (0.32, 0.68) -- (0.40, 0.64);
\draw (0.32, 0.68) -- (0.25, 0.74);
\draw (0.80, 0.23) -- (0.75, 0.30);
\draw (0.80, 0.23) -- (0.77, 0.17);
\draw (0.80, 0.23) -- (0.76, 0.29);
\draw (0.80, 0.23) -- (0.79, 0.16);
\draw (0.80, 0.23) -- (0.71, 0.24);
\draw (0.80, 0.23) -- (0.78, 0.18);
\draw (0.80, 0.23) -- (0.79, 0.29);
\draw (0.80, 0.23) -- (0.73, 0.25);
\draw (0.80, 0.23) -- (0.86, 0.17);
\draw (0.80, 0.23) -- (0.82, 0.25);
\draw (0.80, 0.23) -- (0.90, 0.22);
\draw (0.42, 0.71) -- (0.42, 0.75);
\draw (0.42, 0.71) -- (0.41, 0.69);
\draw (0.42, 0.71) -- (0.36, 0.73);
\draw (0.42, 0.71) -- (0.41, 0.74);
\draw (0.42, 0.71) -- (0.46, 0.80);
\draw (0.42, 0.71) -- (0.45, 0.67);
\draw (0.42, 0.71) -- (0.45, 0.74);
\draw (0.42, 0.71) -- (0.48, 0.69);
\draw (0.42, 0.71) -- (0.52, 0.71);
\draw (0.42, 0.71) -- (0.42, 0.73);
\draw (0.42, 0.71) -- (0.40, 0.64);
\draw (0.42, 0.71) -- (0.44, 0.70);
\draw (0.78, 0.47) -- (0.70, 0.49);
\draw (0.78, 0.47) -- (0.75, 0.45);
\draw (0.78, 0.47) -- (0.74, 0.54);
\draw (0.78, 0.47) -- (0.76, 0.43);
\draw (0.78, 0.47) -- (0.84, 0.47);
\draw (0.70, 0.49) -- (0.75, 0.45);
\draw (0.70, 0.49) -- (0.65, 0.51);
\draw (0.70, 0.49) -- (0.61, 0.48);
\draw (0.70, 0.49) -- (0.71, 0.54);
\draw (0.70, 0.49) -- (0.74, 0.54);
\draw (0.70, 0.49) -- (0.76, 0.43);
\draw (0.70, 0.49) -- (0.69, 0.39);
\draw (0.70, 0.49) -- (0.64, 0.43);
\draw (0.70, 0.49) -- (0.70, 0.42);
\draw (0.70, 0.49) -- (0.72, 0.56);
\draw (0.70, 0.49) -- (0.66, 0.47);
\draw (0.70, 0.49) -- (0.63, 0.56);
\draw (0.70, 0.49) -- (0.73, 0.56);
\draw (0.70, 0.49) -- (0.62, 0.50);
\draw (0.70, 0.49) -- (0.66, 0.45);
\draw (0.50, 0.87) -- (0.49, 0.89);
\draw (0.50, 0.87) -- (0.53, 0.81);
\draw (0.50, 0.87) -- (0.45, 0.93);
\draw (0.50, 0.87) -- (0.57, 0.85);
\draw (0.50, 0.87) -- (0.46, 0.80);
\draw (0.50, 0.87) -- (0.45, 0.91);
\draw (0.50, 0.87) -- (0.47, 0.94);
\draw (0.50, 0.87) -- (0.54, 0.84);
\draw (0.50, 0.87) -- (0.52, 0.92);
\draw (0.50, 0.87) -- (0.45, 0.89);
\draw (0.50, 0.87) -- (0.56, 0.90);
\draw (0.50, 0.87) -- (0.48, 0.90);
\draw (0.50, 0.87) -- (0.57, 0.84);
\draw (0.50, 0.87) -- (0.55, 0.81);
\draw (0.50, 0.87) -- (0.51, 0.78);
\draw (0.50, 0.87) -- (0.46, 0.92);
\draw (0.50, 0.87) -- (0.49, 0.87);
\draw (0.50, 0.87) -- (0.48, 0.88);
\draw (0.50, 0.87) -- (0.57, 0.88);
\draw (0.62, 0.84) -- (0.66, 0.91);
\draw (0.62, 0.84) -- (0.59, 0.76);
\draw (0.62, 0.84) -- (0.69, 0.78);
\draw (0.62, 0.84) -- (0.53, 0.81);
\draw (0.62, 0.84) -- (0.69, 0.88);
\draw (0.62, 0.84) -- (0.62, 0.86);
\draw (0.62, 0.84) -- (0.60, 0.84);
\draw (0.62, 0.84) -- (0.57, 0.85);
\draw (0.62, 0.84) -- (0.61, 0.74);
\draw (0.62, 0.84) -- (0.71, 0.80);
\draw (0.62, 0.84) -- (0.69, 0.90);
\draw (0.62, 0.84) -- (0.54, 0.84);
\draw (0.62, 0.84) -- (0.56, 0.90);
\draw (0.62, 0.84) -- (0.71, 0.86);
\draw (0.62, 0.84) -- (0.57, 0.84);
\draw (0.62, 0.84) -- (0.55, 0.81);
\draw (0.62, 0.84) -- (0.62, 0.92);
\draw (0.62, 0.84) -- (0.57, 0.88);
\draw (0.50, 0.03) -- (0.42, 0.10);
\draw (0.50, 0.03) -- (0.56, 0.02);
\draw (0.50, 0.03) -- (0.55, 0.02);
\draw (0.50, 0.03) -- (0.49, 0.04);
\draw (0.50, 0.03) -- (0.49, 0.05);
\draw (0.50, 0.03) -- (0.43, 0.01);
\draw (0.50, 0.03) -- (0.52, 0.06);
\draw (0.53, 0.19) -- (0.54, 0.26);
\draw (0.53, 0.19) -- (0.45, 0.19);
\draw (0.53, 0.19) -- (0.58, 0.15);
\draw (0.53, 0.19) -- (0.46, 0.24);
\draw (0.53, 0.19) -- (0.53, 0.19);
\draw (0.53, 0.19) -- (0.50, 0.22);
\draw (0.53, 0.19) -- (0.54, 0.28);
\draw (0.53, 0.19) -- (0.56, 0.22);
\draw (0.53, 0.19) -- (0.54, 0.24);
\draw (0.53, 0.19) -- (0.60, 0.20);
\draw (0.53, 0.19) -- (0.61, 0.14);
\draw (0.53, 0.19) -- (0.52, 0.24);
\draw (0.53, 0.19) -- (0.52, 0.17);
\draw (0.53, 0.19) -- (0.58, 0.27);
\draw (0.77, 0.96) -- (0.82, 0.93);
\draw (0.77, 0.96) -- (0.73, 0.94);
\draw (0.77, 0.96) -- (0.74, 0.96);
\draw (0.77, 0.96) -- (0.87, 0.96);
\draw (0.77, 0.96) -- (0.85, 0.95);
\draw (0.03, 0.47) -- (0.01, 0.53);
\draw (0.03, 0.47) -- (0.10, 0.47);
\draw (0.66, 0.91) -- (0.66, 0.94);
\draw (0.66, 0.91) -- (0.69, 0.88);
\draw (0.66, 0.91) -- (0.62, 0.86);
\draw (0.66, 0.91) -- (0.60, 0.84);
\draw (0.66, 0.91) -- (0.63, 1.00);
\draw (0.66, 0.91) -- (0.74, 0.86);
\draw (0.66, 0.91) -- (0.69, 0.90);
\draw (0.66, 0.91) -- (0.73, 0.94);
\draw (0.66, 0.91) -- (0.66, 0.96);
\draw (0.66, 0.91) -- (0.74, 0.96);
\draw (0.66, 0.91) -- (0.71, 0.86);
\draw (0.66, 0.91) -- (0.62, 0.92);
\draw (0.27, 0.13) -- (0.22, 0.12);
\draw (0.27, 0.13) -- (0.30, 0.04);
\draw (0.27, 0.13) -- (0.33, 0.16);
\draw (0.27, 0.13) -- (0.28, 0.06);
\draw (0.27, 0.13) -- (0.36, 0.12);
\draw (0.27, 0.13) -- (0.25, 0.07);
\draw (0.27, 0.13) -- (0.24, 0.18);
\draw (0.27, 0.13) -- (0.36, 0.14);
\draw (0.27, 0.13) -- (0.23, 0.09);
\draw (0.27, 0.13) -- (0.32, 0.07);
\draw (0.27, 0.13) -- (0.32, 0.21);
\draw (0.42, 0.10) -- (0.45, 0.19);
\draw (0.42, 0.10) -- (0.49, 0.04);
\draw (0.42, 0.10) -- (0.49, 0.05);
\draw (0.42, 0.10) -- (0.41, 0.18);
\draw (0.42, 0.10) -- (0.36, 0.12);
\draw (0.42, 0.10) -- (0.43, 0.01);
\draw (0.42, 0.10) -- (0.36, 0.14);
\draw (0.04, 0.65) -- (0.03, 0.57);
\draw (0.04, 0.65) -- (0.08, 0.66);
\draw (0.04, 0.65) -- (0.04, 0.75);
\draw (0.04, 0.65) -- (0.11, 0.64);
\draw (0.53, 0.99) -- (0.45, 0.93);
\draw (0.53, 0.99) -- (0.52, 0.98);
\draw (0.53, 0.99) -- (0.51, 0.97);
\draw (0.53, 0.99) -- (0.47, 0.94);
\draw (0.53, 0.99) -- (0.52, 0.92);
\draw (0.53, 0.99) -- (0.53, 0.98);
\draw (0.53, 0.99) -- (0.46, 0.92);
\draw (0.53, 0.99) -- (0.52, 0.99);
\draw (0.53, 0.99) -- (0.59, 0.99);
\draw (0.53, 0.99) -- (0.46, 0.96);
\draw (0.36, 0.34) -- (0.40, 0.43);
\draw (0.36, 0.34) -- (0.30, 0.35);
\draw (0.36, 0.34) -- (0.31, 0.34);
\draw (0.36, 0.34) -- (0.32, 0.25);
\draw (0.36, 0.34) -- (0.37, 0.25);
\draw (0.36, 0.34) -- (0.31, 0.34);
\draw (0.36, 0.34) -- (0.38, 0.40);
\draw (0.36, 0.34) -- (0.31, 0.33);
\draw (0.36, 0.34) -- (0.33, 0.28);
\draw (0.36, 0.34) -- (0.37, 0.43);
\draw (0.36, 0.34) -- (0.38, 0.38);
\draw (0.36, 0.34) -- (0.43, 0.34);
\draw (0.36, 0.34) -- (0.43, 0.35);
\draw (0.97, 0.95) -- (0.92, 0.99);
\draw (0.97, 0.95) -- (0.92, 0.92);
\draw (0.97, 0.95) -- (0.97, 0.97);
\draw (0.97, 0.95) -- (0.89, 0.91);
\draw (0.97, 0.95) -- (0.90, 0.96);
\draw (0.59, 0.76) -- (0.69, 0.78);
\draw (0.59, 0.76) -- (0.58, 0.75);
\draw (0.59, 0.76) -- (0.64, 0.69);
\draw (0.59, 0.76) -- (0.53, 0.81);
\draw (0.59, 0.76) -- (0.60, 0.84);
\draw (0.59, 0.76) -- (0.57, 0.85);
\draw (0.59, 0.76) -- (0.61, 0.74);
\draw (0.59, 0.76) -- (0.54, 0.84);
\draw (0.59, 0.76) -- (0.57, 0.84);
\draw (0.59, 0.76) -- (0.55, 0.81);
\draw (0.59, 0.76) -- (0.52, 0.71);
\draw (0.59, 0.76) -- (0.51, 0.78);
\draw (0.59, 0.76) -- (0.60, 0.69);
\draw (0.59, 0.76) -- (0.53, 0.72);
\draw (0.42, 0.75) -- (0.41, 0.69);
\draw (0.42, 0.75) -- (0.36, 0.73);
\draw (0.42, 0.75) -- (0.41, 0.74);
\draw (0.42, 0.75) -- (0.46, 0.80);
\draw (0.42, 0.75) -- (0.45, 0.67);
\draw (0.42, 0.75) -- (0.45, 0.74);
\draw (0.42, 0.75) -- (0.48, 0.69);
\draw (0.42, 0.75) -- (0.51, 0.78);
\draw (0.42, 0.75) -- (0.42, 0.73);
\draw (0.42, 0.75) -- (0.44, 0.70);
\draw (0.75, 0.45) -- (0.74, 0.54);
\draw (0.75, 0.45) -- (0.76, 0.43);
\draw (0.75, 0.45) -- (0.69, 0.39);
\draw (0.75, 0.45) -- (0.70, 0.42);
\draw (0.75, 0.45) -- (0.66, 0.47);
\draw (0.75, 0.45) -- (0.84, 0.47);
\draw (0.75, 0.45) -- (0.66, 0.45);
\draw (0.69, 0.78) -- (0.74, 0.86);
\draw (0.69, 0.78) -- (0.61, 0.74);
\draw (0.69, 0.78) -- (0.71, 0.80);
\draw (0.69, 0.78) -- (0.70, 0.70);
\draw (0.69, 0.78) -- (0.71, 0.86);
\draw (0.91, 0.22) -- (0.93, 0.31);
\draw (0.91, 0.22) -- (0.96, 0.29);
\draw (0.91, 0.22) -- (0.99, 0.24);
\draw (0.91, 0.22) -- (0.96, 0.30);
\draw (0.91, 0.22) -- (0.98, 0.20);
\draw (0.91, 0.22) -- (0.95, 0.17);
\draw (0.91, 0.22) -- (0.86, 0.17);
\draw (0.91, 0.22) -- (0.93, 0.31);
\draw (0.91, 0.22) -- (0.82, 0.25);
\draw (0.91, 0.22) -- (0.90, 0.22);
\draw (0.91, 0.22) -- (0.91, 0.29);
\draw (0.97, 0.59) -- (0.99, 0.51);
\draw (0.97, 0.59) -- (0.95, 0.57);
\draw (0.97, 0.59) -- (0.89, 0.59);
\draw (0.97, 0.59) -- (0.93, 0.56);
\draw (0.97, 0.59) -- (0.96, 0.61);
\draw (0.73, 0.66) -- (0.82, 0.64);
\draw (0.73, 0.66) -- (0.72, 0.61);
\draw (0.73, 0.66) -- (0.64, 0.69);
\draw (0.73, 0.66) -- (0.70, 0.70);
\draw (0.73, 0.66) -- (0.66, 0.61);
\draw (0.73, 0.66) -- (0.79, 0.61);
\draw (0.73, 0.66) -- (0.73, 0.56);
\draw (0.73, 0.66) -- (0.77, 0.63);
\draw (0.73, 0.66) -- (0.72, 0.65);
\draw (0.41, 0.69) -- (0.36, 0.73);
\draw (0.41, 0.69) -- (0.41, 0.74);
\draw (0.41, 0.69) -- (0.45, 0.67);
\draw (0.41, 0.69) -- (0.45, 0.74);
\draw (0.41, 0.69) -- (0.48, 0.69);
\draw (0.41, 0.69) -- (0.34, 0.63);
\draw (0.41, 0.69) -- (0.42, 0.73);
\draw (0.41, 0.69) -- (0.40, 0.64);
\draw (0.41, 0.69) -- (0.44, 0.70);
\draw (0.99, 0.51) -- (0.91, 0.47);
\draw (0.99, 0.51) -- (0.95, 0.57);
\draw (0.99, 0.51) -- (0.97, 0.46);
\draw (0.99, 0.51) -- (0.93, 0.56);
\draw (0.99, 0.51) -- (0.95, 0.45);
\draw (0.54, 0.26) -- (0.61, 0.32);
\draw (0.54, 0.26) -- (0.47, 0.31);
\draw (0.54, 0.26) -- (0.46, 0.24);
\draw (0.54, 0.26) -- (0.53, 0.19);
\draw (0.54, 0.26) -- (0.50, 0.22);
\draw (0.54, 0.26) -- (0.54, 0.28);
\draw (0.54, 0.26) -- (0.63, 0.25);
\draw (0.54, 0.26) -- (0.54, 0.35);
\draw (0.54, 0.26) -- (0.47, 0.29);
\draw (0.54, 0.26) -- (0.56, 0.22);
\draw (0.54, 0.26) -- (0.54, 0.24);
\draw (0.54, 0.26) -- (0.60, 0.20);
\draw (0.54, 0.26) -- (0.52, 0.24);
\draw (0.54, 0.26) -- (0.50, 0.30);
\draw (0.54, 0.26) -- (0.52, 0.17);
\draw (0.54, 0.26) -- (0.58, 0.27);
\draw (0.54, 0.26) -- (0.62, 0.30);
\draw (0.56, 0.02) -- (0.55, 0.02);
\draw (0.56, 0.02) -- (0.49, 0.04);
\draw (0.56, 0.02) -- (0.49, 0.05);
\draw (0.56, 0.02) -- (0.52, 0.06);
\draw (0.87, 0.67) -- (0.82, 0.64);
\draw (0.87, 0.67) -- (0.88, 0.73);
\draw (0.87, 0.67) -- (0.89, 0.74);
\draw (0.87, 0.67) -- (0.89, 0.59);
\draw (0.87, 0.67) -- (0.79, 0.61);
\draw (0.87, 0.67) -- (0.85, 0.57);
\draw (0.87, 0.67) -- (0.95, 0.71);
\draw (0.87, 0.67) -- (0.94, 0.68);
\draw (0.02, 0.92) -- (0.02, 0.96);
\draw (0.02, 0.92) -- (0.09, 0.97);
\draw (0.02, 0.92) -- (0.02, 0.90);
\draw (0.02, 0.92) -- (0.05, 0.95);
\draw (0.02, 0.92) -- (0.06, 0.90);
\draw (0.02, 0.92) -- (0.08, 0.99);
\draw (0.02, 0.92) -- (0.07, 0.86);
\draw (0.12, 0.14) -- (0.14, 0.17);
\draw (0.12, 0.14) -- (0.22, 0.12);
\draw (0.12, 0.14) -- (0.09, 0.06);
\draw (0.12, 0.14) -- (0.11, 0.13);
\draw (0.12, 0.14) -- (0.07, 0.18);
\draw (0.12, 0.14) -- (0.11, 0.17);
\draw (0.12, 0.14) -- (0.04, 0.19);
\draw (0.12, 0.14) -- (0.12, 0.12);
\draw (0.12, 0.14) -- (0.14, 0.23);
\draw (0.12, 0.14) -- (0.13, 0.19);
\draw (0.12, 0.14) -- (0.13, 0.14);
\draw (0.12, 0.14) -- (0.10, 0.12);
\draw (0.81, 0.78) -- (0.79, 0.75);
\draw (0.81, 0.78) -- (0.89, 0.80);
\draw (0.81, 0.78) -- (0.74, 0.86);
\draw (0.81, 0.78) -- (0.88, 0.73);
\draw (0.81, 0.78) -- (0.90, 0.78);
\draw (0.81, 0.78) -- (0.86, 0.82);
\draw (0.81, 0.78) -- (0.85, 0.78);
\draw (0.81, 0.78) -- (0.89, 0.74);
\draw (0.81, 0.78) -- (0.90, 0.79);
\draw (0.81, 0.78) -- (0.89, 0.83);
\draw (0.81, 0.78) -- (0.80, 0.76);
\draw (0.81, 0.78) -- (0.79, 0.82);
\draw (0.55, 0.02) -- (0.49, 0.04);
\draw (0.55, 0.02) -- (0.49, 0.05);
\draw (0.55, 0.02) -- (0.52, 0.06);
\draw (0.40, 0.43) -- (0.42, 0.45);
\draw (0.40, 0.43) -- (0.43, 0.49);
\draw (0.40, 0.43) -- (0.38, 0.40);
\draw (0.40, 0.43) -- (0.37, 0.43);
\draw (0.40, 0.43) -- (0.38, 0.38);
\draw (0.40, 0.43) -- (0.43, 0.34);
\draw (0.40, 0.43) -- (0.43, 0.35);
\draw (0.58, 0.75) -- (0.64, 0.69);
\draw (0.58, 0.75) -- (0.53, 0.81);
\draw (0.58, 0.75) -- (0.60, 0.84);
\draw (0.58, 0.75) -- (0.61, 0.74);
\draw (0.58, 0.75) -- (0.54, 0.84);
\draw (0.58, 0.75) -- (0.57, 0.84);
\draw (0.58, 0.75) -- (0.55, 0.81);
\draw (0.58, 0.75) -- (0.52, 0.71);
\draw (0.58, 0.75) -- (0.51, 0.78);
\draw (0.58, 0.75) -- (0.60, 0.69);
\draw (0.58, 0.75) -- (0.53, 0.72);
\draw (0.82, 0.64) -- (0.89, 0.59);
\draw (0.82, 0.64) -- (0.79, 0.61);
\draw (0.82, 0.64) -- (0.85, 0.57);
\draw (0.82, 0.64) -- (0.77, 0.63);
\draw (0.82, 0.64) -- (0.72, 0.65);
\draw (0.67, 0.03) -- (0.72, 0.12);
\draw (0.67, 0.03) -- (0.66, 0.08);
\draw (0.67, 0.03) -- (0.70, 0.04);
\draw (0.67, 0.03) -- (0.74, 0.09);
\draw (0.14, 0.17) -- (0.22, 0.12);
\draw (0.14, 0.17) -- (0.12, 0.26);
\draw (0.14, 0.17) -- (0.11, 0.13);
\draw (0.14, 0.17) -- (0.07, 0.18);
\draw (0.14, 0.17) -- (0.11, 0.17);
\draw (0.14, 0.17) -- (0.12, 0.12);
\draw (0.14, 0.17) -- (0.14, 0.23);
\draw (0.14, 0.17) -- (0.14, 0.25);
\draw (0.14, 0.17) -- (0.13, 0.19);
\draw (0.14, 0.17) -- (0.13, 0.14);
\draw (0.14, 0.17) -- (0.10, 0.12);
\draw (0.49, 0.89) -- (0.53, 0.81);
\draw (0.49, 0.89) -- (0.45, 0.93);
\draw (0.49, 0.89) -- (0.57, 0.85);
\draw (0.49, 0.89) -- (0.46, 0.80);
\draw (0.49, 0.89) -- (0.52, 0.98);
\draw (0.49, 0.89) -- (0.45, 0.91);
\draw (0.49, 0.89) -- (0.51, 0.97);
\draw (0.49, 0.89) -- (0.47, 0.94);
\draw (0.49, 0.89) -- (0.54, 0.84);
\draw (0.49, 0.89) -- (0.52, 0.92);
\draw (0.49, 0.89) -- (0.45, 0.89);
\draw (0.49, 0.89) -- (0.56, 0.90);
\draw (0.49, 0.89) -- (0.48, 0.90);
\draw (0.49, 0.89) -- (0.57, 0.84);
\draw (0.49, 0.89) -- (0.55, 0.81);
\draw (0.49, 0.89) -- (0.53, 0.98);
\draw (0.49, 0.89) -- (0.46, 0.92);
\draw (0.49, 0.89) -- (0.52, 0.99);
\draw (0.49, 0.89) -- (0.49, 0.87);
\draw (0.49, 0.89) -- (0.48, 0.88);
\draw (0.49, 0.89) -- (0.57, 0.88);
\draw (0.49, 0.89) -- (0.46, 0.96);
\draw (0.12, 0.78) -- (0.10, 0.82);
\draw (0.12, 0.78) -- (0.04, 0.75);
\draw (0.12, 0.78) -- (0.07, 0.81);
\draw (0.12, 0.78) -- (0.03, 0.77);
\draw (0.12, 0.78) -- (0.19, 0.71);
\draw (0.12, 0.78) -- (0.07, 0.86);
\draw (0.12, 0.78) -- (0.16, 0.70);
\draw (0.54, 0.50) -- (0.61, 0.48);
\draw (0.54, 0.50) -- (0.56, 0.58);
\draw (0.54, 0.50) -- (0.55, 0.42);
\draw (0.54, 0.50) -- (0.51, 0.45);
\draw (0.54, 0.50) -- (0.60, 0.46);
\draw (0.54, 0.50) -- (0.48, 0.56);
\draw (0.54, 0.50) -- (0.59, 0.42);
\draw (0.54, 0.50) -- (0.60, 0.44);
\draw (0.54, 0.50) -- (0.59, 0.49);
\draw (0.54, 0.50) -- (0.62, 0.50);
\draw (0.54, 0.50) -- (0.53, 0.56);
\draw (0.11, 0.32) -- (0.12, 0.26);
\draw (0.11, 0.32) -- (0.02, 0.28);
\draw (0.11, 0.32) -- (0.18, 0.30);
\draw (0.11, 0.32) -- (0.04, 0.28);
\draw (0.11, 0.32) -- (0.16, 0.32);
\draw (0.11, 0.32) -- (0.14, 0.28);
\draw (0.11, 0.32) -- (0.14, 0.23);
\draw (0.11, 0.32) -- (0.14, 0.25);
\draw (0.11, 0.32) -- (0.16, 0.30);
\draw (0.11, 0.32) -- (0.13, 0.32);
\draw (0.66, 0.94) -- (0.69, 0.88);
\draw (0.66, 0.94) -- (0.62, 0.86);
\draw (0.66, 0.94) -- (0.63, 1.00);
\draw (0.66, 0.94) -- (0.69, 0.90);
\draw (0.66, 0.94) -- (0.73, 0.94);
\draw (0.66, 0.94) -- (0.66, 0.96);
\draw (0.66, 0.94) -- (0.74, 0.96);
\draw (0.66, 0.94) -- (0.71, 0.86);
\draw (0.66, 0.94) -- (0.62, 0.92);
\draw (0.66, 0.94) -- (0.59, 0.99);
\draw (0.65, 0.27) -- (0.64, 0.21);
\draw (0.65, 0.27) -- (0.61, 0.32);
\draw (0.65, 0.27) -- (0.68, 0.35);
\draw (0.65, 0.27) -- (0.70, 0.31);
\draw (0.65, 0.27) -- (0.66, 0.30);
\draw (0.65, 0.27) -- (0.63, 0.25);
\draw (0.65, 0.27) -- (0.71, 0.24);
\draw (0.65, 0.27) -- (0.62, 0.36);
\draw (0.65, 0.27) -- (0.60, 0.20);
\draw (0.65, 0.27) -- (0.73, 0.25);
\draw (0.65, 0.27) -- (0.62, 0.33);
\draw (0.65, 0.27) -- (0.58, 0.27);
\draw (0.65, 0.27) -- (0.62, 0.30);
\draw (0.22, 0.42) -- (0.25, 0.43);
\draw (0.22, 0.42) -- (0.26, 0.43);
\draw (0.22, 0.42) -- (0.18, 0.48);
\draw (0.22, 0.42) -- (0.22, 0.33);
\draw (0.22, 0.42) -- (0.22, 0.51);
\draw (0.22, 0.42) -- (0.20, 0.43);
\draw (0.22, 0.42) -- (0.20, 0.40);
\draw (0.22, 0.42) -- (0.22, 0.43);
\draw (0.22, 0.42) -- (0.24, 0.33);
\draw (0.91, 0.47) -- (0.95, 0.40);
\draw (0.91, 0.47) -- (0.84, 0.47);
\draw (0.91, 0.47) -- (0.97, 0.46);
\draw (0.91, 0.47) -- (0.93, 0.56);
\draw (0.91, 0.47) -- (0.95, 0.45);
\draw (0.20, 0.98) -- (0.12, 0.95);
\draw (0.20, 0.98) -- (0.14, 0.93);
\draw (0.20, 0.98) -- (0.20, 0.93);
\draw (0.82, 0.93) -- (0.92, 0.92);
\draw (0.82, 0.93) -- (0.73, 0.94);
\draw (0.82, 0.93) -- (0.74, 0.96);
\draw (0.82, 0.93) -- (0.86, 0.92);
\draw (0.82, 0.93) -- (0.89, 0.91);
\draw (0.82, 0.93) -- (0.90, 0.96);
\draw (0.82, 0.93) -- (0.87, 0.96);
\draw (0.82, 0.93) -- (0.85, 0.95);
\draw (0.45, 0.19) -- (0.40, 0.24);
\draw (0.45, 0.19) -- (0.41, 0.18);
\draw (0.45, 0.19) -- (0.46, 0.24);
\draw (0.45, 0.19) -- (0.53, 0.19);
\draw (0.45, 0.19) -- (0.50, 0.22);
\draw (0.45, 0.19) -- (0.47, 0.29);
\draw (0.45, 0.19) -- (0.52, 0.24);
\draw (0.45, 0.19) -- (0.52, 0.17);
\draw (0.98, 0.09) -- (0.98, 0.06);
\draw (0.98, 0.09) -- (0.92, 0.06);
\draw (0.98, 0.09) -- (0.95, 0.17);
\draw (0.98, 0.09) -- (0.97, 0.10);
\draw (0.98, 0.09) -- (0.99, 0.10);
\draw (0.49, 0.04) -- (0.49, 0.05);
\draw (0.49, 0.04) -- (0.43, 0.01);
\draw (0.49, 0.04) -- (0.52, 0.06);
\draw (0.40, 0.24) -- (0.41, 0.18);
\draw (0.40, 0.24) -- (0.46, 0.24);
\draw (0.40, 0.24) -- (0.32, 0.25);
\draw (0.40, 0.24) -- (0.47, 0.29);
\draw (0.40, 0.24) -- (0.37, 0.25);
\draw (0.40, 0.24) -- (0.32, 0.21);
\draw (0.40, 0.24) -- (0.33, 0.28);
\draw (0.98, 0.32) -- (0.93, 0.31);
\draw (0.98, 0.32) -- (0.99, 0.33);
\draw (0.98, 0.32) -- (0.91, 0.34);
\draw (0.98, 0.32) -- (0.96, 0.29);
\draw (0.98, 0.32) -- (0.99, 0.24);
\draw (0.98, 0.32) -- (0.96, 0.30);
\draw (0.98, 0.32) -- (0.95, 0.35);
\draw (0.98, 0.32) -- (0.95, 0.36);
\draw (0.98, 0.32) -- (0.95, 0.40);
\draw (0.98, 0.32) -- (0.96, 0.35);
\draw (0.98, 0.32) -- (0.93, 0.31);
\draw (0.98, 0.32) -- (0.91, 0.29);
\draw (0.64, 0.21) -- (0.62, 0.15);
\draw (0.64, 0.21) -- (0.58, 0.15);
\draw (0.64, 0.21) -- (0.71, 0.18);
\draw (0.64, 0.21) -- (0.66, 0.30);
\draw (0.64, 0.21) -- (0.63, 0.25);
\draw (0.64, 0.21) -- (0.71, 0.24);
\draw (0.64, 0.21) -- (0.56, 0.22);
\draw (0.64, 0.21) -- (0.54, 0.24);
\draw (0.64, 0.21) -- (0.61, 0.13);
\draw (0.64, 0.21) -- (0.60, 0.20);
\draw (0.64, 0.21) -- (0.61, 0.14);
\draw (0.64, 0.21) -- (0.58, 0.27);
\draw (0.64, 0.21) -- (0.62, 0.30);
\draw (0.31, 0.51) -- (0.25, 0.43);
\draw (0.31, 0.51) -- (0.40, 0.55);
\draw (0.31, 0.51) -- (0.33, 0.60);
\draw (0.31, 0.51) -- (0.26, 0.43);
\draw (0.31, 0.51) -- (0.31, 0.59);
\draw (0.31, 0.51) -- (0.29, 0.59);
\draw (0.31, 0.51) -- (0.22, 0.51);
\draw (0.31, 0.51) -- (0.27, 0.51);
\draw (0.31, 0.51) -- (0.32, 0.55);
\draw (0.31, 0.51) -- (0.37, 0.43);
\draw (0.72, 0.61) -- (0.71, 0.54);
\draw (0.72, 0.61) -- (0.74, 0.54);
\draw (0.72, 0.61) -- (0.70, 0.70);
\draw (0.72, 0.61) -- (0.72, 0.56);
\draw (0.72, 0.61) -- (0.66, 0.61);
\draw (0.72, 0.61) -- (0.79, 0.61);
\draw (0.72, 0.61) -- (0.73, 0.56);
\draw (0.72, 0.61) -- (0.77, 0.63);
\draw (0.72, 0.61) -- (0.72, 0.65);
\draw (0.49, 0.05) -- (0.43, 0.01);
\draw (0.49, 0.05) -- (0.52, 0.06);
\draw (0.79, 0.75) -- (0.88, 0.73);
\draw (0.79, 0.75) -- (0.71, 0.80);
\draw (0.79, 0.75) -- (0.70, 0.70);
\draw (0.79, 0.75) -- (0.86, 0.82);
\draw (0.79, 0.75) -- (0.85, 0.78);
\draw (0.79, 0.75) -- (0.80, 0.76);
\draw (0.79, 0.75) -- (0.79, 0.82);
\draw (0.65, 0.51) -- (0.61, 0.48);
\draw (0.65, 0.51) -- (0.71, 0.54);
\draw (0.65, 0.51) -- (0.74, 0.54);
\draw (0.65, 0.51) -- (0.60, 0.46);
\draw (0.65, 0.51) -- (0.64, 0.43);
\draw (0.65, 0.51) -- (0.72, 0.56);
\draw (0.65, 0.51) -- (0.66, 0.61);
\draw (0.65, 0.51) -- (0.66, 0.47);
\draw (0.65, 0.51) -- (0.63, 0.56);
\draw (0.65, 0.51) -- (0.60, 0.44);
\draw (0.65, 0.51) -- (0.59, 0.49);
\draw (0.65, 0.51) -- (0.73, 0.56);
\draw (0.65, 0.51) -- (0.62, 0.50);
\draw (0.65, 0.51) -- (0.66, 0.45);
\draw (0.26, 0.32) -- (0.29, 0.23);
\draw (0.26, 0.32) -- (0.24, 0.27);
\draw (0.26, 0.32) -- (0.30, 0.35);
\draw (0.26, 0.32) -- (0.31, 0.34);
\draw (0.26, 0.32) -- (0.32, 0.25);
\draw (0.26, 0.32) -- (0.18, 0.30);
\draw (0.26, 0.32) -- (0.21, 0.26);
\draw (0.26, 0.32) -- (0.16, 0.32);
\draw (0.26, 0.32) -- (0.22, 0.33);
\draw (0.26, 0.32) -- (0.26, 0.25);
\draw (0.26, 0.32) -- (0.31, 0.34);
\draw (0.26, 0.32) -- (0.31, 0.33);
\draw (0.26, 0.32) -- (0.20, 0.40);
\draw (0.26, 0.32) -- (0.33, 0.28);
\draw (0.26, 0.32) -- (0.16, 0.30);
\draw (0.26, 0.32) -- (0.24, 0.33);
\draw (0.26, 0.32) -- (0.27, 0.30);
\draw (0.98, 0.69) -- (0.89, 0.74);
\draw (0.98, 0.69) -- (0.96, 0.61);
\draw (0.98, 0.69) -- (0.94, 0.79);
\draw (0.98, 0.69) -- (0.95, 0.71);
\draw (0.98, 0.69) -- (0.94, 0.68);
\draw (0.22, 0.12) -- (0.28, 0.06);
\draw (0.22, 0.12) -- (0.25, 0.07);
\draw (0.22, 0.12) -- (0.24, 0.18);
\draw (0.22, 0.12) -- (0.12, 0.12);
\draw (0.22, 0.12) -- (0.23, 0.09);
\draw (0.22, 0.12) -- (0.19, 0.05);
\draw (0.22, 0.12) -- (0.13, 0.14);
\draw (0.64, 0.69) -- (0.61, 0.74);
\draw (0.64, 0.69) -- (0.70, 0.70);
\draw (0.64, 0.69) -- (0.66, 0.61);
\draw (0.64, 0.69) -- (0.60, 0.69);
\draw (0.64, 0.69) -- (0.72, 0.65);
\draw (0.17, 0.60) -- (0.19, 0.60);
\draw (0.17, 0.60) -- (0.16, 0.51);
\draw (0.17, 0.60) -- (0.21, 0.57);
\draw (0.17, 0.60) -- (0.11, 0.64);
\draw (0.17, 0.60) -- (0.25, 0.63);
\draw (0.17, 0.60) -- (0.14, 0.61);
\draw (0.17, 0.60) -- (0.12, 0.59);
\draw (0.17, 0.60) -- (0.16, 0.70);
\draw (0.17, 0.60) -- (0.12, 0.58);
\draw (0.53, 0.81) -- (0.60, 0.84);
\draw (0.53, 0.81) -- (0.57, 0.85);
\draw (0.53, 0.81) -- (0.46, 0.80);
\draw (0.53, 0.81) -- (0.54, 0.84);
\draw (0.53, 0.81) -- (0.56, 0.90);
\draw (0.53, 0.81) -- (0.57, 0.84);
\draw (0.53, 0.81) -- (0.55, 0.81);
\draw (0.53, 0.81) -- (0.51, 0.78);
\draw (0.53, 0.81) -- (0.53, 0.72);
\draw (0.53, 0.81) -- (0.49, 0.87);
\draw (0.53, 0.81) -- (0.48, 0.88);
\draw (0.53, 0.81) -- (0.57, 0.88);
\draw (0.61, 0.48) -- (0.55, 0.42);
\draw (0.61, 0.48) -- (0.60, 0.46);
\draw (0.61, 0.48) -- (0.64, 0.43);
\draw (0.61, 0.48) -- (0.66, 0.47);
\draw (0.61, 0.48) -- (0.63, 0.56);
\draw (0.61, 0.48) -- (0.59, 0.42);
\draw (0.61, 0.48) -- (0.60, 0.44);
\draw (0.61, 0.48) -- (0.59, 0.49);
\draw (0.61, 0.48) -- (0.62, 0.50);
\draw (0.61, 0.48) -- (0.66, 0.45);
\draw (0.09, 0.06) -- (0.01, 0.07);
\draw (0.09, 0.06) -- (0.01, 0.11);
\draw (0.09, 0.06) -- (0.11, 0.13);
\draw (0.09, 0.06) -- (0.12, 0.12);
\draw (0.09, 0.06) -- (0.13, 0.14);
\draw (0.09, 0.06) -- (0.03, 0.03);
\draw (0.09, 0.06) -- (0.10, 0.12);
\draw (0.62, 0.15) -- (0.58, 0.15);
\draw (0.62, 0.15) -- (0.71, 0.18);
\draw (0.62, 0.15) -- (0.72, 0.12);
\draw (0.62, 0.15) -- (0.66, 0.08);
\draw (0.62, 0.15) -- (0.63, 0.25);
\draw (0.62, 0.15) -- (0.56, 0.22);
\draw (0.62, 0.15) -- (0.61, 0.13);
\draw (0.62, 0.15) -- (0.60, 0.20);
\draw (0.62, 0.15) -- (0.61, 0.14);
\draw (0.69, 0.88) -- (0.62, 0.86);
\draw (0.69, 0.88) -- (0.60, 0.84);
\draw (0.69, 0.88) -- (0.74, 0.86);
\draw (0.69, 0.88) -- (0.71, 0.80);
\draw (0.69, 0.88) -- (0.69, 0.90);
\draw (0.69, 0.88) -- (0.73, 0.94);
\draw (0.69, 0.88) -- (0.66, 0.96);
\draw (0.69, 0.88) -- (0.74, 0.96);
\draw (0.69, 0.88) -- (0.71, 0.86);
\draw (0.69, 0.88) -- (0.62, 0.92);
\draw (0.58, 0.15) -- (0.53, 0.19);
\draw (0.58, 0.15) -- (0.56, 0.22);
\draw (0.58, 0.15) -- (0.54, 0.24);
\draw (0.58, 0.15) -- (0.61, 0.13);
\draw (0.58, 0.15) -- (0.60, 0.20);
\draw (0.58, 0.15) -- (0.61, 0.14);
\draw (0.58, 0.15) -- (0.52, 0.17);
\draw (0.28, 0.91) -- (0.24, 0.83);
\draw (0.28, 0.91) -- (0.27, 0.82);
\draw (0.28, 0.91) -- (0.32, 0.87);
\draw (0.28, 0.91) -- (0.30, 0.91);
\draw (0.28, 0.91) -- (0.29, 0.91);
\draw (0.28, 0.91) -- (0.20, 0.93);
\draw (0.25, 0.43) -- (0.26, 0.43);
\draw (0.25, 0.43) -- (0.30, 0.35);
\draw (0.25, 0.43) -- (0.18, 0.48);
\draw (0.25, 0.43) -- (0.22, 0.51);
\draw (0.25, 0.43) -- (0.20, 0.43);
\draw (0.25, 0.43) -- (0.27, 0.51);
\draw (0.25, 0.43) -- (0.20, 0.40);
\draw (0.25, 0.43) -- (0.22, 0.43);
\draw (0.61, 0.32) -- (0.59, 0.35);
\draw (0.61, 0.32) -- (0.68, 0.35);
\draw (0.61, 0.32) -- (0.54, 0.28);
\draw (0.61, 0.32) -- (0.70, 0.31);
\draw (0.61, 0.32) -- (0.66, 0.30);
\draw (0.61, 0.32) -- (0.63, 0.25);
\draw (0.61, 0.32) -- (0.54, 0.35);
\draw (0.61, 0.32) -- (0.62, 0.36);
\draw (0.61, 0.32) -- (0.59, 0.42);
\draw (0.61, 0.32) -- (0.68, 0.37);
\draw (0.61, 0.32) -- (0.62, 0.33);
\draw (0.61, 0.32) -- (0.58, 0.27);
\draw (0.61, 0.32) -- (0.62, 0.30);
\draw (0.42, 0.45) -- (0.43, 0.49);
\draw (0.42, 0.45) -- (0.51, 0.45);
\draw (0.42, 0.45) -- (0.38, 0.40);
\draw (0.42, 0.45) -- (0.37, 0.43);
\draw (0.42, 0.45) -- (0.38, 0.38);
\draw (0.42, 0.45) -- (0.43, 0.53);
\draw (0.62, 0.86) -- (0.60, 0.84);
\draw (0.62, 0.86) -- (0.57, 0.85);
\draw (0.62, 0.86) -- (0.69, 0.90);
\draw (0.62, 0.86) -- (0.54, 0.84);
\draw (0.62, 0.86) -- (0.56, 0.90);
\draw (0.62, 0.86) -- (0.71, 0.86);
\draw (0.62, 0.86) -- (0.57, 0.84);
\draw (0.62, 0.86) -- (0.55, 0.81);
\draw (0.62, 0.86) -- (0.62, 0.92);
\draw (0.62, 0.86) -- (0.57, 0.88);
\draw (0.40, 0.55) -- (0.33, 0.60);
\draw (0.40, 0.55) -- (0.43, 0.49);
\draw (0.40, 0.55) -- (0.48, 0.56);
\draw (0.40, 0.55) -- (0.32, 0.55);
\draw (0.40, 0.55) -- (0.42, 0.57);
\draw (0.40, 0.55) -- (0.40, 0.64);
\draw (0.40, 0.55) -- (0.43, 0.53);
\draw (0.93, 0.31) -- (0.99, 0.33);
\draw (0.93, 0.31) -- (0.91, 0.34);
\draw (0.93, 0.31) -- (0.96, 0.29);
\draw (0.93, 0.31) -- (0.99, 0.24);
\draw (0.93, 0.31) -- (0.96, 0.30);
\draw (0.93, 0.31) -- (0.95, 0.35);
\draw (0.93, 0.31) -- (0.95, 0.36);
\draw (0.93, 0.31) -- (0.95, 0.40);
\draw (0.93, 0.31) -- (0.96, 0.35);
\draw (0.93, 0.31) -- (0.93, 0.31);
\draw (0.93, 0.31) -- (0.90, 0.22);
\draw (0.93, 0.31) -- (0.91, 0.29);
\draw (0.01, 0.07) -- (0.01, 0.11);
\draw (0.01, 0.07) -- (0.03, 0.03);
\draw (0.02, 0.96) -- (0.09, 0.97);
\draw (0.02, 0.96) -- (0.02, 0.90);
\draw (0.02, 0.96) -- (0.05, 0.95);
\draw (0.02, 0.96) -- (0.06, 0.90);
\draw (0.02, 0.96) -- (0.08, 0.99);
\draw (0.24, 0.83) -- (0.30, 0.77);
\draw (0.24, 0.83) -- (0.32, 0.78);
\draw (0.24, 0.83) -- (0.27, 0.82);
\draw (0.24, 0.83) -- (0.32, 0.87);
\draw (0.24, 0.83) -- (0.30, 0.91);
\draw (0.24, 0.83) -- (0.29, 0.91);
\draw (0.24, 0.83) -- (0.25, 0.74);
\draw (0.59, 0.35) -- (0.55, 0.42);
\draw (0.59, 0.35) -- (0.68, 0.35);
\draw (0.59, 0.35) -- (0.54, 0.28);
\draw (0.59, 0.35) -- (0.66, 0.30);
\draw (0.59, 0.35) -- (0.54, 0.35);
\draw (0.59, 0.35) -- (0.62, 0.36);
\draw (0.59, 0.35) -- (0.59, 0.42);
\draw (0.59, 0.35) -- (0.68, 0.37);
\draw (0.59, 0.35) -- (0.60, 0.44);
\draw (0.59, 0.35) -- (0.62, 0.33);
\draw (0.59, 0.35) -- (0.58, 0.27);
\draw (0.59, 0.35) -- (0.62, 0.30);
\draw (0.33, 0.60) -- (0.31, 0.59);
\draw (0.33, 0.60) -- (0.29, 0.59);
\draw (0.33, 0.60) -- (0.25, 0.63);
\draw (0.33, 0.60) -- (0.30, 0.69);
\draw (0.33, 0.60) -- (0.34, 0.63);
\draw (0.33, 0.60) -- (0.32, 0.55);
\draw (0.33, 0.60) -- (0.42, 0.57);
\draw (0.33, 0.60) -- (0.40, 0.64);
\draw (0.89, 0.80) -- (0.88, 0.73);
\draw (0.89, 0.80) -- (0.90, 0.78);
\draw (0.89, 0.80) -- (0.86, 0.82);
\draw (0.89, 0.80) -- (0.85, 0.78);
\draw (0.89, 0.80) -- (0.89, 0.74);
\draw (0.89, 0.80) -- (0.90, 0.79);
\draw (0.89, 0.80) -- (0.89, 0.83);
\draw (0.89, 0.80) -- (0.92, 0.81);
\draw (0.89, 0.80) -- (0.94, 0.79);
\draw (0.60, 0.84) -- (0.57, 0.85);
\draw (0.60, 0.84) -- (0.61, 0.74);
\draw (0.60, 0.84) -- (0.54, 0.84);
\draw (0.60, 0.84) -- (0.56, 0.90);
\draw (0.60, 0.84) -- (0.57, 0.84);
\draw (0.60, 0.84) -- (0.55, 0.81);
\draw (0.60, 0.84) -- (0.62, 0.92);
\draw (0.60, 0.84) -- (0.57, 0.88);
\draw (0.30, 0.04) -- (0.28, 0.06);
\draw (0.30, 0.04) -- (0.25, 0.07);
\draw (0.30, 0.04) -- (0.34, 0.03);
\draw (0.30, 0.04) -- (0.36, 0.02);
\draw (0.30, 0.04) -- (0.31, 0.03);
\draw (0.30, 0.04) -- (0.23, 0.09);
\draw (0.30, 0.04) -- (0.32, 0.07);
\draw (0.30, 0.04) -- (0.31, 0.03);
\draw (0.30, 0.04) -- (0.30, 0.01);
\draw (0.01, 0.11) -- (0.07, 0.18);
\draw (0.01, 0.11) -- (0.04, 0.19);
\draw (0.01, 0.11) -- (0.03, 0.03);
\draw (0.01, 0.11) -- (0.10, 0.12);
\draw (0.63, 1.00) -- (0.66, 0.96);
\draw (0.63, 1.00) -- (0.62, 0.92);
\draw (0.63, 1.00) -- (0.59, 0.99);
\draw (0.80, 0.10) -- (0.77, 0.17);
\draw (0.80, 0.10) -- (0.72, 0.12);
\draw (0.80, 0.10) -- (0.79, 0.16);
\draw (0.80, 0.10) -- (0.81, 0.13);
\draw (0.80, 0.10) -- (0.78, 0.18);
\draw (0.80, 0.10) -- (0.74, 0.09);
\draw (0.80, 0.10) -- (0.86, 0.17);
\draw (0.80, 0.10) -- (0.75, 0.09);
\draw (0.80, 0.10) -- (0.79, 0.07);
\draw (0.12, 0.95) -- (0.09, 0.97);
\draw (0.12, 0.95) -- (0.05, 0.95);
\draw (0.12, 0.95) -- (0.06, 0.90);
\draw (0.12, 0.95) -- (0.14, 0.93);
\draw (0.12, 0.95) -- (0.08, 0.99);
\draw (0.12, 0.95) -- (0.20, 0.93);
\draw (0.92, 0.99) -- (0.92, 0.92);
\draw (0.92, 0.99) -- (0.97, 0.97);
\draw (0.92, 0.99) -- (0.86, 0.92);
\draw (0.92, 0.99) -- (0.89, 0.91);
\draw (0.92, 0.99) -- (0.90, 0.96);
\draw (0.92, 0.99) -- (0.87, 0.96);
\draw (0.92, 0.99) -- (0.85, 0.95);
\draw (0.33, 0.16) -- (0.29, 0.23);
\draw (0.33, 0.16) -- (0.41, 0.18);
\draw (0.33, 0.16) -- (0.32, 0.25);
\draw (0.33, 0.16) -- (0.36, 0.12);
\draw (0.33, 0.16) -- (0.24, 0.18);
\draw (0.33, 0.16) -- (0.36, 0.14);
\draw (0.33, 0.16) -- (0.32, 0.07);
\draw (0.33, 0.16) -- (0.32, 0.21);
\draw (0.30, 0.77) -- (0.36, 0.73);
\draw (0.30, 0.77) -- (0.26, 0.72);
\draw (0.30, 0.77) -- (0.32, 0.78);
\draw (0.30, 0.77) -- (0.27, 0.82);
\draw (0.30, 0.77) -- (0.30, 0.69);
\draw (0.30, 0.77) -- (0.25, 0.74);
\draw (0.12, 0.26) -- (0.02, 0.28);
\draw (0.12, 0.26) -- (0.18, 0.30);
\draw (0.12, 0.26) -- (0.04, 0.28);
\draw (0.12, 0.26) -- (0.07, 0.18);
\draw (0.12, 0.26) -- (0.21, 0.26);
\draw (0.12, 0.26) -- (0.16, 0.32);
\draw (0.12, 0.26) -- (0.11, 0.17);
\draw (0.12, 0.26) -- (0.14, 0.28);
\draw (0.12, 0.26) -- (0.14, 0.23);
\draw (0.12, 0.26) -- (0.14, 0.25);
\draw (0.12, 0.26) -- (0.13, 0.19);
\draw (0.12, 0.26) -- (0.16, 0.30);
\draw (0.12, 0.26) -- (0.13, 0.32);
\draw (0.36, 0.73) -- (0.32, 0.78);
\draw (0.36, 0.73) -- (0.41, 0.74);
\draw (0.36, 0.73) -- (0.30, 0.69);
\draw (0.36, 0.73) -- (0.45, 0.74);
\draw (0.36, 0.73) -- (0.42, 0.73);
\draw (0.36, 0.73) -- (0.40, 0.64);
\draw (0.36, 0.73) -- (0.44, 0.70);
\draw (0.45, 0.93) -- (0.52, 0.98);
\draw (0.45, 0.93) -- (0.39, 0.99);
\draw (0.45, 0.93) -- (0.45, 0.91);
\draw (0.45, 0.93) -- (0.51, 0.97);
\draw (0.45, 0.93) -- (0.47, 0.94);
\draw (0.45, 0.93) -- (0.52, 0.92);
\draw (0.45, 0.93) -- (0.45, 0.89);
\draw (0.45, 0.93) -- (0.48, 0.90);
\draw (0.45, 0.93) -- (0.53, 0.98);
\draw (0.45, 0.93) -- (0.38, 0.98);
\draw (0.45, 0.93) -- (0.46, 0.92);
\draw (0.45, 0.93) -- (0.52, 0.99);
\draw (0.45, 0.93) -- (0.49, 0.87);
\draw (0.45, 0.93) -- (0.48, 0.88);
\draw (0.45, 0.93) -- (0.46, 0.96);
\draw (0.99, 0.33) -- (0.91, 0.34);
\draw (0.99, 0.33) -- (0.96, 0.29);
\draw (0.99, 0.33) -- (0.99, 0.24);
\draw (0.99, 0.33) -- (0.96, 0.30);
\draw (0.99, 0.33) -- (0.95, 0.35);
\draw (0.99, 0.33) -- (0.95, 0.36);
\draw (0.99, 0.33) -- (0.95, 0.40);
\draw (0.99, 0.33) -- (0.96, 0.35);
\draw (0.99, 0.33) -- (0.93, 0.31);
\draw (0.99, 0.33) -- (0.91, 0.29);
\draw (0.75, 0.30) -- (0.68, 0.35);
\draw (0.75, 0.30) -- (0.76, 0.29);
\draw (0.75, 0.30) -- (0.70, 0.31);
\draw (0.75, 0.30) -- (0.66, 0.30);
\draw (0.75, 0.30) -- (0.71, 0.24);
\draw (0.75, 0.30) -- (0.79, 0.29);
\draw (0.75, 0.30) -- (0.73, 0.25);
\draw (0.75, 0.30) -- (0.81, 0.36);
\draw (0.75, 0.30) -- (0.82, 0.25);
\draw (0.56, 0.58) -- (0.63, 0.56);
\draw (0.56, 0.58) -- (0.48, 0.56);
\draw (0.56, 0.58) -- (0.49, 0.61);
\draw (0.56, 0.58) -- (0.48, 0.61);
\draw (0.56, 0.58) -- (0.53, 0.56);
\draw (0.57, 0.85) -- (0.54, 0.84);
\draw (0.57, 0.85) -- (0.52, 0.92);
\draw (0.57, 0.85) -- (0.56, 0.90);
\draw (0.57, 0.85) -- (0.57, 0.84);
\draw (0.57, 0.85) -- (0.55, 0.81);
\draw (0.57, 0.85) -- (0.51, 0.78);
\draw (0.57, 0.85) -- (0.62, 0.92);
\draw (0.57, 0.85) -- (0.49, 0.87);
\draw (0.57, 0.85) -- (0.48, 0.88);
\draw (0.57, 0.85) -- (0.57, 0.88);
\draw (0.74, 0.86) -- (0.71, 0.80);
\draw (0.74, 0.86) -- (0.69, 0.90);
\draw (0.74, 0.86) -- (0.73, 0.94);
\draw (0.74, 0.86) -- (0.71, 0.86);
\draw (0.74, 0.86) -- (0.79, 0.82);
\draw (0.29, 0.23) -- (0.24, 0.27);
\draw (0.29, 0.23) -- (0.32, 0.25);
\draw (0.29, 0.23) -- (0.21, 0.26);
\draw (0.29, 0.23) -- (0.24, 0.18);
\draw (0.29, 0.23) -- (0.37, 0.25);
\draw (0.29, 0.23) -- (0.26, 0.25);
\draw (0.29, 0.23) -- (0.31, 0.33);
\draw (0.29, 0.23) -- (0.32, 0.21);
\draw (0.29, 0.23) -- (0.33, 0.28);
\draw (0.29, 0.23) -- (0.27, 0.30);
\draw (0.91, 0.34) -- (0.96, 0.29);
\draw (0.91, 0.34) -- (0.96, 0.30);
\draw (0.91, 0.34) -- (0.95, 0.35);
\draw (0.91, 0.34) -- (0.95, 0.36);
\draw (0.91, 0.34) -- (0.95, 0.40);
\draw (0.91, 0.34) -- (0.96, 0.35);
\draw (0.91, 0.34) -- (0.93, 0.31);
\draw (0.91, 0.34) -- (0.91, 0.29);
\draw (0.01, 0.53) -- (0.03, 0.57);
\draw (0.47, 0.31) -- (0.46, 0.24);
\draw (0.47, 0.31) -- (0.50, 0.22);
\draw (0.47, 0.31) -- (0.54, 0.28);
\draw (0.47, 0.31) -- (0.54, 0.35);
\draw (0.47, 0.31) -- (0.47, 0.29);
\draw (0.47, 0.31) -- (0.54, 0.24);
\draw (0.47, 0.31) -- (0.52, 0.24);
\draw (0.47, 0.31) -- (0.50, 0.30);
\draw (0.47, 0.31) -- (0.43, 0.34);
\draw (0.47, 0.31) -- (0.43, 0.35);
\draw (0.26, 0.72) -- (0.32, 0.78);
\draw (0.26, 0.72) -- (0.27, 0.82);
\draw (0.26, 0.72) -- (0.25, 0.63);
\draw (0.26, 0.72) -- (0.30, 0.69);
\draw (0.26, 0.72) -- (0.19, 0.71);
\draw (0.26, 0.72) -- (0.25, 0.74);
\draw (0.26, 0.72) -- (0.16, 0.70);
\draw (0.61, 0.74) -- (0.55, 0.81);
\draw (0.61, 0.74) -- (0.52, 0.71);
\draw (0.61, 0.74) -- (0.60, 0.69);
\draw (0.61, 0.74) -- (0.53, 0.72);
\draw (0.32, 0.78) -- (0.27, 0.82);
\draw (0.32, 0.78) -- (0.41, 0.74);
\draw (0.32, 0.78) -- (0.32, 0.87);
\draw (0.32, 0.78) -- (0.30, 0.69);
\draw (0.32, 0.78) -- (0.37, 0.85);
\draw (0.32, 0.78) -- (0.25, 0.74);
\draw (0.27, 0.82) -- (0.32, 0.87);
\draw (0.27, 0.82) -- (0.30, 0.91);
\draw (0.27, 0.82) -- (0.29, 0.91);
\draw (0.27, 0.82) -- (0.25, 0.74);
\draw (0.71, 0.18) -- (0.77, 0.17);
\draw (0.71, 0.18) -- (0.72, 0.12);
\draw (0.71, 0.18) -- (0.79, 0.16);
\draw (0.71, 0.18) -- (0.71, 0.24);
\draw (0.71, 0.18) -- (0.78, 0.18);
\draw (0.71, 0.18) -- (0.74, 0.09);
\draw (0.71, 0.18) -- (0.73, 0.25);
\draw (0.71, 0.18) -- (0.75, 0.09);
\draw (0.41, 0.74) -- (0.46, 0.80);
\draw (0.41, 0.74) -- (0.45, 0.67);
\draw (0.41, 0.74) -- (0.45, 0.74);
\draw (0.41, 0.74) -- (0.48, 0.69);
\draw (0.41, 0.74) -- (0.42, 0.73);
\draw (0.41, 0.74) -- (0.40, 0.64);
\draw (0.41, 0.74) -- (0.44, 0.70);
\draw (0.71, 0.54) -- (0.74, 0.54);
\draw (0.71, 0.54) -- (0.72, 0.56);
\draw (0.71, 0.54) -- (0.66, 0.61);
\draw (0.71, 0.54) -- (0.66, 0.47);
\draw (0.71, 0.54) -- (0.63, 0.56);
\draw (0.71, 0.54) -- (0.73, 0.56);
\draw (0.71, 0.54) -- (0.62, 0.50);
\draw (0.92, 0.92) -- (0.97, 0.97);
\draw (0.92, 0.92) -- (0.86, 0.92);
\draw (0.92, 0.92) -- (0.89, 0.91);
\draw (0.92, 0.92) -- (0.89, 0.83);
\draw (0.92, 0.92) -- (0.90, 0.96);
\draw (0.92, 0.92) -- (0.87, 0.96);
\draw (0.92, 0.92) -- (0.85, 0.95);
\draw (0.74, 0.54) -- (0.72, 0.56);
\draw (0.74, 0.54) -- (0.79, 0.61);
\draw (0.74, 0.54) -- (0.73, 0.56);
\draw (0.74, 0.54) -- (0.77, 0.63);
\draw (0.11, 0.13) -- (0.07, 0.18);
\draw (0.11, 0.13) -- (0.11, 0.17);
\draw (0.11, 0.13) -- (0.04, 0.19);
\draw (0.11, 0.13) -- (0.12, 0.12);
\draw (0.11, 0.13) -- (0.13, 0.19);
\draw (0.11, 0.13) -- (0.13, 0.14);
\draw (0.11, 0.13) -- (0.10, 0.12);
\draw (0.46, 0.80) -- (0.54, 0.84);
\draw (0.46, 0.80) -- (0.45, 0.89);
\draw (0.46, 0.80) -- (0.48, 0.90);
\draw (0.46, 0.80) -- (0.45, 0.74);
\draw (0.46, 0.80) -- (0.37, 0.85);
\draw (0.46, 0.80) -- (0.55, 0.81);
\draw (0.46, 0.80) -- (0.51, 0.78);
\draw (0.46, 0.80) -- (0.42, 0.73);
\draw (0.46, 0.80) -- (0.49, 0.87);
\draw (0.46, 0.80) -- (0.48, 0.88);
\draw (0.41, 0.18) -- (0.46, 0.24);
\draw (0.41, 0.18) -- (0.50, 0.22);
\draw (0.41, 0.18) -- (0.36, 0.12);
\draw (0.41, 0.18) -- (0.37, 0.25);
\draw (0.41, 0.18) -- (0.36, 0.14);
\draw (0.41, 0.18) -- (0.32, 0.21);
\draw (0.46, 0.24) -- (0.53, 0.19);
\draw (0.46, 0.24) -- (0.50, 0.22);
\draw (0.46, 0.24) -- (0.54, 0.28);
\draw (0.46, 0.24) -- (0.47, 0.29);
\draw (0.46, 0.24) -- (0.54, 0.24);
\draw (0.46, 0.24) -- (0.37, 0.25);
\draw (0.46, 0.24) -- (0.52, 0.24);
\draw (0.46, 0.24) -- (0.50, 0.30);
\draw (0.46, 0.24) -- (0.52, 0.17);
\draw (0.46, 0.24) -- (0.43, 0.34);
\draw (0.24, 0.27) -- (0.31, 0.34);
\draw (0.24, 0.27) -- (0.32, 0.25);
\draw (0.24, 0.27) -- (0.18, 0.30);
\draw (0.24, 0.27) -- (0.21, 0.26);
\draw (0.24, 0.27) -- (0.16, 0.32);
\draw (0.24, 0.27) -- (0.22, 0.33);
\draw (0.24, 0.27) -- (0.24, 0.18);
\draw (0.24, 0.27) -- (0.14, 0.28);
\draw (0.24, 0.27) -- (0.26, 0.25);
\draw (0.24, 0.27) -- (0.31, 0.34);
\draw (0.24, 0.27) -- (0.14, 0.25);
\draw (0.24, 0.27) -- (0.31, 0.33);
\draw (0.24, 0.27) -- (0.33, 0.28);
\draw (0.24, 0.27) -- (0.16, 0.30);
\draw (0.24, 0.27) -- (0.24, 0.33);
\draw (0.24, 0.27) -- (0.27, 0.30);
\draw (0.77, 0.17) -- (0.72, 0.12);
\draw (0.77, 0.17) -- (0.79, 0.16);
\draw (0.77, 0.17) -- (0.81, 0.13);
\draw (0.77, 0.17) -- (0.71, 0.24);
\draw (0.77, 0.17) -- (0.78, 0.18);
\draw (0.77, 0.17) -- (0.74, 0.09);
\draw (0.77, 0.17) -- (0.73, 0.25);
\draw (0.77, 0.17) -- (0.86, 0.17);
\draw (0.77, 0.17) -- (0.75, 0.09);
\draw (0.77, 0.17) -- (0.82, 0.25);
\draw (0.55, 0.42) -- (0.51, 0.45);
\draw (0.55, 0.42) -- (0.60, 0.46);
\draw (0.55, 0.42) -- (0.64, 0.43);
\draw (0.55, 0.42) -- (0.54, 0.35);
\draw (0.55, 0.42) -- (0.62, 0.36);
\draw (0.55, 0.42) -- (0.59, 0.42);
\draw (0.55, 0.42) -- (0.60, 0.44);
\draw (0.55, 0.42) -- (0.59, 0.49);
\draw (0.53, 0.19) -- (0.50, 0.22);
\draw (0.53, 0.19) -- (0.54, 0.28);
\draw (0.53, 0.19) -- (0.56, 0.22);
\draw (0.53, 0.19) -- (0.54, 0.24);
\draw (0.53, 0.19) -- (0.60, 0.20);
\draw (0.53, 0.19) -- (0.61, 0.14);
\draw (0.53, 0.19) -- (0.52, 0.24);
\draw (0.53, 0.19) -- (0.52, 0.17);
\draw (0.53, 0.19) -- (0.58, 0.27);
\draw (0.09, 0.97) -- (0.05, 0.95);
\draw (0.09, 0.97) -- (0.06, 0.90);
\draw (0.09, 0.97) -- (0.14, 0.93);
\draw (0.09, 0.97) -- (0.08, 0.99);
\draw (0.02, 0.28) -- (0.04, 0.28);
\draw (0.02, 0.28) -- (0.04, 0.19);
\draw (0.43, 0.49) -- (0.51, 0.45);
\draw (0.43, 0.49) -- (0.48, 0.56);
\draw (0.43, 0.49) -- (0.42, 0.57);
\draw (0.43, 0.49) -- (0.37, 0.43);
\draw (0.43, 0.49) -- (0.43, 0.53);
\draw (0.03, 0.57) -- (0.08, 0.66);
\draw (0.03, 0.57) -- (0.12, 0.59);
\draw (0.03, 0.57) -- (0.12, 0.58);
\draw (0.96, 0.29) -- (0.99, 0.24);
\draw (0.96, 0.29) -- (0.96, 0.30);
\draw (0.96, 0.29) -- (0.95, 0.35);
\draw (0.96, 0.29) -- (0.95, 0.36);
\draw (0.96, 0.29) -- (0.98, 0.20);
\draw (0.96, 0.29) -- (0.96, 0.35);
\draw (0.96, 0.29) -- (0.93, 0.31);
\draw (0.96, 0.29) -- (0.91, 0.29);
\draw (0.68, 0.35) -- (0.76, 0.29);
\draw (0.68, 0.35) -- (0.69, 0.39);
\draw (0.68, 0.35) -- (0.70, 0.31);
\draw (0.68, 0.35) -- (0.66, 0.30);
\draw (0.68, 0.35) -- (0.64, 0.43);
\draw (0.68, 0.35) -- (0.70, 0.42);
\draw (0.68, 0.35) -- (0.62, 0.36);
\draw (0.68, 0.35) -- (0.68, 0.37);
\draw (0.68, 0.35) -- (0.62, 0.33);
\draw (0.68, 0.35) -- (0.62, 0.30);
\draw (0.26, 0.43) -- (0.30, 0.35);
\draw (0.26, 0.43) -- (0.18, 0.48);
\draw (0.26, 0.43) -- (0.22, 0.51);
\draw (0.26, 0.43) -- (0.20, 0.43);
\draw (0.26, 0.43) -- (0.27, 0.51);
\draw (0.26, 0.43) -- (0.20, 0.40);
\draw (0.26, 0.43) -- (0.22, 0.43);
\draw (0.76, 0.29) -- (0.70, 0.31);
\draw (0.76, 0.29) -- (0.66, 0.30);
\draw (0.76, 0.29) -- (0.71, 0.24);
\draw (0.76, 0.29) -- (0.79, 0.29);
\draw (0.76, 0.29) -- (0.73, 0.25);
\draw (0.76, 0.29) -- (0.81, 0.36);
\draw (0.76, 0.29) -- (0.82, 0.25);
\draw (0.76, 0.43) -- (0.69, 0.39);
\draw (0.76, 0.43) -- (0.70, 0.42);
\draw (0.76, 0.43) -- (0.84, 0.47);
\draw (0.76, 0.43) -- (0.66, 0.45);
\draw (0.76, 0.43) -- (0.81, 0.36);
\draw (0.30, 0.35) -- (0.31, 0.34);
\draw (0.30, 0.35) -- (0.22, 0.33);
\draw (0.30, 0.35) -- (0.31, 0.34);
\draw (0.30, 0.35) -- (0.38, 0.40);
\draw (0.30, 0.35) -- (0.31, 0.33);
\draw (0.30, 0.35) -- (0.33, 0.28);
\draw (0.30, 0.35) -- (0.38, 0.38);
\draw (0.30, 0.35) -- (0.24, 0.33);
\draw (0.30, 0.35) -- (0.27, 0.30);
\draw (0.31, 0.34) -- (0.32, 0.25);
\draw (0.31, 0.34) -- (0.22, 0.33);
\draw (0.31, 0.34) -- (0.31, 0.34);
\draw (0.31, 0.34) -- (0.38, 0.40);
\draw (0.31, 0.34) -- (0.31, 0.33);
\draw (0.31, 0.34) -- (0.33, 0.28);
\draw (0.31, 0.34) -- (0.38, 0.38);
\draw (0.31, 0.34) -- (0.24, 0.33);
\draw (0.31, 0.34) -- (0.27, 0.30);
\draw (0.52, 0.98) -- (0.51, 0.97);
\draw (0.52, 0.98) -- (0.47, 0.94);
\draw (0.52, 0.98) -- (0.52, 0.92);
\draw (0.52, 0.98) -- (0.56, 0.90);
\draw (0.52, 0.98) -- (0.48, 0.90);
\draw (0.52, 0.98) -- (0.53, 0.98);
\draw (0.52, 0.98) -- (0.46, 0.92);
\draw (0.52, 0.98) -- (0.52, 0.99);
\draw (0.52, 0.98) -- (0.59, 0.99);
\draw (0.52, 0.98) -- (0.46, 0.96);
\draw (0.99, 0.24) -- (0.96, 0.30);
\draw (0.99, 0.24) -- (0.98, 0.20);
\draw (0.99, 0.24) -- (0.95, 0.17);
\draw (0.99, 0.24) -- (0.93, 0.31);
\draw (0.99, 0.24) -- (0.90, 0.22);
\draw (0.99, 0.24) -- (0.91, 0.29);
\draw (0.72, 0.12) -- (0.66, 0.08);
\draw (0.72, 0.12) -- (0.79, 0.16);
\draw (0.72, 0.12) -- (0.81, 0.13);
\draw (0.72, 0.12) -- (0.78, 0.18);
\draw (0.72, 0.12) -- (0.70, 0.04);
\draw (0.72, 0.12) -- (0.74, 0.09);
\draw (0.72, 0.12) -- (0.75, 0.09);
\draw (0.72, 0.12) -- (0.79, 0.07);
\draw (0.88, 0.73) -- (0.90, 0.78);
\draw (0.88, 0.73) -- (0.86, 0.82);
\draw (0.88, 0.73) -- (0.85, 0.78);
\draw (0.88, 0.73) -- (0.89, 0.74);
\draw (0.88, 0.73) -- (0.90, 0.79);
\draw (0.88, 0.73) -- (0.80, 0.76);
\draw (0.88, 0.73) -- (0.92, 0.81);
\draw (0.88, 0.73) -- (0.94, 0.79);
\draw (0.88, 0.73) -- (0.95, 0.71);
\draw (0.88, 0.73) -- (0.94, 0.68);
\draw (0.69, 0.39) -- (0.70, 0.31);
\draw (0.69, 0.39) -- (0.66, 0.30);
\draw (0.69, 0.39) -- (0.64, 0.43);
\draw (0.69, 0.39) -- (0.70, 0.42);
\draw (0.69, 0.39) -- (0.66, 0.47);
\draw (0.69, 0.39) -- (0.62, 0.36);
\draw (0.69, 0.39) -- (0.68, 0.37);
\draw (0.69, 0.39) -- (0.60, 0.44);
\draw (0.69, 0.39) -- (0.66, 0.45);
\draw (0.69, 0.39) -- (0.62, 0.33);
\draw (0.50, 0.22) -- (0.54, 0.28);
\draw (0.50, 0.22) -- (0.47, 0.29);
\draw (0.50, 0.22) -- (0.56, 0.22);
\draw (0.50, 0.22) -- (0.54, 0.24);
\draw (0.50, 0.22) -- (0.60, 0.20);
\draw (0.50, 0.22) -- (0.52, 0.24);
\draw (0.50, 0.22) -- (0.50, 0.30);
\draw (0.50, 0.22) -- (0.52, 0.17);
\draw (0.50, 0.22) -- (0.58, 0.27);
\draw (0.66, 0.08) -- (0.70, 0.04);
\draw (0.66, 0.08) -- (0.74, 0.09);
\draw (0.66, 0.08) -- (0.61, 0.13);
\draw (0.66, 0.08) -- (0.61, 0.14);
\draw (0.66, 0.08) -- (0.75, 0.09);
\draw (0.19, 0.60) -- (0.16, 0.51);
\draw (0.19, 0.60) -- (0.21, 0.57);
\draw (0.19, 0.60) -- (0.11, 0.64);
\draw (0.19, 0.60) -- (0.25, 0.63);
\draw (0.19, 0.60) -- (0.14, 0.61);
\draw (0.19, 0.60) -- (0.12, 0.59);
\draw (0.19, 0.60) -- (0.12, 0.58);
\draw (0.51, 0.45) -- (0.60, 0.46);
\draw (0.51, 0.45) -- (0.59, 0.42);
\draw (0.51, 0.45) -- (0.60, 0.44);
\draw (0.51, 0.45) -- (0.59, 0.49);
\draw (0.16, 0.51) -- (0.18, 0.48);
\draw (0.16, 0.51) -- (0.21, 0.57);
\draw (0.16, 0.51) -- (0.22, 0.51);
\draw (0.16, 0.51) -- (0.20, 0.43);
\draw (0.16, 0.51) -- (0.12, 0.59);
\draw (0.16, 0.51) -- (0.10, 0.47);
\draw (0.16, 0.51) -- (0.12, 0.58);
\draw (0.31, 0.59) -- (0.29, 0.59);
\draw (0.31, 0.59) -- (0.25, 0.63);
\draw (0.31, 0.59) -- (0.30, 0.69);
\draw (0.31, 0.59) -- (0.27, 0.51);
\draw (0.31, 0.59) -- (0.34, 0.63);
\draw (0.31, 0.59) -- (0.32, 0.55);
\draw (0.08, 0.66) -- (0.11, 0.64);
\draw (0.08, 0.66) -- (0.14, 0.61);
\draw (0.08, 0.66) -- (0.12, 0.59);
\draw (0.08, 0.66) -- (0.16, 0.70);
\draw (0.08, 0.66) -- (0.12, 0.58);
\draw (0.32, 0.25) -- (0.37, 0.25);
\draw (0.32, 0.25) -- (0.26, 0.25);
\draw (0.32, 0.25) -- (0.31, 0.34);
\draw (0.32, 0.25) -- (0.31, 0.33);
\draw (0.32, 0.25) -- (0.32, 0.21);
\draw (0.32, 0.25) -- (0.33, 0.28);
\draw (0.32, 0.25) -- (0.27, 0.30);
\draw (0.54, 0.28) -- (0.63, 0.25);
\draw (0.54, 0.28) -- (0.54, 0.35);
\draw (0.54, 0.28) -- (0.47, 0.29);
\draw (0.54, 0.28) -- (0.56, 0.22);
\draw (0.54, 0.28) -- (0.54, 0.24);
\draw (0.54, 0.28) -- (0.60, 0.20);
\draw (0.54, 0.28) -- (0.52, 0.24);
\draw (0.54, 0.28) -- (0.50, 0.30);
\draw (0.54, 0.28) -- (0.62, 0.33);
\draw (0.54, 0.28) -- (0.58, 0.27);
\draw (0.54, 0.28) -- (0.62, 0.30);
\draw (0.18, 0.30) -- (0.21, 0.26);
\draw (0.18, 0.30) -- (0.16, 0.32);
\draw (0.18, 0.30) -- (0.22, 0.33);
\draw (0.18, 0.30) -- (0.14, 0.28);
\draw (0.18, 0.30) -- (0.26, 0.25);
\draw (0.18, 0.30) -- (0.14, 0.23);
\draw (0.18, 0.30) -- (0.14, 0.25);
\draw (0.18, 0.30) -- (0.16, 0.30);
\draw (0.18, 0.30) -- (0.13, 0.32);
\draw (0.18, 0.30) -- (0.24, 0.33);
\draw (0.18, 0.30) -- (0.27, 0.30);
\draw (0.95, 0.57) -- (0.89, 0.59);
\draw (0.95, 0.57) -- (0.85, 0.57);
\draw (0.95, 0.57) -- (0.93, 0.56);
\draw (0.95, 0.57) -- (0.96, 0.61);
\draw (0.60, 0.46) -- (0.64, 0.43);
\draw (0.60, 0.46) -- (0.66, 0.47);
\draw (0.60, 0.46) -- (0.59, 0.42);
\draw (0.60, 0.46) -- (0.60, 0.44);
\draw (0.60, 0.46) -- (0.59, 0.49);
\draw (0.60, 0.46) -- (0.62, 0.50);
\draw (0.60, 0.46) -- (0.66, 0.45);
\draw (0.39, 0.99) -- (0.47, 0.94);
\draw (0.39, 0.99) -- (0.36, 0.98);
\draw (0.39, 0.99) -- (0.38, 0.98);
\draw (0.39, 0.99) -- (0.46, 0.92);
\draw (0.39, 0.99) -- (0.46, 0.96);
\draw (0.70, 0.31) -- (0.66, 0.30);
\draw (0.70, 0.31) -- (0.71, 0.24);
\draw (0.70, 0.31) -- (0.79, 0.29);
\draw (0.70, 0.31) -- (0.62, 0.36);
\draw (0.70, 0.31) -- (0.68, 0.37);
\draw (0.70, 0.31) -- (0.73, 0.25);
\draw (0.70, 0.31) -- (0.62, 0.33);
\draw (0.70, 0.31) -- (0.62, 0.30);
\draw (0.18, 0.48) -- (0.21, 0.57);
\draw (0.18, 0.48) -- (0.22, 0.51);
\draw (0.18, 0.48) -- (0.20, 0.43);
\draw (0.18, 0.48) -- (0.27, 0.51);
\draw (0.18, 0.48) -- (0.20, 0.40);
\draw (0.18, 0.48) -- (0.10, 0.47);
\draw (0.18, 0.48) -- (0.22, 0.43);
\draw (0.66, 0.30) -- (0.63, 0.25);
\draw (0.66, 0.30) -- (0.71, 0.24);
\draw (0.66, 0.30) -- (0.62, 0.36);
\draw (0.66, 0.30) -- (0.68, 0.37);
\draw (0.66, 0.30) -- (0.73, 0.25);
\draw (0.66, 0.30) -- (0.62, 0.33);
\draw (0.66, 0.30) -- (0.58, 0.27);
\draw (0.66, 0.30) -- (0.62, 0.30);
\draw (0.63, 0.25) -- (0.71, 0.24);
\draw (0.63, 0.25) -- (0.56, 0.22);
\draw (0.63, 0.25) -- (0.54, 0.24);
\draw (0.63, 0.25) -- (0.60, 0.20);
\draw (0.63, 0.25) -- (0.62, 0.33);
\draw (0.63, 0.25) -- (0.58, 0.27);
\draw (0.63, 0.25) -- (0.62, 0.30);
\draw (0.64, 0.43) -- (0.70, 0.42);
\draw (0.64, 0.43) -- (0.66, 0.47);
\draw (0.64, 0.43) -- (0.62, 0.36);
\draw (0.64, 0.43) -- (0.59, 0.42);
\draw (0.64, 0.43) -- (0.68, 0.37);
\draw (0.64, 0.43) -- (0.60, 0.44);
\draw (0.64, 0.43) -- (0.59, 0.49);
\draw (0.64, 0.43) -- (0.62, 0.50);
\draw (0.64, 0.43) -- (0.66, 0.45);
\draw (0.54, 0.35) -- (0.47, 0.29);
\draw (0.54, 0.35) -- (0.62, 0.36);
\draw (0.54, 0.35) -- (0.59, 0.42);
\draw (0.54, 0.35) -- (0.50, 0.30);
\draw (0.54, 0.35) -- (0.62, 0.33);
\draw (0.54, 0.35) -- (0.58, 0.27);
\draw (0.54, 0.35) -- (0.62, 0.30);
\draw (0.79, 0.16) -- (0.81, 0.13);
\draw (0.79, 0.16) -- (0.78, 0.18);
\draw (0.79, 0.16) -- (0.74, 0.09);
\draw (0.79, 0.16) -- (0.86, 0.17);
\draw (0.79, 0.16) -- (0.75, 0.09);
\draw (0.79, 0.16) -- (0.82, 0.25);
\draw (0.79, 0.16) -- (0.79, 0.07);
\draw (0.81, 0.13) -- (0.78, 0.18);
\draw (0.81, 0.13) -- (0.74, 0.09);
\draw (0.81, 0.13) -- (0.86, 0.17);
\draw (0.81, 0.13) -- (0.75, 0.09);
\draw (0.81, 0.13) -- (0.79, 0.07);
\draw (0.02, 0.90) -- (0.05, 0.95);
\draw (0.02, 0.90) -- (0.06, 0.90);
\draw (0.02, 0.90) -- (0.07, 0.86);
\draw (0.71, 0.80) -- (0.69, 0.90);
\draw (0.71, 0.80) -- (0.71, 0.86);
\draw (0.71, 0.80) -- (0.79, 0.82);
\draw (0.28, 0.06) -- (0.25, 0.07);
\draw (0.28, 0.06) -- (0.34, 0.03);
\draw (0.28, 0.06) -- (0.36, 0.02);
\draw (0.28, 0.06) -- (0.31, 0.03);
\draw (0.28, 0.06) -- (0.23, 0.09);
\draw (0.28, 0.06) -- (0.32, 0.07);
\draw (0.28, 0.06) -- (0.19, 0.05);
\draw (0.28, 0.06) -- (0.31, 0.03);
\draw (0.28, 0.06) -- (0.30, 0.01);
\draw (0.70, 0.70) -- (0.60, 0.69);
\draw (0.70, 0.70) -- (0.72, 0.65);
\draw (0.36, 0.12) -- (0.34, 0.03);
\draw (0.36, 0.12) -- (0.36, 0.14);
\draw (0.36, 0.12) -- (0.32, 0.07);
\draw (0.36, 0.12) -- (0.32, 0.21);
\draw (0.71, 0.24) -- (0.78, 0.18);
\draw (0.71, 0.24) -- (0.79, 0.29);
\draw (0.71, 0.24) -- (0.73, 0.25);
\draw (0.21, 0.57) -- (0.29, 0.59);
\draw (0.21, 0.57) -- (0.25, 0.63);
\draw (0.21, 0.57) -- (0.22, 0.51);
\draw (0.21, 0.57) -- (0.14, 0.61);
\draw (0.21, 0.57) -- (0.27, 0.51);
\draw (0.21, 0.57) -- (0.12, 0.59);
\draw (0.21, 0.57) -- (0.12, 0.58);
\draw (0.96, 0.30) -- (0.95, 0.35);
\draw (0.96, 0.30) -- (0.95, 0.36);
\draw (0.96, 0.30) -- (0.95, 0.40);
\draw (0.96, 0.30) -- (0.98, 0.20);
\draw (0.96, 0.30) -- (0.96, 0.35);
\draw (0.96, 0.30) -- (0.93, 0.31);
\draw (0.96, 0.30) -- (0.91, 0.29);
\draw (0.98, 0.06) -- (0.92, 0.06);
\draw (0.98, 0.06) -- (0.97, 0.10);
\draw (0.98, 0.06) -- (0.99, 0.10);
\draw (0.25, 0.07) -- (0.34, 0.03);
\draw (0.25, 0.07) -- (0.31, 0.03);
\draw (0.25, 0.07) -- (0.23, 0.09);
\draw (0.25, 0.07) -- (0.32, 0.07);
\draw (0.25, 0.07) -- (0.19, 0.05);
\draw (0.25, 0.07) -- (0.31, 0.03);
\draw (0.25, 0.07) -- (0.30, 0.01);
\draw (0.10, 0.82) -- (0.04, 0.75);
\draw (0.10, 0.82) -- (0.07, 0.81);
\draw (0.10, 0.82) -- (0.03, 0.77);
\draw (0.10, 0.82) -- (0.06, 0.90);
\draw (0.10, 0.82) -- (0.07, 0.86);
\draw (0.32, 0.87) -- (0.37, 0.85);
\draw (0.32, 0.87) -- (0.30, 0.91);
\draw (0.32, 0.87) -- (0.29, 0.91);
\draw (0.90, 0.78) -- (0.86, 0.82);
\draw (0.90, 0.78) -- (0.85, 0.78);
\draw (0.90, 0.78) -- (0.89, 0.74);
\draw (0.90, 0.78) -- (0.90, 0.79);
\draw (0.90, 0.78) -- (0.89, 0.83);
\draw (0.90, 0.78) -- (0.80, 0.76);
\draw (0.90, 0.78) -- (0.92, 0.81);
\draw (0.90, 0.78) -- (0.94, 0.79);
\draw (0.90, 0.78) -- (0.95, 0.71);
\draw (0.95, 0.35) -- (0.95, 0.36);
\draw (0.95, 0.35) -- (0.95, 0.40);
\draw (0.95, 0.35) -- (0.96, 0.35);
\draw (0.95, 0.35) -- (0.95, 0.45);
\draw (0.95, 0.35) -- (0.93, 0.31);
\draw (0.95, 0.35) -- (0.91, 0.29);
\draw (0.86, 0.82) -- (0.85, 0.78);
\draw (0.86, 0.82) -- (0.89, 0.74);
\draw (0.86, 0.82) -- (0.86, 0.92);
\draw (0.86, 0.82) -- (0.89, 0.91);
\draw (0.86, 0.82) -- (0.90, 0.79);
\draw (0.86, 0.82) -- (0.89, 0.83);
\draw (0.86, 0.82) -- (0.80, 0.76);
\draw (0.86, 0.82) -- (0.92, 0.81);
\draw (0.86, 0.82) -- (0.79, 0.82);
\draw (0.86, 0.82) -- (0.94, 0.79);
\draw (0.78, 0.18) -- (0.74, 0.09);
\draw (0.78, 0.18) -- (0.73, 0.25);
\draw (0.78, 0.18) -- (0.86, 0.17);
\draw (0.78, 0.18) -- (0.75, 0.09);
\draw (0.78, 0.18) -- (0.82, 0.25);
\draw (0.00, 0.80) -- (0.04, 0.75);
\draw (0.00, 0.80) -- (0.07, 0.81);
\draw (0.00, 0.80) -- (0.03, 0.77);
\draw (0.00, 0.80) -- (0.07, 0.86);
\draw (0.29, 0.59) -- (0.25, 0.63);
\draw (0.29, 0.59) -- (0.27, 0.51);
\draw (0.29, 0.59) -- (0.34, 0.63);
\draw (0.29, 0.59) -- (0.32, 0.55);
\draw (0.47, 0.29) -- (0.54, 0.24);
\draw (0.47, 0.29) -- (0.52, 0.24);
\draw (0.47, 0.29) -- (0.50, 0.30);
\draw (0.47, 0.29) -- (0.43, 0.34);
\draw (0.47, 0.29) -- (0.43, 0.35);
\draw (0.45, 0.67) -- (0.45, 0.74);
\draw (0.45, 0.67) -- (0.48, 0.69);
\draw (0.45, 0.67) -- (0.52, 0.71);
\draw (0.45, 0.67) -- (0.49, 0.61);
\draw (0.45, 0.67) -- (0.48, 0.61);
\draw (0.45, 0.67) -- (0.42, 0.73);
\draw (0.45, 0.67) -- (0.40, 0.64);
\draw (0.45, 0.67) -- (0.53, 0.72);
\draw (0.45, 0.67) -- (0.44, 0.70);
\draw (0.45, 0.91) -- (0.51, 0.97);
\draw (0.45, 0.91) -- (0.47, 0.94);
\draw (0.45, 0.91) -- (0.52, 0.92);
\draw (0.45, 0.91) -- (0.45, 0.89);
\draw (0.45, 0.91) -- (0.48, 0.90);
\draw (0.45, 0.91) -- (0.37, 0.85);
\draw (0.45, 0.91) -- (0.46, 0.92);
\draw (0.45, 0.91) -- (0.49, 0.87);
\draw (0.45, 0.91) -- (0.48, 0.88);
\draw (0.45, 0.91) -- (0.46, 0.96);
\draw (0.56, 0.22) -- (0.54, 0.24);
\draw (0.56, 0.22) -- (0.60, 0.20);
\draw (0.56, 0.22) -- (0.52, 0.24);
\draw (0.56, 0.22) -- (0.50, 0.30);
\draw (0.56, 0.22) -- (0.52, 0.17);
\draw (0.56, 0.22) -- (0.58, 0.27);
\draw (0.43, 0.01) -- (0.52, 0.06);
\draw (0.43, 0.01) -- (0.34, 0.03);
\draw (0.43, 0.01) -- (0.36, 0.02);
\draw (0.69, 0.90) -- (0.73, 0.94);
\draw (0.69, 0.90) -- (0.66, 0.96);
\draw (0.69, 0.90) -- (0.74, 0.96);
\draw (0.69, 0.90) -- (0.71, 0.86);
\draw (0.69, 0.90) -- (0.62, 0.92);
\draw (0.04, 0.75) -- (0.07, 0.81);
\draw (0.04, 0.75) -- (0.03, 0.77);
\draw (0.54, 0.24) -- (0.60, 0.20);
\draw (0.54, 0.24) -- (0.52, 0.24);
\draw (0.54, 0.24) -- (0.50, 0.30);
\draw (0.54, 0.24) -- (0.52, 0.17);
\draw (0.54, 0.24) -- (0.58, 0.27);
\draw (0.54, 0.24) -- (0.62, 0.30);
\draw (0.51, 0.97) -- (0.47, 0.94);
\draw (0.51, 0.97) -- (0.52, 0.92);
\draw (0.51, 0.97) -- (0.56, 0.90);
\draw (0.51, 0.97) -- (0.48, 0.90);
\draw (0.51, 0.97) -- (0.53, 0.98);
\draw (0.51, 0.97) -- (0.46, 0.92);
\draw (0.51, 0.97) -- (0.52, 0.99);
\draw (0.51, 0.97) -- (0.59, 0.99);
\draw (0.51, 0.97) -- (0.46, 0.96);
\draw (0.47, 0.94) -- (0.52, 0.92);
\draw (0.47, 0.94) -- (0.45, 0.89);
\draw (0.47, 0.94) -- (0.56, 0.90);
\draw (0.47, 0.94) -- (0.48, 0.90);
\draw (0.47, 0.94) -- (0.53, 0.98);
\draw (0.47, 0.94) -- (0.38, 0.98);
\draw (0.47, 0.94) -- (0.46, 0.92);
\draw (0.47, 0.94) -- (0.52, 0.99);
\draw (0.47, 0.94) -- (0.49, 0.87);
\draw (0.47, 0.94) -- (0.48, 0.88);
\draw (0.47, 0.94) -- (0.46, 0.96);
\draw (0.97, 0.97) -- (0.89, 0.91);
\draw (0.97, 0.97) -- (0.90, 0.96);
\draw (0.73, 0.94) -- (0.66, 0.96);
\draw (0.73, 0.94) -- (0.74, 0.96);
\draw (0.73, 0.94) -- (0.71, 0.86);
\draw (0.70, 0.04) -- (0.74, 0.09);
\draw (0.70, 0.04) -- (0.75, 0.09);
\draw (0.70, 0.04) -- (0.79, 0.07);
\draw (0.34, 0.03) -- (0.36, 0.02);
\draw (0.34, 0.03) -- (0.31, 0.03);
\draw (0.34, 0.03) -- (0.32, 0.07);
\draw (0.34, 0.03) -- (0.31, 0.03);
\draw (0.34, 0.03) -- (0.30, 0.01);
\draw (0.11, 0.64) -- (0.14, 0.61);
\draw (0.11, 0.64) -- (0.12, 0.59);
\draw (0.11, 0.64) -- (0.16, 0.70);
\draw (0.11, 0.64) -- (0.12, 0.58);
\draw (0.70, 0.42) -- (0.66, 0.47);
\draw (0.70, 0.42) -- (0.62, 0.36);
\draw (0.70, 0.42) -- (0.68, 0.37);
\draw (0.70, 0.42) -- (0.60, 0.44);
\draw (0.70, 0.42) -- (0.66, 0.45);
\draw (0.54, 0.84) -- (0.52, 0.92);
\draw (0.54, 0.84) -- (0.56, 0.90);
\draw (0.54, 0.84) -- (0.48, 0.90);
\draw (0.54, 0.84) -- (0.57, 0.84);
\draw (0.54, 0.84) -- (0.55, 0.81);
\draw (0.54, 0.84) -- (0.51, 0.78);
\draw (0.54, 0.84) -- (0.49, 0.87);
\draw (0.54, 0.84) -- (0.48, 0.88);
\draw (0.54, 0.84) -- (0.57, 0.88);
\draw (0.04, 0.28) -- (0.04, 0.19);
\draw (0.04, 0.28) -- (0.14, 0.28);
\draw (0.04, 0.28) -- (0.13, 0.32);
\draw (0.07, 0.81) -- (0.03, 0.77);
\draw (0.07, 0.81) -- (0.06, 0.90);
\draw (0.07, 0.81) -- (0.07, 0.86);
\draw (0.72, 0.56) -- (0.66, 0.61);
\draw (0.72, 0.56) -- (0.79, 0.61);
\draw (0.72, 0.56) -- (0.63, 0.56);
\draw (0.72, 0.56) -- (0.73, 0.56);
\draw (0.72, 0.56) -- (0.77, 0.63);
\draw (0.72, 0.56) -- (0.72, 0.65);
\draw (0.66, 0.96) -- (0.74, 0.96);
\draw (0.66, 0.96) -- (0.62, 0.92);
\draw (0.66, 0.96) -- (0.59, 0.99);
\draw (0.52, 0.92) -- (0.45, 0.89);
\draw (0.52, 0.92) -- (0.56, 0.90);
\draw (0.52, 0.92) -- (0.48, 0.90);
\draw (0.52, 0.92) -- (0.57, 0.84);
\draw (0.52, 0.92) -- (0.53, 0.98);
\draw (0.52, 0.92) -- (0.62, 0.92);
\draw (0.52, 0.92) -- (0.46, 0.92);
\draw (0.52, 0.92) -- (0.52, 0.99);
\draw (0.52, 0.92) -- (0.49, 0.87);
\draw (0.52, 0.92) -- (0.48, 0.88);
\draw (0.52, 0.92) -- (0.57, 0.88);
\draw (0.52, 0.92) -- (0.59, 0.99);
\draw (0.52, 0.92) -- (0.46, 0.96);
\draw (0.45, 0.89) -- (0.48, 0.90);
\draw (0.45, 0.89) -- (0.37, 0.85);
\draw (0.45, 0.89) -- (0.46, 0.92);
\draw (0.45, 0.89) -- (0.49, 0.87);
\draw (0.45, 0.89) -- (0.48, 0.88);
\draw (0.45, 0.89) -- (0.46, 0.96);
\draw (0.07, 0.18) -- (0.11, 0.17);
\draw (0.07, 0.18) -- (0.04, 0.19);
\draw (0.07, 0.18) -- (0.12, 0.12);
\draw (0.07, 0.18) -- (0.14, 0.23);
\draw (0.07, 0.18) -- (0.14, 0.25);
\draw (0.07, 0.18) -- (0.13, 0.19);
\draw (0.07, 0.18) -- (0.13, 0.14);
\draw (0.07, 0.18) -- (0.10, 0.12);
\draw (0.74, 0.09) -- (0.75, 0.09);
\draw (0.74, 0.09) -- (0.79, 0.07);
\draw (0.36, 0.02) -- (0.31, 0.03);
\draw (0.36, 0.02) -- (0.32, 0.07);
\draw (0.36, 0.02) -- (0.31, 0.03);
\draw (0.36, 0.02) -- (0.30, 0.01);
\draw (0.21, 0.26) -- (0.16, 0.32);
\draw (0.21, 0.26) -- (0.22, 0.33);
\draw (0.21, 0.26) -- (0.24, 0.18);
\draw (0.21, 0.26) -- (0.14, 0.28);
\draw (0.21, 0.26) -- (0.26, 0.25);
\draw (0.21, 0.26) -- (0.14, 0.23);
\draw (0.21, 0.26) -- (0.14, 0.25);
\draw (0.21, 0.26) -- (0.13, 0.19);
\draw (0.21, 0.26) -- (0.16, 0.30);
\draw (0.21, 0.26) -- (0.13, 0.32);
\draw (0.21, 0.26) -- (0.24, 0.33);
\draw (0.21, 0.26) -- (0.27, 0.30);
\draw (0.95, 0.36) -- (0.95, 0.40);
\draw (0.95, 0.36) -- (0.96, 0.35);
\draw (0.95, 0.36) -- (0.95, 0.45);
\draw (0.95, 0.36) -- (0.93, 0.31);
\draw (0.95, 0.36) -- (0.91, 0.29);
\draw (0.56, 0.90) -- (0.48, 0.90);
\draw (0.56, 0.90) -- (0.57, 0.84);
\draw (0.56, 0.90) -- (0.55, 0.81);
\draw (0.56, 0.90) -- (0.53, 0.98);
\draw (0.56, 0.90) -- (0.62, 0.92);
\draw (0.56, 0.90) -- (0.46, 0.92);
\draw (0.56, 0.90) -- (0.52, 0.99);
\draw (0.56, 0.90) -- (0.49, 0.87);
\draw (0.56, 0.90) -- (0.48, 0.88);
\draw (0.56, 0.90) -- (0.57, 0.88);
\draw (0.36, 0.98) -- (0.30, 0.91);
\draw (0.36, 0.98) -- (0.38, 0.98);
\draw (0.36, 0.98) -- (0.29, 0.91);
\draw (0.16, 0.32) -- (0.22, 0.33);
\draw (0.16, 0.32) -- (0.14, 0.28);
\draw (0.16, 0.32) -- (0.14, 0.23);
\draw (0.16, 0.32) -- (0.14, 0.25);
\draw (0.16, 0.32) -- (0.20, 0.40);
\draw (0.16, 0.32) -- (0.16, 0.30);
\draw (0.16, 0.32) -- (0.13, 0.32);
\draw (0.16, 0.32) -- (0.24, 0.33);
\draw (0.79, 0.29) -- (0.73, 0.25);
\draw (0.79, 0.29) -- (0.81, 0.36);
\draw (0.79, 0.29) -- (0.82, 0.25);
\draw (0.85, 0.78) -- (0.89, 0.74);
\draw (0.85, 0.78) -- (0.90, 0.79);
\draw (0.85, 0.78) -- (0.89, 0.83);
\draw (0.85, 0.78) -- (0.80, 0.76);
\draw (0.85, 0.78) -- (0.92, 0.81);
\draw (0.85, 0.78) -- (0.79, 0.82);
\draw (0.85, 0.78) -- (0.94, 0.79);
\draw (0.95, 0.40) -- (0.96, 0.35);
\draw (0.95, 0.40) -- (0.97, 0.46);
\draw (0.95, 0.40) -- (0.95, 0.45);
\draw (0.95, 0.40) -- (0.93, 0.31);
\draw (0.11, 0.17) -- (0.04, 0.19);
\draw (0.11, 0.17) -- (0.12, 0.12);
\draw (0.11, 0.17) -- (0.14, 0.23);
\draw (0.11, 0.17) -- (0.14, 0.25);
\draw (0.11, 0.17) -- (0.13, 0.19);
\draw (0.11, 0.17) -- (0.13, 0.14);
\draw (0.11, 0.17) -- (0.10, 0.12);
\draw (0.25, 0.63) -- (0.30, 0.69);
\draw (0.25, 0.63) -- (0.34, 0.63);
\draw (0.89, 0.74) -- (0.90, 0.79);
\draw (0.89, 0.74) -- (0.89, 0.83);
\draw (0.89, 0.74) -- (0.80, 0.76);
\draw (0.89, 0.74) -- (0.92, 0.81);
\draw (0.89, 0.74) -- (0.94, 0.79);
\draw (0.89, 0.74) -- (0.95, 0.71);
\draw (0.89, 0.74) -- (0.94, 0.68);
\draw (0.04, 0.19) -- (0.13, 0.19);
\draw (0.66, 0.61) -- (0.63, 0.56);
\draw (0.66, 0.61) -- (0.60, 0.69);
\draw (0.66, 0.61) -- (0.73, 0.56);
\draw (0.66, 0.61) -- (0.72, 0.65);
\draw (0.22, 0.33) -- (0.14, 0.28);
\draw (0.22, 0.33) -- (0.26, 0.25);
\draw (0.22, 0.33) -- (0.31, 0.34);
\draw (0.22, 0.33) -- (0.31, 0.33);
\draw (0.22, 0.33) -- (0.20, 0.40);
\draw (0.22, 0.33) -- (0.16, 0.30);
\draw (0.22, 0.33) -- (0.13, 0.32);
\draw (0.22, 0.33) -- (0.22, 0.43);
\draw (0.22, 0.33) -- (0.24, 0.33);
\draw (0.22, 0.33) -- (0.27, 0.30);
\draw (0.24, 0.18) -- (0.26, 0.25);
\draw (0.24, 0.18) -- (0.23, 0.09);
\draw (0.24, 0.18) -- (0.32, 0.21);
\draw (0.89, 0.59) -- (0.79, 0.61);
\draw (0.89, 0.59) -- (0.85, 0.57);
\draw (0.89, 0.59) -- (0.93, 0.56);
\draw (0.89, 0.59) -- (0.96, 0.61);
\draw (0.79, 0.61) -- (0.85, 0.57);
\draw (0.79, 0.61) -- (0.73, 0.56);
\draw (0.79, 0.61) -- (0.77, 0.63);
\draw (0.79, 0.61) -- (0.72, 0.65);
\draw (0.22, 0.51) -- (0.20, 0.43);
\draw (0.22, 0.51) -- (0.27, 0.51);
\draw (0.22, 0.51) -- (0.22, 0.43);
\draw (0.14, 0.28) -- (0.14, 0.23);
\draw (0.14, 0.28) -- (0.14, 0.25);
\draw (0.14, 0.28) -- (0.13, 0.19);
\draw (0.14, 0.28) -- (0.16, 0.30);
\draw (0.14, 0.28) -- (0.13, 0.32);
\draw (0.30, 0.69) -- (0.34, 0.63);
\draw (0.30, 0.69) -- (0.25, 0.74);
\draw (0.66, 0.47) -- (0.63, 0.56);
\draw (0.66, 0.47) -- (0.59, 0.42);
\draw (0.66, 0.47) -- (0.68, 0.37);
\draw (0.66, 0.47) -- (0.60, 0.44);
\draw (0.66, 0.47) -- (0.59, 0.49);
\draw (0.66, 0.47) -- (0.62, 0.50);
\draw (0.66, 0.47) -- (0.66, 0.45);
\draw (0.71, 0.86) -- (0.79, 0.82);
\draw (0.61, 0.13) -- (0.60, 0.20);
\draw (0.61, 0.13) -- (0.61, 0.14);
\draw (0.61, 0.13) -- (0.52, 0.17);
\draw (0.14, 0.61) -- (0.12, 0.59);
\draw (0.14, 0.61) -- (0.16, 0.70);
\draw (0.14, 0.61) -- (0.12, 0.58);
\draw (0.98, 0.20) -- (0.95, 0.17);
\draw (0.98, 0.20) -- (0.90, 0.22);
\draw (0.20, 0.43) -- (0.20, 0.40);
\draw (0.20, 0.43) -- (0.10, 0.47);
\draw (0.20, 0.43) -- (0.22, 0.43);
\draw (0.12, 0.12) -- (0.19, 0.05);
\draw (0.12, 0.12) -- (0.13, 0.19);
\draw (0.12, 0.12) -- (0.13, 0.14);
\draw (0.12, 0.12) -- (0.10, 0.12);
\draw (0.63, 0.56) -- (0.59, 0.49);
\draw (0.63, 0.56) -- (0.62, 0.50);
\draw (0.62, 0.36) -- (0.59, 0.42);
\draw (0.62, 0.36) -- (0.68, 0.37);
\draw (0.62, 0.36) -- (0.60, 0.44);
\draw (0.62, 0.36) -- (0.62, 0.33);
\draw (0.62, 0.36) -- (0.58, 0.27);
\draw (0.62, 0.36) -- (0.62, 0.30);
\draw (0.37, 0.25) -- (0.32, 0.21);
\draw (0.37, 0.25) -- (0.33, 0.28);
\draw (0.05, 0.95) -- (0.06, 0.90);
\draw (0.05, 0.95) -- (0.14, 0.93);
\draw (0.05, 0.95) -- (0.08, 0.99);
\draw (0.05, 0.95) -- (0.07, 0.86);
\draw (0.48, 0.90) -- (0.53, 0.98);
\draw (0.48, 0.90) -- (0.46, 0.92);
\draw (0.48, 0.90) -- (0.52, 0.99);
\draw (0.48, 0.90) -- (0.49, 0.87);
\draw (0.48, 0.90) -- (0.48, 0.88);
\draw (0.48, 0.90) -- (0.57, 0.88);
\draw (0.48, 0.90) -- (0.46, 0.96);
\draw (0.06, 0.90) -- (0.14, 0.93);
\draw (0.06, 0.90) -- (0.08, 0.99);
\draw (0.06, 0.90) -- (0.07, 0.86);
\draw (0.19, 0.71) -- (0.25, 0.74);
\draw (0.19, 0.71) -- (0.16, 0.70);
\draw (0.57, 0.84) -- (0.55, 0.81);
\draw (0.57, 0.84) -- (0.51, 0.78);
\draw (0.57, 0.84) -- (0.49, 0.87);
\draw (0.57, 0.84) -- (0.48, 0.88);
\draw (0.57, 0.84) -- (0.57, 0.88);
\draw (0.48, 0.56) -- (0.49, 0.61);
\draw (0.48, 0.56) -- (0.48, 0.61);
\draw (0.48, 0.56) -- (0.42, 0.57);
\draw (0.48, 0.56) -- (0.53, 0.56);
\draw (0.48, 0.56) -- (0.43, 0.53);
\draw (0.45, 0.74) -- (0.48, 0.69);
\draw (0.45, 0.74) -- (0.52, 0.71);
\draw (0.45, 0.74) -- (0.51, 0.78);
\draw (0.45, 0.74) -- (0.42, 0.73);
\draw (0.45, 0.74) -- (0.53, 0.72);
\draw (0.45, 0.74) -- (0.44, 0.70);
\draw (0.31, 0.03) -- (0.32, 0.07);
\draw (0.31, 0.03) -- (0.31, 0.03);
\draw (0.31, 0.03) -- (0.30, 0.01);
\draw (0.27, 0.51) -- (0.32, 0.55);
\draw (0.59, 0.42) -- (0.60, 0.44);
\draw (0.59, 0.42) -- (0.59, 0.49);
\draw (0.59, 0.42) -- (0.62, 0.50);
\draw (0.59, 0.42) -- (0.66, 0.45);
\draw (0.59, 0.42) -- (0.62, 0.33);
\draw (0.26, 0.25) -- (0.31, 0.34);
\draw (0.26, 0.25) -- (0.31, 0.33);
\draw (0.26, 0.25) -- (0.32, 0.21);
\draw (0.26, 0.25) -- (0.33, 0.28);
\draw (0.26, 0.25) -- (0.24, 0.33);
\draw (0.26, 0.25) -- (0.27, 0.30);
\draw (0.48, 0.69) -- (0.52, 0.71);
\draw (0.48, 0.69) -- (0.49, 0.61);
\draw (0.48, 0.69) -- (0.48, 0.61);
\draw (0.48, 0.69) -- (0.42, 0.73);
\draw (0.48, 0.69) -- (0.40, 0.64);
\draw (0.48, 0.69) -- (0.53, 0.72);
\draw (0.48, 0.69) -- (0.44, 0.70);
\draw (0.37, 0.85) -- (0.30, 0.91);
\draw (0.37, 0.85) -- (0.29, 0.91);
\draw (0.55, 0.81) -- (0.51, 0.78);
\draw (0.55, 0.81) -- (0.53, 0.72);
\draw (0.55, 0.81) -- (0.49, 0.87);
\draw (0.55, 0.81) -- (0.48, 0.88);
\draw (0.55, 0.81) -- (0.57, 0.88);
\draw (0.30, 0.91) -- (0.29, 0.91);
\draw (0.36, 0.14) -- (0.32, 0.07);
\draw (0.36, 0.14) -- (0.32, 0.21);
\draw (0.23, 0.09) -- (0.32, 0.07);
\draw (0.23, 0.09) -- (0.19, 0.05);
\draw (0.60, 0.20) -- (0.61, 0.14);
\draw (0.60, 0.20) -- (0.52, 0.24);
\draw (0.60, 0.20) -- (0.52, 0.17);
\draw (0.60, 0.20) -- (0.58, 0.27);
\draw (0.31, 0.34) -- (0.38, 0.40);
\draw (0.31, 0.34) -- (0.31, 0.33);
\draw (0.31, 0.34) -- (0.33, 0.28);
\draw (0.31, 0.34) -- (0.38, 0.38);
\draw (0.31, 0.34) -- (0.24, 0.33);
\draw (0.31, 0.34) -- (0.27, 0.30);
\draw (0.96, 0.35) -- (0.93, 0.31);
\draw (0.96, 0.35) -- (0.91, 0.29);
\draw (0.97, 0.46) -- (0.95, 0.45);
\draw (0.12, 0.59) -- (0.12, 0.58);
\draw (0.34, 0.63) -- (0.32, 0.55);
\draw (0.34, 0.63) -- (0.42, 0.57);
\draw (0.34, 0.63) -- (0.40, 0.64);
\draw (0.32, 0.07) -- (0.31, 0.03);
\draw (0.32, 0.07) -- (0.30, 0.01);
\draw (0.53, 0.98) -- (0.46, 0.92);
\draw (0.53, 0.98) -- (0.52, 0.99);
\draw (0.53, 0.98) -- (0.59, 0.99);
\draw (0.53, 0.98) -- (0.46, 0.96);
\draw (0.32, 0.55) -- (0.42, 0.57);
\draw (0.86, 0.92) -- (0.89, 0.91);
\draw (0.86, 0.92) -- (0.89, 0.83);
\draw (0.86, 0.92) -- (0.90, 0.96);
\draw (0.86, 0.92) -- (0.87, 0.96);
\draw (0.86, 0.92) -- (0.85, 0.95);
\draw (0.52, 0.71) -- (0.49, 0.61);
\draw (0.52, 0.71) -- (0.51, 0.78);
\draw (0.52, 0.71) -- (0.60, 0.69);
\draw (0.52, 0.71) -- (0.53, 0.72);
\draw (0.52, 0.71) -- (0.44, 0.70);
\draw (0.49, 0.61) -- (0.48, 0.61);
\draw (0.49, 0.61) -- (0.42, 0.57);
\draw (0.49, 0.61) -- (0.40, 0.64);
\draw (0.49, 0.61) -- (0.53, 0.56);
\draw (0.49, 0.61) -- (0.43, 0.53);
\draw (0.38, 0.40) -- (0.31, 0.33);
\draw (0.38, 0.40) -- (0.37, 0.43);
\draw (0.38, 0.40) -- (0.38, 0.38);
\draw (0.38, 0.40) -- (0.43, 0.34);
\draw (0.38, 0.40) -- (0.43, 0.35);
\draw (0.51, 0.78) -- (0.42, 0.73);
\draw (0.51, 0.78) -- (0.53, 0.72);
\draw (0.51, 0.78) -- (0.49, 0.87);
\draw (0.51, 0.78) -- (0.48, 0.88);
\draw (0.61, 0.14) -- (0.52, 0.17);
\draw (0.89, 0.91) -- (0.89, 0.83);
\draw (0.89, 0.91) -- (0.90, 0.96);
\draw (0.89, 0.91) -- (0.87, 0.96);
\draw (0.89, 0.91) -- (0.85, 0.95);
\draw (0.62, 0.92) -- (0.57, 0.88);
\draw (0.62, 0.92) -- (0.59, 0.99);
\draw (0.68, 0.37) -- (0.60, 0.44);
\draw (0.68, 0.37) -- (0.66, 0.45);
\draw (0.68, 0.37) -- (0.62, 0.33);
\draw (0.68, 0.37) -- (0.62, 0.30);
\draw (0.48, 0.61) -- (0.42, 0.57);
\draw (0.48, 0.61) -- (0.40, 0.64);
\draw (0.48, 0.61) -- (0.44, 0.70);
\draw (0.48, 0.61) -- (0.53, 0.56);
\draw (0.48, 0.61) -- (0.43, 0.53);
\draw (0.38, 0.98) -- (0.46, 0.96);
\draw (0.46, 0.92) -- (0.52, 0.99);
\draw (0.46, 0.92) -- (0.49, 0.87);
\draw (0.46, 0.92) -- (0.48, 0.88);
\draw (0.46, 0.92) -- (0.46, 0.96);
\draw (0.42, 0.57) -- (0.40, 0.64);
\draw (0.42, 0.57) -- (0.43, 0.53);
\draw (0.14, 0.23) -- (0.14, 0.25);
\draw (0.14, 0.23) -- (0.13, 0.19);
\draw (0.14, 0.23) -- (0.16, 0.30);
\draw (0.14, 0.23) -- (0.13, 0.14);
\draw (0.14, 0.23) -- (0.13, 0.32);
\draw (0.14, 0.25) -- (0.13, 0.19);
\draw (0.14, 0.25) -- (0.16, 0.30);
\draw (0.14, 0.25) -- (0.13, 0.32);
\draw (0.73, 0.25) -- (0.82, 0.25);
\draw (0.42, 0.73) -- (0.40, 0.64);
\draw (0.42, 0.73) -- (0.44, 0.70);
\draw (0.60, 0.44) -- (0.59, 0.49);
\draw (0.60, 0.44) -- (0.62, 0.50);
\draw (0.60, 0.44) -- (0.66, 0.45);
\draw (0.60, 0.69) -- (0.53, 0.72);
\draw (0.85, 0.57) -- (0.93, 0.56);
\draw (0.85, 0.57) -- (0.77, 0.63);
\draw (0.90, 0.79) -- (0.89, 0.83);
\draw (0.90, 0.79) -- (0.92, 0.81);
\draw (0.90, 0.79) -- (0.94, 0.79);
\draw (0.59, 0.49) -- (0.62, 0.50);
\draw (0.59, 0.49) -- (0.66, 0.45);
\draw (0.59, 0.49) -- (0.53, 0.56);
\draw (0.92, 0.06) -- (0.97, 0.10);
\draw (0.92, 0.06) -- (0.99, 0.10);
\draw (0.73, 0.56) -- (0.77, 0.63);
\draw (0.73, 0.56) -- (0.72, 0.65);
\draw (0.31, 0.33) -- (0.33, 0.28);
\draw (0.31, 0.33) -- (0.38, 0.38);
\draw (0.31, 0.33) -- (0.24, 0.33);
\draw (0.31, 0.33) -- (0.27, 0.30);
\draw (0.93, 0.56) -- (0.96, 0.61);
\draw (0.31, 0.03) -- (0.30, 0.01);
\draw (0.62, 0.50) -- (0.66, 0.45);
\draw (0.95, 0.17) -- (0.97, 0.10);
\draw (0.95, 0.17) -- (0.86, 0.17);
\draw (0.95, 0.17) -- (0.99, 0.10);
\draw (0.95, 0.17) -- (0.90, 0.22);
\draw (0.32, 0.21) -- (0.33, 0.28);
\draw (0.40, 0.64) -- (0.44, 0.70);
\draw (0.52, 0.24) -- (0.50, 0.30);
\draw (0.52, 0.24) -- (0.52, 0.17);
\draw (0.52, 0.24) -- (0.58, 0.27);
\draw (0.52, 0.99) -- (0.59, 0.99);
\draw (0.52, 0.99) -- (0.46, 0.96);
\draw (0.89, 0.83) -- (0.92, 0.81);
\draw (0.89, 0.83) -- (0.94, 0.79);
\draw (0.97, 0.10) -- (0.99, 0.10);
\draw (0.14, 0.93) -- (0.08, 0.99);
\draw (0.14, 0.93) -- (0.07, 0.86);
\draw (0.14, 0.93) -- (0.20, 0.93);
\draw (0.53, 0.72) -- (0.44, 0.70);
\draw (0.86, 0.17) -- (0.82, 0.25);
\draw (0.86, 0.17) -- (0.90, 0.22);
\draw (0.80, 0.76) -- (0.79, 0.82);
\draw (0.29, 0.91) -- (0.20, 0.93);
\draw (0.50, 0.30) -- (0.43, 0.34);
\draw (0.50, 0.30) -- (0.43, 0.35);
\draw (0.50, 0.30) -- (0.58, 0.27);
\draw (0.20, 0.40) -- (0.22, 0.43);
\draw (0.20, 0.40) -- (0.24, 0.33);
\draw (0.33, 0.28) -- (0.27, 0.30);
\draw (0.25, 0.74) -- (0.16, 0.70);
\draw (0.75, 0.09) -- (0.79, 0.07);
\draw (0.13, 0.19) -- (0.13, 0.14);
\draw (0.13, 0.19) -- (0.10, 0.12);
\draw (0.37, 0.43) -- (0.38, 0.38);
\draw (0.62, 0.33) -- (0.58, 0.27);
\draw (0.62, 0.33) -- (0.62, 0.30);
\draw (0.93, 0.31) -- (0.91, 0.29);
\draw (0.16, 0.30) -- (0.13, 0.32);
\draw (0.16, 0.30) -- (0.24, 0.33);
\draw (0.96, 0.61) -- (0.95, 0.71);
\draw (0.96, 0.61) -- (0.94, 0.68);
\draw (0.38, 0.38) -- (0.43, 0.34);
\draw (0.38, 0.38) -- (0.43, 0.35);
\draw (0.77, 0.63) -- (0.72, 0.65);
\draw (0.13, 0.14) -- (0.10, 0.12);
\draw (0.49, 0.87) -- (0.48, 0.88);
\draw (0.49, 0.87) -- (0.57, 0.88);
\draw (0.49, 0.87) -- (0.46, 0.96);
\draw (0.48, 0.88) -- (0.57, 0.88);
\draw (0.48, 0.88) -- (0.46, 0.96);
\draw (0.92, 0.81) -- (0.94, 0.79);
\draw (0.22, 0.43) -- (0.24, 0.33);
\draw (0.43, 0.34) -- (0.43, 0.35);
\draw (0.90, 0.96) -- (0.87, 0.96);
\draw (0.90, 0.96) -- (0.85, 0.95);
\draw (0.53, 0.56) -- (0.43, 0.53);
\draw (0.24, 0.33) -- (0.27, 0.30);
\draw (0.82, 0.25) -- (0.90, 0.22);
\draw (0.82, 0.25) -- (0.91, 0.29);
\draw (0.94, 0.79) -- (0.95, 0.71);
\draw (0.90, 0.22) -- (0.91, 0.29);
\draw (0.95, 0.71) -- (0.94, 0.68);
\draw (0.87, 0.96) -- (0.85, 0.95);
\draw (0.58, 0.27) -- (0.62, 0.30);
\end{tikzpicture}


==> Tikz_pictures/GeometricGraphSparse.tex <==
\begin{tikzpicture}[scale=4.5]
\fill (0.44, 0.13) circle (0.1pt);
\fill (0.79, 0.97) circle (0.1pt);
\fill (0.78, 0.18) circle (0.1pt);
\fill (0.27, 0.76) circle (0.1pt);
\fill (0.28, 0.48) circle (0.1pt);
\fill (0.80, 0.77) circle (0.1pt);
\fill (0.96, 0.30) circle (0.1pt);
\fill (0.88, 0.02) circle (0.1pt);
\fill (0.36, 0.46) circle (0.1pt);
\fill (0.50, 0.70) circle (0.1pt);
\fill (0.68, 0.07) circle (0.1pt);
\fill (0.71, 0.67) circle (0.1pt);
\fill (0.37, 0.35) circle (0.1pt);
\fill (0.56, 0.59) circle (0.1pt);
\fill (0.50, 0.23) circle (0.1pt);
\fill (0.01, 0.27) circle (0.1pt);
\fill (0.77, 0.93) circle (0.1pt);
\fill (0.88, 0.83) circle (0.1pt);
\fill (0.36, 0.15) circle (0.1pt);
\fill (0.62, 0.65) circle (0.1pt);
\fill (0.08, 0.88) circle (0.1pt);
\fill (0.37, 0.74) circle (0.1pt);
\fill (0.93, 0.52) circle (0.1pt);
\fill (0.65, 0.14) circle (0.1pt);
\fill (0.40, 0.04) circle (0.1pt);
\fill (0.79, 0.83) circle (0.1pt);
\fill (0.32, 0.12) circle (0.1pt);
\fill (0.57, 0.52) circle (0.1pt);
\fill (0.87, 0.87) circle (0.1pt);
\fill (0.44, 0.04) circle (0.1pt);
\fill (0.80, 0.69) circle (0.1pt);
\fill (0.14, 0.48) circle (0.1pt);
\fill (0.70, 0.17) circle (0.1pt);
\fill (0.70, 0.06) circle (0.1pt);
\fill (0.22, 0.03) circle (0.1pt);
\fill (0.92, 0.24) circle (0.1pt);
\fill (0.44, 0.11) circle (0.1pt);
\fill (0.91, 0.40) circle (0.1pt);
\fill (0.06, 0.04) circle (0.1pt);
\fill (0.18, 0.93) circle (0.1pt);
\fill (0.05, 0.94) circle (0.1pt);
\fill (0.67, 0.81) circle (0.1pt);
\fill (0.59, 0.19) circle (0.1pt);
\fill (0.53, 0.59) circle (0.1pt);
\fill (0.04, 0.90) circle (0.1pt);
\fill (0.56, 0.97) circle (0.1pt);
\fill (0.33, 0.07) circle (0.1pt);
\fill (0.50, 0.32) circle (0.1pt);
\fill (0.11, 0.70) circle (0.1pt);
\fill (0.61, 0.64) circle (0.1pt);
\fill (0.57, 0.63) circle (0.1pt);
\fill (0.01, 0.83) circle (0.1pt);
\fill (0.62, 0.71) circle (0.1pt);
\fill (0.91, 0.34) circle (0.1pt);
\fill (0.79, 0.17) circle (0.1pt);
\fill (0.99, 0.76) circle (0.1pt);
\fill (0.96, 0.36) circle (0.1pt);
\fill (0.79, 0.09) circle (0.1pt);
\fill (0.29, 0.73) circle (0.1pt);
\fill (0.62, 0.88) circle (0.1pt);
\fill (0.48, 0.04) circle (0.1pt);
\fill (0.20, 0.17) circle (0.1pt);
\fill (0.38, 0.42) circle (0.1pt);
\fill (0.05, 0.34) circle (0.1pt);
\fill (0.45, 0.04) circle (0.1pt);
\fill (0.98, 0.11) circle (0.1pt);
\fill (0.12, 0.44) circle (0.1pt);
\fill (0.12, 0.07) circle (0.1pt);
\fill (0.74, 0.82) circle (0.1pt);
\fill (0.59, 0.87) circle (0.1pt);
\fill (0.47, 0.13) circle (0.1pt);
\fill (0.11, 0.19) circle (0.1pt);
\fill (0.23, 0.44) circle (0.1pt);
\fill (0.90, 0.97) circle (0.1pt);
\fill (0.42, 0.77) circle (0.1pt);
\fill (0.54, 0.13) circle (0.1pt);
\fill (0.01, 0.93) circle (0.1pt);
\fill (0.30, 0.83) circle (0.1pt);
\fill (0.44, 0.39) circle (0.1pt);
\fill (0.61, 0.14) circle (0.1pt);
\fill (0.92, 0.05) circle (0.1pt);
\fill (0.63, 0.09) circle (0.1pt);
\fill (0.71, 0.89) circle (0.1pt);
\fill (0.15, 0.17) circle (0.1pt);
\fill (0.75, 0.36) circle (0.1pt);
\fill (0.83, 0.65) circle (0.1pt);
\fill (0.63, 0.60) circle (0.1pt);
\fill (0.44, 0.39) circle (0.1pt);
\fill (0.15, 0.37) circle (0.1pt);
\fill (0.57, 0.06) circle (0.1pt);
\fill (0.53, 0.43) circle (0.1pt);
\fill (0.95, 0.72) circle (0.1pt);
\fill (0.48, 0.77) circle (0.1pt);
\fill (0.50, 0.19) circle (0.1pt);
\fill (0.54, 0.86) circle (0.1pt);
\fill (0.82, 0.03) circle (0.1pt);
\fill (0.06, 0.90) circle (0.1pt);
\fill (0.67, 0.24) circle (0.1pt);
\fill (0.77, 0.13) circle (0.1pt);
\fill (0.71, 0.32) circle (0.1pt);
\fill (0.80, 0.85) circle (0.1pt);
\fill (0.56, 0.83) circle (0.1pt);
\fill (0.97, 0.35) circle (0.1pt);
\fill (0.15, 0.24) circle (0.1pt);
\fill (0.03, 0.54) circle (0.1pt);
\fill (0.59, 0.27) circle (0.1pt);
\fill (0.11, 0.03) circle (0.1pt);
\fill (0.95, 0.63) circle (0.1pt);
\fill (0.33, 0.52) circle (0.1pt);
\fill (0.19, 0.04) circle (0.1pt);
\fill (0.46, 0.76) circle (0.1pt);
\fill (0.92, 0.99) circle (0.1pt);
\fill (0.88, 0.80) circle (0.1pt);
\fill (0.25, 0.34) circle (0.1pt);
\fill (0.35, 0.34) circle (0.1pt);
\fill (0.18, 0.35) circle (0.1pt);
\fill (0.90, 0.44) circle (0.1pt);
\fill (0.71, 0.58) circle (0.1pt);
\fill (0.73, 0.62) circle (0.1pt);
\fill (0.90, 0.18) circle (0.1pt);
\fill (0.78, 0.86) circle (0.1pt);
\fill (0.60, 0.71) circle (0.1pt);
\fill (0.29, 0.17) circle (0.1pt);
\fill (0.15, 0.86) circle (0.1pt);
\fill (0.34, 0.02) circle (0.1pt);
\fill (0.66, 0.64) circle (0.1pt);
\fill (0.07, 0.16) circle (0.1pt);
\fill (0.06, 0.26) circle (0.1pt);
\fill (0.32, 0.34) circle (0.1pt);
\fill (0.59, 0.01) circle (0.1pt);
\fill (0.85, 0.44) circle (0.1pt);
\fill (0.29, 0.80) circle (0.1pt);
\fill (0.17, 0.68) circle (0.1pt);
\fill (0.13, 0.55) circle (0.1pt);
\fill (0.99, 0.56) circle (0.1pt);
\fill (0.18, 0.01) circle (0.1pt);
\fill (0.32, 0.61) circle (0.1pt);
\fill (0.57, 0.99) circle (0.1pt);
\fill (0.01, 0.22) circle (0.1pt);
\fill (0.90, 0.59) circle (0.1pt);
\fill (0.98, 0.84) circle (0.1pt);
\fill (0.56, 0.79) circle (0.1pt);
\fill (0.08, 0.33) circle (0.1pt);
\fill (0.33, 0.36) circle (0.1pt);
\fill (0.73, 0.96) circle (0.1pt);
\fill (0.14, 0.22) circle (0.1pt);
\fill (0.55, 0.21) circle (0.1pt);
\fill (0.27, 0.15) circle (0.1pt);
\fill (0.97, 0.50) circle (0.1pt);
\fill (0.67, 0.26) circle (0.1pt);
\fill (0.26, 0.56) circle (0.1pt);
\fill (0.11, 0.07) circle (0.1pt);
\fill (0.78, 0.38) circle (0.1pt);
\fill (0.78, 0.46) circle (0.1pt);
\fill (0.76, 0.78) circle (0.1pt);
\fill (0.91, 0.72) circle (0.1pt);
\fill (0.66, 0.23) circle (0.1pt);
\fill (0.57, 0.02) circle (0.1pt);
\fill (0.20, 0.26) circle (0.1pt);
\fill (0.70, 0.41) circle (0.1pt);
\fill (0.95, 0.01) circle (0.1pt);
\fill (0.89, 0.47) circle (0.1pt);
\fill (0.99, 0.85) circle (0.1pt);
\fill (0.82, 0.92) circle (0.1pt);
\fill (0.55, 0.23) circle (0.1pt);
\fill (0.45, 0.99) circle (0.1pt);
\fill (0.89, 0.01) circle (0.1pt);
\fill (0.97, 0.34) circle (0.1pt);
\fill (0.59, 0.79) circle (0.1pt);
\fill (0.37, 0.10) circle (0.1pt);
\fill (0.32, 0.44) circle (0.1pt);
\fill (0.87, 0.38) circle (0.1pt);
\fill (0.22, 0.83) circle (0.1pt);
\fill (0.73, 0.71) circle (0.1pt);
\fill (0.37, 0.36) circle (0.1pt);
\fill (0.80, 0.02) circle (0.1pt);
\fill (0.78, 0.69) circle (0.1pt);
\fill (0.70, 0.42) circle (0.1pt);
\fill (0.62, 0.86) circle (0.1pt);
\fill (0.49, 0.58) circle (0.1pt);
\fill (0.84, 0.94) circle (0.1pt);
\fill (0.71, 0.88) circle (0.1pt);
\fill (0.44, 0.46) circle (0.1pt);
\fill (0.03, 0.02) circle (0.1pt);
\fill (0.36, 0.07) circle (0.1pt);
\fill (0.73, 0.32) circle (0.1pt);
\fill (0.48, 0.59) circle (0.1pt);
\fill (0.34, 0.61) circle (0.1pt);
\fill (0.64, 0.51) circle (0.1pt);
\fill (0.13, 0.14) circle (0.1pt);
\fill (0.17, 0.88) circle (0.1pt);
\fill (0.74, 0.74) circle (0.1pt);
\fill (0.13, 0.37) circle (0.1pt);
\fill (0.37, 0.83) circle (0.1pt);
\fill (0.60, 0.09) circle (0.1pt);
\fill (0.10, 0.06) circle (0.1pt);
\fill (0.80, 0.51) circle (0.1pt);
\fill (0.95, 0.93) circle (0.1pt);
\fill (0.98, 0.15) circle (0.1pt);
\fill (0.88, 0.57) circle (0.1pt);
\fill (0.63, 0.06) circle (0.1pt);
\fill (0.93, 0.17) circle (0.1pt);
\fill (0.72, 0.07) circle (0.1pt);
\fill (0.72, 0.91) circle (0.1pt);
\fill (0.04, 0.45) circle (0.1pt);
\fill (0.44, 0.11) circle (0.1pt);
\fill (0.28, 0.67) circle (0.1pt);
\fill (0.33, 0.50) circle (0.1pt);
\fill (0.08, 0.41) circle (0.1pt);
\fill (0.76, 0.73) circle (0.1pt);
\fill (0.51, 0.17) circle (0.1pt);
\fill (0.66, 0.38) circle (0.1pt);
\fill (0.63, 0.27) circle (0.1pt);
\fill (0.37, 0.31) circle (0.1pt);
\fill (0.45, 0.18) circle (0.1pt);
\fill (0.42, 0.48) circle (0.1pt);
\fill (0.48, 0.63) circle (0.1pt);
\fill (0.98, 0.06) circle (0.1pt);
\fill (0.37, 0.20) circle (0.1pt);
\fill (0.01, 0.28) circle (0.1pt);
\fill (0.92, 0.71) circle (0.1pt);
\fill (0.87, 0.33) circle (0.1pt);
\fill (0.35, 0.43) circle (0.1pt);
\fill (0.63, 0.70) circle (0.1pt);
\fill (0.36, 0.16) circle (0.1pt);
\fill (0.21, 0.44) circle (0.1pt);
\fill (0.22, 0.63) circle (0.1pt);
\fill (0.42, 0.93) circle (0.1pt);
\fill (0.07, 0.36) circle (0.1pt);
\fill (0.65, 0.82) circle (0.1pt);
\fill (0.76, 0.64) circle (0.1pt);
\fill (0.93, 0.72) circle (0.1pt);
\fill (0.38, 0.74) circle (0.1pt);
\fill (0.30, 0.97) circle (0.1pt);
\fill (0.37, 0.25) circle (0.1pt);
\fill (0.83, 0.04) circle (0.1pt);
\fill (0.90, 0.25) circle (0.1pt);
\fill (0.43, 0.05) circle (0.1pt);
\fill (0.00, 0.71) circle (0.1pt);
\fill (0.04, 0.83) circle (0.1pt);
\fill (0.14, 0.93) circle (0.1pt);
\fill (0.60, 0.47) circle (0.1pt);
\fill (0.11, 0.51) circle (0.1pt);
\fill (0.30, 0.26) circle (0.1pt);
\fill (0.06, 0.10) circle (0.1pt);
\fill (0.62, 0.80) circle (0.1pt);
\fill (0.02, 0.14) circle (0.1pt);
\fill (0.86, 0.81) circle (0.1pt);
\fill (0.31, 0.88) circle (0.1pt);
\fill (0.76, 0.50) circle (0.1pt);
\fill (0.56, 0.91) circle (0.1pt);
\fill (0.04, 0.41) circle (0.1pt);
\fill (0.57, 0.20) circle (0.1pt);
\fill (0.66, 0.64) circle (0.1pt);
\fill (0.18, 0.40) circle (0.1pt);
\fill (0.80, 0.61) circle (0.1pt);
\fill (0.61, 0.44) circle (0.1pt);
\fill (0.56, 0.59) circle (0.1pt);
\fill (0.63, 0.95) circle (0.1pt);
\fill (0.69, 0.55) circle (0.1pt);
\fill (0.24, 0.90) circle (0.1pt);
\fill (0.79, 0.14) circle (0.1pt);
\fill (0.86, 0.00) circle (0.1pt);
\fill (0.73, 0.61) circle (0.1pt);
\fill (0.69, 0.54) circle (0.1pt);
\fill (0.47, 0.78) circle (0.1pt);
\fill (0.86, 0.82) circle (0.1pt);
\fill (0.66, 0.95) circle (0.1pt);
\fill (0.33, 0.61) circle (0.1pt);
\fill (0.52, 0.29) circle (0.1pt);
\fill (0.39, 0.83) circle (0.1pt);
\fill (0.03, 0.38) circle (0.1pt);
\fill (0.58, 0.61) circle (0.1pt);
\fill (0.85, 0.62) circle (0.1pt);
\fill (0.95, 0.44) circle (0.1pt);
\fill (0.68, 0.20) circle (0.1pt);
\fill (0.08, 0.44) circle (0.1pt);
\fill (0.41, 0.92) circle (0.1pt);
\fill (0.04, 0.67) circle (0.1pt);
\fill (0.17, 0.08) circle (0.1pt);
\fill (0.57, 0.57) circle (0.1pt);
\fill (0.17, 0.12) circle (0.1pt);
\fill (0.57, 1.00) circle (0.1pt);
\fill (0.51, 1.00) circle (0.1pt);
\fill (0.87, 0.69) circle (0.1pt);
\fill (0.72, 0.37) circle (0.1pt);
\fill (0.90, 0.40) circle (0.1pt);
\fill (0.28, 0.93) circle (0.1pt);
\fill (0.26, 0.24) circle (0.1pt);
\fill (0.70, 0.66) circle (0.1pt);
\fill (0.90, 0.48) circle (0.1pt);
\fill (0.98, 0.03) circle (0.1pt);
\fill (0.64, 0.11) circle (0.1pt);
\fill (0.33, 0.90) circle (0.1pt);
\fill (0.61, 0.89) circle (0.1pt);
\fill (0.82, 0.92) circle (0.1pt);
\fill (0.63, 0.31) circle (0.1pt);
\fill (0.12, 0.30) circle (0.1pt);
\fill (0.29, 0.66) circle (0.1pt);
\fill (0.99, 0.60) circle (0.1pt);
\fill (0.43, 0.98) circle (0.1pt);
\fill (0.57, 0.62) circle (0.1pt);
\fill (0.53, 0.15) circle (0.1pt);
\fill (0.20, 0.83) circle (0.1pt);
\fill (0.17, 0.82) circle (0.1pt);
\fill (0.50, 0.09) circle (0.1pt);
\fill (0.99, 0.89) circle (0.1pt);
\fill (0.39, 0.02) circle (0.1pt);
\fill (0.71, 0.86) circle (0.1pt);
\fill (0.18, 0.90) circle (0.1pt);
\fill (0.07, 0.85) circle (0.1pt);
\fill (0.16, 0.65) circle (0.1pt);
\fill (0.16, 0.33) circle (0.1pt);
\fill (0.28, 0.55) circle (0.1pt);
\fill (0.54, 0.24) circle (0.1pt);
\fill (0.77, 0.87) circle (0.1pt);
\fill (0.88, 0.18) circle (0.1pt);
\fill (0.64, 0.37) circle (0.1pt);
\fill (0.85, 0.76) circle (0.1pt);
\fill (0.60, 0.31) circle (0.1pt);
\fill (0.69, 0.62) circle (0.1pt);
\fill (0.54, 0.22) circle (0.1pt);
\fill (0.89, 0.87) circle (0.1pt);
\fill (0.05, 0.65) circle (0.1pt);
\fill (0.78, 0.47) circle (0.1pt);
\fill (0.15, 0.23) circle (0.1pt);
\fill (0.06, 0.83) circle (0.1pt);
\fill (0.06, 0.10) circle (0.1pt);
\fill (0.05, 0.21) circle (0.1pt);
\fill (0.52, 0.23) circle (0.1pt);
\fill (0.40, 0.60) circle (0.1pt);
\fill (1.00, 0.63) circle (0.1pt);
\fill (0.11, 0.98) circle (0.1pt);
\fill (0.33, 0.18) circle (0.1pt);
\fill (1.00, 0.80) circle (0.1pt);
\fill (0.40, 0.16) circle (0.1pt);
\fill (0.88, 0.36) circle (0.1pt);
\fill (0.57, 0.96) circle (0.1pt);
\fill (0.95, 0.13) circle (0.1pt);
\fill (0.89, 0.27) circle (0.1pt);
\fill (0.78, 0.81) circle (0.1pt);
\fill (0.03, 0.97) circle (0.1pt);
\fill (0.96, 0.09) circle (0.1pt);
\fill (0.52, 0.58) circle (0.1pt);
\fill (0.21, 0.41) circle (0.1pt);
\fill (0.88, 0.90) circle (0.1pt);
\fill (0.22, 0.08) circle (0.1pt);
\fill (0.14, 0.18) circle (0.1pt);
\fill (0.73, 0.05) circle (0.1pt);
\fill (0.97, 0.30) circle (0.1pt);
\fill (0.54, 0.19) circle (0.1pt);
\fill (0.44, 0.01) circle (0.1pt);
\fill (0.02, 0.13) circle (0.1pt);
\fill (0.61, 0.11) circle (0.1pt);
\fill (0.96, 0.73) circle (0.1pt);
\fill (0.97, 0.24) circle (0.1pt);
\fill (0.93, 0.90) circle (0.1pt);
\fill (0.18, 0.33) circle (0.1pt);
\fill (0.62, 0.87) circle (0.1pt);
\fill (0.41, 0.24) circle (0.1pt);
\fill (0.36, 0.38) circle (0.1pt);
\fill (0.04, 0.54) circle (0.1pt);
\fill (0.87, 0.52) circle (0.1pt);
\fill (0.67, 0.41) circle (0.1pt);
\fill (0.09, 0.39) circle (0.1pt);
\fill (0.89, 0.34) circle (0.1pt);
\fill (0.78, 0.40) circle (0.1pt);
\fill (0.32, 0.46) circle (0.1pt);
\fill (0.82, 0.38) circle (0.1pt);
\fill (0.51, 0.66) circle (0.1pt);
\fill (0.02, 0.88) circle (0.1pt);
\fill (0.43, 0.57) circle (0.1pt);
\fill (0.45, 0.43) circle (0.1pt);
\fill (0.24, 0.26) circle (0.1pt);
\fill (0.83, 0.87) circle (0.1pt);
\fill (0.74, 0.17) circle (0.1pt);
\fill (0.59, 0.58) circle (0.1pt);
\fill (0.49, 0.73) circle (0.1pt);
\fill (0.49, 0.73) circle (0.1pt);
\fill (0.27, 0.40) circle (0.1pt);
\fill (0.61, 0.12) circle (0.1pt);
\fill (0.75, 0.76) circle (0.1pt);
\fill (0.27, 0.53) circle (0.1pt);
\fill (0.52, 0.72) circle (0.1pt);
\fill (0.10, 0.60) circle (0.1pt);
\fill (0.71, 0.42) circle (0.1pt);
\fill (0.88, 0.93) circle (0.1pt);
\fill (0.57, 0.99) circle (0.1pt);
\fill (0.99, 0.55) circle (0.1pt);
\fill (0.18, 0.73) circle (0.1pt);
\fill (0.01, 0.03) circle (0.1pt);
\fill (0.46, 0.86) circle (0.1pt);
\fill (0.93, 1.00) circle (0.1pt);
\fill (0.85, 0.33) circle (0.1pt);
\fill (0.47, 0.85) circle (0.1pt);
\fill (0.90, 0.61) circle (0.1pt);
\fill (0.23, 0.44) circle (0.1pt);
\fill (0.30, 0.53) circle (0.1pt);
\fill (0.71, 0.78) circle (0.1pt);
\fill (0.72, 0.25) circle (0.1pt);
\fill (0.02, 0.46) circle (0.1pt);
\fill (0.29, 0.85) circle (0.1pt);
\fill (0.58, 0.68) circle (0.1pt);
\fill (0.93, 0.37) circle (0.1pt);
\fill (0.34, 0.14) circle (0.1pt);
\fill (0.12, 0.40) circle (0.1pt);
\fill (0.52, 0.93) circle (0.1pt);
\fill (0.70, 0.67) circle (0.1pt);
\fill (0.30, 0.42) circle (0.1pt);
\fill (0.86, 0.57) circle (0.1pt);
\fill (0.91, 0.04) circle (0.1pt);
\fill (0.77, 1.00) circle (0.1pt);
\fill (0.26, 0.62) circle (0.1pt);
\fill (0.94, 0.78) circle (0.1pt);
\fill (0.94, 0.93) circle (0.1pt);
\fill (0.75, 0.34) circle (0.1pt);
\fill (0.91, 0.81) circle (0.1pt);
\fill (0.24, 0.87) circle (0.1pt);
\fill (0.49, 0.67) circle (0.1pt);
\fill (0.81, 0.59) circle (0.1pt);
\fill (0.95, 0.89) circle (0.1pt);
\fill (0.64, 0.45) circle (0.1pt);
\fill (0.91, 0.24) circle (0.1pt);
\fill (0.69, 0.81) circle (0.1pt);
\fill (0.04, 0.70) circle (0.1pt);
\fill (0.83, 0.41) circle (0.1pt);
\fill (0.37, 0.01) circle (0.1pt);
\fill (0.94, 0.95) circle (0.1pt);
\fill (0.48, 0.61) circle (0.1pt);
\fill (0.13, 0.01) circle (0.1pt);
\fill (0.96, 0.50) circle (0.1pt);
\fill (0.02, 0.60) circle (0.1pt);
\fill (0.68, 0.30) circle (0.1pt);
\fill (0.14, 0.46) circle (0.1pt);
\fill (0.16, 0.50) circle (0.1pt);
\fill (0.65, 0.59) circle (0.1pt);
\fill (0.98, 0.87) circle (0.1pt);
\fill (0.69, 0.83) circle (0.1pt);
\fill (0.76, 0.78) circle (0.1pt);
\fill (0.43, 0.55) circle (0.1pt);
\fill (0.14, 0.61) circle (0.1pt);
\fill (0.22, 0.73) circle (0.1pt);
\fill (0.76, 0.57) circle (0.1pt);
\fill (0.05, 0.78) circle (0.1pt);
\fill (0.49, 0.99) circle (0.1pt);
\fill (0.18, 0.79) circle (0.1pt);
\fill (0.63, 0.61) circle (0.1pt);
\fill (0.55, 0.16) circle (0.1pt);
\fill (0.57, 0.48) circle (0.1pt);
\fill (0.82, 0.28) circle (0.1pt);
\fill (0.94, 0.15) circle (0.1pt);
\fill (0.19, 0.78) circle (0.1pt);
\fill (0.71, 0.06) circle (0.1pt);
\fill (0.70, 0.08) circle (0.1pt);
\fill (0.26, 0.66) circle (0.1pt);
\fill (0.92, 0.52) circle (0.1pt);
\fill (0.53, 0.45) circle (0.1pt);
\fill (0.56, 0.31) circle (0.1pt);
\fill (0.32, 0.02) circle (0.1pt);
\fill (0.34, 0.29) circle (0.1pt);
\fill (0.33, 0.27) circle (0.1pt);
\fill (0.98, 0.04) circle (0.1pt);
\fill (0.20, 0.80) circle (0.1pt);
\fill (0.67, 0.33) circle (0.1pt);
\fill (0.57, 0.89) circle (0.1pt);
\fill (0.05, 0.81) circle (0.1pt);
\fill (0.54, 0.96) circle (0.1pt);
\fill (0.21, 0.96) circle (0.1pt);
\fill (0.09, 0.59) circle (0.1pt);
\fill (0.87, 0.31) circle (0.1pt);
\fill (0.03, 0.92) circle (0.1pt);
\fill (0.97, 0.05) circle (0.1pt);
\fill (0.33, 0.23) circle (0.1pt);
\fill (0.41, 0.36) circle (0.1pt);
\fill (0.14, 0.41) circle (0.1pt);
\fill (0.13, 0.94) circle (0.1pt);
\fill (0.41, 0.58) circle (0.1pt);
\fill (0.62, 0.19) circle (0.1pt);
\draw (0.44, 0.13) -- (0.44, 0.11);
\draw (0.44, 0.13) -- (0.44, 0.11);
\draw (0.79, 0.97) -- (0.77, 1.00);
\draw (0.78, 0.18) -- (0.79, 0.17);
\draw (0.96, 0.30) -- (0.97, 0.30);
\draw (0.88, 0.02) -- (0.89, 0.01);
\draw (0.88, 0.02) -- (0.86, 0.00);
\draw (0.50, 0.70) -- (0.49, 0.73);
\draw (0.50, 0.70) -- (0.52, 0.72);
\draw (0.68, 0.07) -- (0.70, 0.06);
\draw (0.68, 0.07) -- (0.70, 0.08);
\draw (0.71, 0.67) -- (0.70, 0.66);
\draw (0.71, 0.67) -- (0.70, 0.67);
\draw (0.37, 0.35) -- (0.35, 0.34);
\draw (0.37, 0.35) -- (0.37, 0.36);
\draw (0.56, 0.59) -- (0.53, 0.59);
\draw (0.56, 0.59) -- (0.56, 0.59);
\draw (0.56, 0.59) -- (0.58, 0.61);
\draw (0.56, 0.59) -- (0.57, 0.57);
\draw (0.56, 0.59) -- (0.57, 0.62);
\draw (0.56, 0.59) -- (0.59, 0.58);
\draw (0.50, 0.23) -- (0.52, 0.23);
\draw (0.01, 0.27) -- (0.01, 0.28);
\draw (0.88, 0.83) -- (0.88, 0.80);
\draw (0.88, 0.83) -- (0.86, 0.82);
\draw (0.36, 0.15) -- (0.36, 0.16);
\draw (0.36, 0.15) -- (0.34, 0.14);
\draw (0.62, 0.65) -- (0.61, 0.64);
\draw (0.08, 0.88) -- (0.06, 0.90);
\draw (0.37, 0.74) -- (0.38, 0.74);
\draw (0.93, 0.52) -- (0.92, 0.52);
\draw (0.65, 0.14) -- (0.64, 0.11);
\draw (0.40, 0.04) -- (0.39, 0.02);
\draw (0.79, 0.83) -- (0.80, 0.85);
\draw (0.79, 0.83) -- (0.78, 0.81);
\draw (0.87, 0.87) -- (0.89, 0.87);
\draw (0.87, 0.87) -- (0.88, 0.90);
\draw (0.44, 0.04) -- (0.45, 0.04);
\draw (0.44, 0.04) -- (0.43, 0.05);
\draw (0.80, 0.69) -- (0.78, 0.69);
\draw (0.14, 0.48) -- (0.14, 0.46);
\draw (0.14, 0.48) -- (0.16, 0.50);
\draw (0.70, 0.06) -- (0.72, 0.07);
\draw (0.70, 0.06) -- (0.73, 0.05);
\draw (0.70, 0.06) -- (0.71, 0.06);
\draw (0.70, 0.06) -- (0.70, 0.08);
\draw (0.22, 0.03) -- (0.19, 0.04);
\draw (0.92, 0.24) -- (0.90, 0.25);
\draw (0.92, 0.24) -- (0.91, 0.24);
\draw (0.44, 0.11) -- (0.44, 0.11);
\draw (0.91, 0.40) -- (0.90, 0.40);
\draw (0.18, 0.93) -- (0.18, 0.90);
\draw (0.05, 0.94) -- (0.03, 0.92);
\draw (0.67, 0.81) -- (0.65, 0.82);
\draw (0.67, 0.81) -- (0.69, 0.81);
\draw (0.67, 0.81) -- (0.69, 0.83);
\draw (0.59, 0.19) -- (0.62, 0.19);
\draw (0.53, 0.59) -- (0.56, 0.59);
\draw (0.53, 0.59) -- (0.52, 0.58);
\draw (0.04, 0.90) -- (0.06, 0.90);
\draw (0.04, 0.90) -- (0.03, 0.92);
\draw (0.56, 0.97) -- (0.57, 0.99);
\draw (0.56, 0.97) -- (0.57, 0.96);
\draw (0.56, 0.97) -- (0.57, 0.99);
\draw (0.56, 0.97) -- (0.54, 0.96);
\draw (0.57, 0.63) -- (0.58, 0.61);
\draw (0.57, 0.63) -- (0.57, 0.62);
\draw (0.62, 0.71) -- (0.60, 0.71);
\draw (0.62, 0.71) -- (0.63, 0.70);
\draw (0.91, 0.34) -- (0.89, 0.34);
\draw (0.79, 0.17) -- (0.79, 0.14);
\draw (0.96, 0.36) -- (0.97, 0.35);
\draw (0.96, 0.36) -- (0.97, 0.34);
\draw (0.96, 0.36) -- (0.93, 0.37);
\draw (0.62, 0.88) -- (0.62, 0.86);
\draw (0.62, 0.88) -- (0.61, 0.89);
\draw (0.62, 0.88) -- (0.62, 0.87);
\draw (0.48, 0.04) -- (0.45, 0.04);
\draw (0.05, 0.34) -- (0.07, 0.36);
\draw (0.45, 0.04) -- (0.43, 0.05);
\draw (0.98, 0.11) -- (0.96, 0.09);
\draw (0.12, 0.44) -- (0.14, 0.46);
\draw (0.12, 0.44) -- (0.14, 0.41);
\draw (0.12, 0.07) -- (0.11, 0.07);
\draw (0.12, 0.07) -- (0.10, 0.06);
\draw (0.59, 0.87) -- (0.57, 0.89);
\draw (0.23, 0.44) -- (0.21, 0.44);
\draw (0.23, 0.44) -- (0.23, 0.44);
\draw (0.90, 0.97) -- (0.92, 0.99);
\draw (0.54, 0.13) -- (0.53, 0.15);
\draw (0.01, 0.93) -- (0.03, 0.92);
\draw (0.30, 0.83) -- (0.29, 0.85);
\draw (0.44, 0.39) -- (0.44, 0.39);
\draw (0.61, 0.14) -- (0.61, 0.11);
\draw (0.61, 0.14) -- (0.61, 0.12);
\draw (0.92, 0.05) -- (0.91, 0.04);
\draw (0.63, 0.09) -- (0.60, 0.09);
\draw (0.63, 0.09) -- (0.64, 0.11);
\draw (0.63, 0.09) -- (0.61, 0.11);
\draw (0.71, 0.89) -- (0.71, 0.88);
\draw (0.71, 0.89) -- (0.72, 0.91);
\draw (0.71, 0.89) -- (0.71, 0.86);
\draw (0.15, 0.17) -- (0.14, 0.18);
\draw (0.75, 0.36) -- (0.72, 0.37);
\draw (0.75, 0.36) -- (0.75, 0.34);
\draw (0.63, 0.60) -- (0.65, 0.59);
\draw (0.63, 0.60) -- (0.63, 0.61);
\draw (0.15, 0.37) -- (0.13, 0.37);
\draw (0.53, 0.43) -- (0.53, 0.45);
\draw (0.95, 0.72) -- (0.93, 0.72);
\draw (0.95, 0.72) -- (0.96, 0.73);
\draw (0.48, 0.77) -- (0.46, 0.76);
\draw (0.48, 0.77) -- (0.47, 0.78);
\draw (0.50, 0.19) -- (0.51, 0.17);
\draw (0.82, 0.03) -- (0.80, 0.02);
\draw (0.82, 0.03) -- (0.83, 0.04);
\draw (0.67, 0.24) -- (0.67, 0.26);
\draw (0.67, 0.24) -- (0.66, 0.23);
\draw (0.77, 0.13) -- (0.79, 0.14);
\draw (0.71, 0.32) -- (0.73, 0.32);
\draw (0.80, 0.85) -- (0.78, 0.86);
\draw (0.97, 0.35) -- (0.97, 0.34);
\draw (0.15, 0.24) -- (0.14, 0.22);
\draw (0.15, 0.24) -- (0.15, 0.23);
\draw (0.03, 0.54) -- (0.04, 0.54);
\draw (0.33, 0.52) -- (0.33, 0.50);
\draw (0.33, 0.52) -- (0.30, 0.53);
\draw (0.46, 0.76) -- (0.47, 0.78);
\draw (0.92, 0.99) -- (0.93, 1.00);
\draw (0.88, 0.80) -- (0.86, 0.81);
\draw (0.88, 0.80) -- (0.86, 0.82);
\draw (0.35, 0.34) -- (0.32, 0.34);
\draw (0.35, 0.34) -- (0.33, 0.36);
\draw (0.35, 0.34) -- (0.37, 0.36);
\draw (0.18, 0.35) -- (0.18, 0.33);
\draw (0.73, 0.62) -- (0.73, 0.61);
\draw (0.90, 0.18) -- (0.88, 0.18);
\draw (0.78, 0.86) -- (0.77, 0.87);
\draw (0.29, 0.17) -- (0.27, 0.15);
\draw (0.15, 0.86) -- (0.17, 0.88);
\draw (0.34, 0.02) -- (0.32, 0.02);
\draw (0.66, 0.64) -- (0.66, 0.64);
\draw (0.32, 0.34) -- (0.33, 0.36);
\draw (0.59, 0.01) -- (0.57, 0.02);
\draw (0.17, 0.68) -- (0.16, 0.65);
\draw (0.99, 0.56) -- (0.99, 0.55);
\draw (0.32, 0.61) -- (0.34, 0.61);
\draw (0.32, 0.61) -- (0.33, 0.61);
\draw (0.57, 0.99) -- (0.57, 1.00);
\draw (0.57, 0.99) -- (0.57, 0.99);
\draw (0.90, 0.59) -- (0.88, 0.57);
\draw (0.90, 0.59) -- (0.90, 0.61);
\draw (0.98, 0.84) -- (0.99, 0.85);
\draw (0.14, 0.22) -- (0.15, 0.23);
\draw (0.55, 0.21) -- (0.55, 0.23);
\draw (0.55, 0.21) -- (0.57, 0.20);
\draw (0.55, 0.21) -- (0.54, 0.22);
\draw (0.55, 0.21) -- (0.54, 0.19);
\draw (0.97, 0.50) -- (0.96, 0.50);
\draw (0.26, 0.56) -- (0.28, 0.55);
\draw (0.26, 0.56) -- (0.27, 0.53);
\draw (0.11, 0.07) -- (0.10, 0.06);
\draw (0.78, 0.38) -- (0.78, 0.40);
\draw (0.78, 0.46) -- (0.78, 0.47);
\draw (0.76, 0.78) -- (0.75, 0.76);
\draw (0.76, 0.78) -- (0.76, 0.78);
\draw (0.91, 0.72) -- (0.92, 0.71);
\draw (0.91, 0.72) -- (0.93, 0.72);
\draw (0.70, 0.41) -- (0.70, 0.42);
\draw (0.70, 0.41) -- (0.67, 0.41);
\draw (0.70, 0.41) -- (0.71, 0.42);
\draw (0.89, 0.47) -- (0.90, 0.48);
\draw (0.99, 0.85) -- (0.98, 0.87);
\draw (0.82, 0.92) -- (0.84, 0.94);
\draw (0.82, 0.92) -- (0.82, 0.92);
\draw (0.55, 0.23) -- (0.54, 0.24);
\draw (0.55, 0.23) -- (0.54, 0.22);
\draw (0.55, 0.23) -- (0.52, 0.23);
\draw (0.45, 0.99) -- (0.43, 0.98);
\draw (0.59, 0.79) -- (0.62, 0.80);
\draw (0.37, 0.10) -- (0.36, 0.07);
\draw (0.32, 0.44) -- (0.32, 0.46);
\draw (0.87, 0.38) -- (0.88, 0.36);
\draw (0.22, 0.83) -- (0.20, 0.83);
\draw (0.73, 0.71) -- (0.74, 0.74);
\draw (0.37, 0.36) -- (0.36, 0.38);
\draw (0.70, 0.42) -- (0.67, 0.41);
\draw (0.70, 0.42) -- (0.71, 0.42);
\draw (0.62, 0.86) -- (0.62, 0.87);
\draw (0.49, 0.58) -- (0.48, 0.59);
\draw (0.49, 0.58) -- (0.52, 0.58);
\draw (0.71, 0.88) -- (0.72, 0.91);
\draw (0.71, 0.88) -- (0.71, 0.86);
\draw (0.03, 0.02) -- (0.01, 0.03);
\draw (0.73, 0.32) -- (0.75, 0.34);
\draw (0.48, 0.59) -- (0.48, 0.61);
\draw (0.34, 0.61) -- (0.33, 0.61);
\draw (0.17, 0.88) -- (0.18, 0.90);
\draw (0.74, 0.74) -- (0.76, 0.73);
\draw (0.37, 0.83) -- (0.39, 0.83);
\draw (0.60, 0.09) -- (0.61, 0.11);
\draw (0.60, 0.09) -- (0.61, 0.12);
\draw (0.95, 0.93) -- (0.94, 0.93);
\draw (0.95, 0.93) -- (0.94, 0.95);
\draw (0.88, 0.57) -- (0.86, 0.57);
\draw (0.93, 0.17) -- (0.94, 0.15);
\draw (0.72, 0.07) -- (0.73, 0.05);
\draw (0.72, 0.07) -- (0.71, 0.06);
\draw (0.72, 0.07) -- (0.70, 0.08);
\draw (0.04, 0.45) -- (0.02, 0.46);
\draw (0.28, 0.67) -- (0.29, 0.66);
\draw (0.28, 0.67) -- (0.26, 0.66);
\draw (0.08, 0.41) -- (0.09, 0.39);
\draw (0.51, 0.17) -- (0.53, 0.15);
\draw (0.66, 0.38) -- (0.64, 0.37);
\draw (0.48, 0.63) -- (0.48, 0.61);
\draw (0.98, 0.06) -- (0.98, 0.03);
\draw (0.98, 0.06) -- (0.98, 0.04);
\draw (0.98, 0.06) -- (0.97, 0.05);
\draw (0.92, 0.71) -- (0.93, 0.72);
\draw (0.87, 0.33) -- (0.89, 0.34);
\draw (0.87, 0.33) -- (0.85, 0.33);
\draw (0.87, 0.33) -- (0.87, 0.31);
\draw (0.36, 0.16) -- (0.34, 0.14);
\draw (0.21, 0.44) -- (0.23, 0.44);
\draw (0.42, 0.93) -- (0.41, 0.92);
\draw (0.90, 0.25) -- (0.89, 0.27);
\draw (0.90, 0.25) -- (0.91, 0.24);
\draw (0.04, 0.83) -- (0.06, 0.83);
\draw (0.04, 0.83) -- (0.05, 0.81);
\draw (0.14, 0.93) -- (0.13, 0.94);
\draw (0.06, 0.10) -- (0.06, 0.10);
\draw (0.02, 0.14) -- (0.02, 0.13);
\draw (0.86, 0.81) -- (0.86, 0.82);
\draw (0.31, 0.88) -- (0.33, 0.90);
\draw (0.56, 0.91) -- (0.57, 0.89);
\draw (0.18, 0.40) -- (0.21, 0.41);
\draw (0.80, 0.61) -- (0.81, 0.59);
\draw (0.61, 0.44) -- (0.64, 0.45);
\draw (0.56, 0.59) -- (0.58, 0.61);
\draw (0.56, 0.59) -- (0.57, 0.57);
\draw (0.56, 0.59) -- (0.57, 0.62);
\draw (0.69, 0.55) -- (0.69, 0.54);
\draw (0.58, 0.61) -- (0.57, 0.62);
\draw (0.04, 0.67) -- (0.05, 0.65);
\draw (0.04, 0.67) -- (0.04, 0.70);
\draw (0.57, 0.57) -- (0.59, 0.58);
\draw (0.57, 1.00) -- (0.57, 0.99);
\draw (0.51, 1.00) -- (0.49, 0.99);
\draw (0.26, 0.24) -- (0.24, 0.26);
\draw (0.70, 0.66) -- (0.70, 0.67);
\draw (0.98, 0.03) -- (0.98, 0.04);
\draw (0.98, 0.03) -- (0.97, 0.05);
\draw (0.61, 0.89) -- (0.62, 0.87);
\draw (0.29, 0.66) -- (0.26, 0.66);
\draw (0.53, 0.15) -- (0.55, 0.16);
\draw (0.20, 0.83) -- (0.20, 0.80);
\draw (0.99, 0.89) -- (0.98, 0.87);
\draw (0.39, 0.02) -- (0.37, 0.01);
\draw (0.07, 0.85) -- (0.06, 0.83);
\draw (0.16, 0.33) -- (0.18, 0.33);
\draw (0.28, 0.55) -- (0.27, 0.53);
\draw (0.28, 0.55) -- (0.30, 0.53);
\draw (0.54, 0.24) -- (0.54, 0.22);
\draw (0.54, 0.24) -- (0.52, 0.23);
\draw (0.54, 0.22) -- (0.52, 0.23);
\draw (0.54, 0.22) -- (0.54, 0.19);
\draw (0.06, 0.83) -- (0.05, 0.81);
\draw (0.40, 0.60) -- (0.41, 0.58);
\draw (0.88, 0.36) -- (0.89, 0.34);
\draw (0.57, 0.96) -- (0.54, 0.96);
\draw (0.95, 0.13) -- (0.94, 0.15);
\draw (0.73, 0.05) -- (0.71, 0.06);
\draw (0.61, 0.11) -- (0.61, 0.12);
\draw (0.93, 0.90) -- (0.95, 0.89);
\draw (0.51, 0.66) -- (0.49, 0.67);
\draw (0.43, 0.57) -- (0.43, 0.55);
\draw (0.43, 0.57) -- (0.41, 0.58);
\draw (0.49, 0.73) -- (0.49, 0.73);
\draw (0.49, 0.73) -- (0.52, 0.72);
\draw (0.75, 0.76) -- (0.76, 0.78);
\draw (0.10, 0.60) -- (0.09, 0.59);
\draw (0.46, 0.86) -- (0.47, 0.85);
\draw (0.85, 0.33) -- (0.87, 0.31);
\draw (0.12, 0.40) -- (0.14, 0.41);
\draw (0.94, 0.93) -- (0.94, 0.95);
\draw (0.69, 0.81) -- (0.69, 0.83);
\draw (0.18, 0.79) -- (0.19, 0.78);
\draw (0.18, 0.79) -- (0.20, 0.80);
\draw (0.19, 0.78) -- (0.20, 0.80);
\draw (0.71, 0.06) -- (0.70, 0.08);
\draw (0.34, 0.29) -- (0.33, 0.27);
\draw (0.98, 0.04) -- (0.97, 0.05);
\end{tikzpicture}


==> Tikz_pictures/GeometricGraphThermodynamic.tex <==
\begin{tikzpicture}[scale=4.5]
\fill (0.18, 0.05) circle (0.1pt);
\fill (0.20, 0.32) circle (0.1pt);
\fill (0.57, 0.38) circle (0.1pt);
\fill (0.60, 0.76) circle (0.1pt);
\fill (0.96, 0.86) circle (0.1pt);
\fill (0.65, 0.55) circle (0.1pt);
\fill (0.75, 0.32) circle (0.1pt);
\fill (0.65, 0.41) circle (0.1pt);
\fill (0.75, 0.11) circle (0.1pt);
\fill (0.96, 0.14) circle (0.1pt);
\fill (0.01, 0.75) circle (0.1pt);
\fill (0.11, 0.88) circle (0.1pt);
\fill (0.30, 0.26) circle (0.1pt);
\fill (0.66, 0.69) circle (0.1pt);
\fill (0.81, 0.36) circle (0.1pt);
\fill (0.87, 0.01) circle (0.1pt);
\fill (0.96, 0.76) circle (0.1pt);
\fill (0.72, 0.41) circle (0.1pt);
\fill (0.64, 0.33) circle (0.1pt);
\fill (0.72, 0.28) circle (0.1pt);
\fill (0.47, 0.59) circle (0.1pt);
\fill (0.33, 0.33) circle (0.1pt);
\fill (0.44, 0.94) circle (0.1pt);
\fill (0.73, 0.10) circle (0.1pt);
\fill (0.99, 0.88) circle (0.1pt);
\fill (0.68, 0.57) circle (0.1pt);
\fill (0.79, 0.06) circle (0.1pt);
\fill (0.17, 0.87) circle (0.1pt);
\fill (0.03, 0.22) circle (0.1pt);
\fill (0.80, 0.80) circle (0.1pt);
\fill (0.90, 0.80) circle (0.1pt);
\fill (0.02, 0.03) circle (0.1pt);
\fill (0.49, 0.63) circle (0.1pt);
\fill (0.53, 0.60) circle (0.1pt);
\fill (0.60, 0.08) circle (0.1pt);
\fill (0.05, 0.77) circle (0.1pt);
\fill (0.90, 0.14) circle (0.1pt);
\fill (0.73, 0.46) circle (0.1pt);
\fill (0.82, 0.10) circle (0.1pt);
\fill (0.50, 0.57) circle (0.1pt);
\fill (0.81, 0.40) circle (0.1pt);
\fill (0.10, 0.59) circle (0.1pt);
\fill (0.22, 0.75) circle (0.1pt);
\fill (0.26, 0.89) circle (0.1pt);
\fill (0.47, 0.38) circle (0.1pt);
\fill (0.46, 0.29) circle (0.1pt);
\fill (0.71, 0.51) circle (0.1pt);
\fill (0.18, 0.53) circle (0.1pt);
\fill (0.53, 0.11) circle (0.1pt);
\fill (0.17, 0.05) circle (0.1pt);
\fill (0.77, 0.62) circle (0.1pt);
\fill (0.93, 0.82) circle (0.1pt);
\fill (0.61, 0.06) circle (0.1pt);
\fill (0.15, 0.80) circle (0.1pt);
\fill (0.49, 0.24) circle (0.1pt);
\fill (0.38, 0.80) circle (0.1pt);
\fill (0.85, 0.30) circle (0.1pt);
\fill (0.91, 0.47) circle (0.1pt);
\fill (0.38, 0.93) circle (0.1pt);
\fill (0.32, 0.91) circle (0.1pt);
\fill (0.57, 0.13) circle (0.1pt);
\fill (0.19, 0.53) circle (0.1pt);
\fill (0.13, 0.62) circle (0.1pt);
\fill (0.69, 0.62) circle (0.1pt);
\fill (0.80, 0.65) circle (0.1pt);
\fill (0.57, 0.33) circle (0.1pt);
\fill (0.97, 0.11) circle (0.1pt);
\fill (0.63, 0.57) circle (0.1pt);
\fill (0.89, 0.30) circle (0.1pt);
\fill (0.50, 0.19) circle (0.1pt);
\fill (0.35, 0.56) circle (0.1pt);
\fill (0.71, 0.61) circle (0.1pt);
\fill (0.50, 0.05) circle (0.1pt);
\fill (0.23, 0.99) circle (0.1pt);
\fill (0.24, 0.10) circle (0.1pt);
\fill (0.79, 0.41) circle (0.1pt);
\fill (0.50, 0.67) circle (0.1pt);
\fill (0.92, 0.20) circle (0.1pt);
\fill (0.95, 0.24) circle (0.1pt);
\fill (0.53, 0.62) circle (0.1pt);
\fill (0.25, 0.80) circle (0.1pt);
\fill (0.72, 0.54) circle (0.1pt);
\fill (0.37, 0.20) circle (0.1pt);
\fill (0.50, 0.78) circle (0.1pt);
\fill (0.23, 0.81) circle (0.1pt);
\fill (0.35, 0.71) circle (0.1pt);
\fill (0.65, 0.94) circle (0.1pt);
\fill (0.31, 0.85) circle (0.1pt);
\fill (0.77, 0.96) circle (0.1pt);
\fill (0.78, 0.46) circle (0.1pt);
\fill (0.85, 0.48) circle (0.1pt);
\fill (0.95, 0.59) circle (0.1pt);
\fill (0.11, 0.94) circle (0.1pt);
\fill (0.91, 0.37) circle (0.1pt);
\fill (0.34, 0.60) circle (0.1pt);
\fill (0.83, 0.61) circle (0.1pt);
\fill (0.90, 0.56) circle (0.1pt);
\fill (0.04, 0.12) circle (0.1pt);
\fill (0.20, 0.40) circle (0.1pt);
\fill (0.29, 0.22) circle (0.1pt);
\fill (0.63, 0.79) circle (0.1pt);
\fill (0.09, 0.76) circle (0.1pt);
\fill (0.14, 0.17) circle (0.1pt);
\fill (0.52, 0.72) circle (0.1pt);
\fill (0.69, 0.92) circle (0.1pt);
\fill (0.86, 0.48) circle (0.1pt);
\fill (0.65, 0.91) circle (0.1pt);
\fill (0.58, 0.44) circle (0.1pt);
\fill (0.71, 0.07) circle (0.1pt);
\fill (0.25, 0.36) circle (0.1pt);
\fill (0.90, 0.19) circle (0.1pt);
\fill (0.44, 0.15) circle (0.1pt);
\fill (0.02, 0.21) circle (0.1pt);
\fill (0.96, 0.88) circle (0.1pt);
\fill (0.65, 0.82) circle (0.1pt);
\fill (0.51, 0.63) circle (0.1pt);
\fill (0.68, 0.96) circle (0.1pt);
\fill (0.49, 0.12) circle (0.1pt);
\fill (0.93, 0.60) circle (0.1pt);
\fill (0.52, 0.33) circle (0.1pt);
\fill (0.07, 0.82) circle (0.1pt);
\fill (0.57, 0.66) circle (0.1pt);
\fill (0.62, 0.42) circle (0.1pt);
\fill (0.94, 0.72) circle (0.1pt);
\fill (0.42, 0.22) circle (0.1pt);
\fill (0.26, 0.02) circle (0.1pt);
\fill (0.10, 0.28) circle (0.1pt);
\fill (0.49, 0.60) circle (0.1pt);
\fill (0.46, 0.46) circle (0.1pt);
\fill (0.03, 0.71) circle (0.1pt);
\fill (0.69, 0.16) circle (0.1pt);
\fill (0.72, 0.94) circle (0.1pt);
\fill (0.73, 0.96) circle (0.1pt);
\fill (0.41, 0.98) circle (0.1pt);
\fill (0.02, 0.06) circle (0.1pt);
\fill (0.91, 0.74) circle (0.1pt);
\fill (0.79, 0.60) circle (0.1pt);
\fill (0.17, 0.09) circle (0.1pt);
\fill (0.31, 0.99) circle (0.1pt);
\fill (0.61, 0.55) circle (0.1pt);
\fill (0.36, 0.67) circle (0.1pt);
\fill (0.16, 0.72) circle (0.1pt);
\fill (0.18, 0.57) circle (0.1pt);
\fill (0.87, 0.53) circle (0.1pt);
\fill (0.29, 0.15) circle (0.1pt);
\fill (0.59, 0.24) circle (0.1pt);
\fill (0.45, 0.40) circle (0.1pt);
\fill (0.41, 0.07) circle (0.1pt);
\fill (0.88, 0.76) circle (0.1pt);
\fill (0.69, 0.34) circle (0.1pt);
\fill (0.28, 0.99) circle (0.1pt);
\fill (0.06, 0.89) circle (0.1pt);
\fill (0.20, 0.94) circle (0.1pt);
\fill (0.93, 0.74) circle (0.1pt);
\fill (0.85, 0.03) circle (0.1pt);
\fill (0.95, 0.38) circle (0.1pt);
\fill (0.05, 0.01) circle (0.1pt);
\fill (0.58, 0.07) circle (0.1pt);
\fill (0.48, 0.68) circle (0.1pt);
\fill (0.02, 0.99) circle (0.1pt);
\fill (0.37, 0.67) circle (0.1pt);
\fill (0.41, 0.42) circle (0.1pt);
\fill (0.60, 0.04) circle (0.1pt);
\fill (0.67, 0.89) circle (0.1pt);
\fill (0.84, 0.71) circle (0.1pt);
\fill (0.78, 0.48) circle (0.1pt);
\fill (0.40, 0.22) circle (0.1pt);
\fill (0.79, 0.08) circle (0.1pt);
\fill (0.89, 0.67) circle (0.1pt);
\fill (0.26, 0.99) circle (0.1pt);
\fill (0.99, 0.59) circle (0.1pt);
\fill (0.85, 0.84) circle (0.1pt);
\fill (0.73, 0.15) circle (0.1pt);
\fill (0.36, 0.88) circle (0.1pt);
\fill (0.88, 0.54) circle (0.1pt);
\fill (0.87, 0.98) circle (0.1pt);
\fill (0.96, 0.74) circle (0.1pt);
\fill (0.00, 0.09) circle (0.1pt);
\fill (0.02, 0.29) circle (0.1pt);
\fill (0.31, 0.27) circle (0.1pt);
\fill (1.00, 0.07) circle (0.1pt);
\fill (0.15, 0.68) circle (0.1pt);
\fill (0.17, 0.22) circle (0.1pt);
\fill (0.76, 0.55) circle (0.1pt);
\fill (0.07, 0.77) circle (0.1pt);
\fill (0.71, 0.21) circle (0.1pt);
\fill (0.47, 0.29) circle (0.1pt);
\fill (0.01, 0.36) circle (0.1pt);
\fill (0.77, 0.96) circle (0.1pt);
\fill (0.79, 0.66) circle (0.1pt);
\fill (0.15, 0.95) circle (0.1pt);
\fill (0.02, 0.10) circle (0.1pt);
\fill (0.76, 0.26) circle (0.1pt);
\fill (0.22, 0.27) circle (0.1pt);
\fill (0.26, 0.84) circle (0.1pt);
\fill (0.46, 0.81) circle (0.1pt);
\fill (0.25, 0.29) circle (0.1pt);
\fill (0.57, 0.65) circle (0.1pt);
\fill (0.85, 0.42) circle (0.1pt);
\fill (0.38, 0.07) circle (0.1pt);
\fill (0.43, 0.74) circle (0.1pt);
\fill (0.83, 0.59) circle (0.1pt);
\fill (0.37, 0.34) circle (0.1pt);
\fill (0.04, 0.26) circle (0.1pt);
\fill (0.55, 0.29) circle (0.1pt);
\fill (0.45, 0.77) circle (0.1pt);
\fill (0.73, 0.42) circle (0.1pt);
\fill (0.38, 0.29) circle (0.1pt);
\fill (0.84, 0.26) circle (0.1pt);
\fill (0.47, 0.28) circle (0.1pt);
\fill (0.56, 0.84) circle (0.1pt);
\fill (0.66, 0.17) circle (0.1pt);
\fill (0.46, 0.25) circle (0.1pt);
\fill (0.62, 0.59) circle (0.1pt);
\fill (0.22, 0.98) circle (0.1pt);
\fill (0.73, 0.00) circle (0.1pt);
\fill (0.38, 0.24) circle (0.1pt);
\fill (0.19, 0.73) circle (0.1pt);
\fill (0.27, 0.25) circle (0.1pt);
\fill (0.25, 0.92) circle (0.1pt);
\fill (0.15, 0.51) circle (0.1pt);
\fill (0.77, 0.50) circle (0.1pt);
\fill (0.26, 0.71) circle (0.1pt);
\fill (0.13, 0.64) circle (0.1pt);
\fill (0.67, 0.28) circle (0.1pt);
\fill (0.41, 0.01) circle (0.1pt);
\fill (0.67, 0.59) circle (0.1pt);
\fill (0.66, 0.84) circle (0.1pt);
\fill (0.31, 0.49) circle (0.1pt);
\fill (0.20, 0.78) circle (0.1pt);
\fill (0.22, 0.41) circle (0.1pt);
\fill (0.12, 0.38) circle (0.1pt);
\fill (0.04, 0.90) circle (0.1pt);
\fill (0.03, 0.90) circle (0.1pt);
\fill (0.23, 0.72) circle (0.1pt);
\fill (0.23, 0.28) circle (0.1pt);
\fill (0.62, 0.34) circle (0.1pt);
\fill (0.89, 0.29) circle (0.1pt);
\fill (0.78, 0.78) circle (0.1pt);
\fill (0.72, 0.00) circle (0.1pt);
\fill (0.31, 0.08) circle (0.1pt);
\fill (0.36, 0.44) circle (0.1pt);
\fill (0.20, 0.25) circle (0.1pt);
\fill (0.94, 0.91) circle (0.1pt);
\fill (0.56, 0.88) circle (0.1pt);
\fill (0.82, 0.72) circle (0.1pt);
\fill (0.35, 0.24) circle (0.1pt);
\fill (0.80, 0.93) circle (0.1pt);
\fill (0.10, 0.97) circle (0.1pt);
\fill (0.71, 0.58) circle (0.1pt);
\fill (0.92, 0.27) circle (0.1pt);
\fill (0.80, 0.30) circle (0.1pt);
\fill (0.33, 0.63) circle (0.1pt);
\fill (0.26, 0.78) circle (0.1pt);
\fill (0.50, 0.42) circle (0.1pt);
\fill (0.41, 0.66) circle (0.1pt);
\fill (0.42, 0.42) circle (0.1pt);
\fill (0.07, 0.35) circle (0.1pt);
\fill (0.60, 0.62) circle (0.1pt);
\fill (0.75, 0.81) circle (0.1pt);
\fill (0.80, 0.49) circle (0.1pt);
\fill (0.38, 0.05) circle (0.1pt);
\fill (0.80, 0.48) circle (0.1pt);
\fill (0.47, 0.50) circle (0.1pt);
\fill (0.72, 0.44) circle (0.1pt);
\fill (0.19, 0.38) circle (0.1pt);
\fill (0.43, 0.78) circle (0.1pt);
\fill (0.82, 0.10) circle (0.1pt);
\fill (0.83, 0.02) circle (0.1pt);
\fill (0.19, 0.78) circle (0.1pt);
\fill (0.02, 0.85) circle (0.1pt);
\fill (0.70, 0.22) circle (0.1pt);
\fill (0.35, 0.63) circle (0.1pt);
\fill (0.42, 0.06) circle (0.1pt);
\fill (0.77, 0.24) circle (0.1pt);
\fill (0.96, 0.46) circle (0.1pt);
\fill (0.89, 0.66) circle (0.1pt);
\fill (0.13, 0.22) circle (0.1pt);
\fill (0.80, 0.47) circle (0.1pt);
\fill (0.68, 0.98) circle (0.1pt);
\fill (0.53, 0.51) circle (0.1pt);
\fill (0.87, 0.47) circle (0.1pt);
\fill (0.75, 0.67) circle (0.1pt);
\fill (0.09, 0.52) circle (0.1pt);
\fill (0.33, 0.26) circle (0.1pt);
\fill (0.41, 0.82) circle (0.1pt);
\fill (0.00, 0.13) circle (0.1pt);
\fill (0.60, 0.17) circle (0.1pt);
\fill (0.68, 0.17) circle (0.1pt);
\fill (0.37, 0.38) circle (0.1pt);
\fill (0.40, 0.10) circle (0.1pt);
\fill (0.48, 0.39) circle (0.1pt);
\fill (0.58, 0.81) circle (0.1pt);
\fill (0.14, 0.35) circle (0.1pt);
\fill (1.00, 0.88) circle (0.1pt);
\fill (0.51, 0.96) circle (0.1pt);
\fill (0.49, 0.84) circle (0.1pt);
\fill (0.19, 0.12) circle (0.1pt);
\fill (0.30, 0.56) circle (0.1pt);
\fill (0.80, 0.11) circle (0.1pt);
\fill (0.29, 0.88) circle (0.1pt);
\fill (0.70, 0.35) circle (0.1pt);
\fill (0.27, 0.90) circle (0.1pt);
\fill (0.91, 0.12) circle (0.1pt);
\fill (0.30, 0.64) circle (0.1pt);
\fill (0.89, 0.87) circle (0.1pt);
\fill (0.95, 0.00) circle (0.1pt);
\fill (0.17, 0.30) circle (0.1pt);
\fill (0.36, 0.03) circle (0.1pt);
\fill (0.68, 0.55) circle (0.1pt);
\fill (0.92, 0.18) circle (0.1pt);
\fill (0.14, 0.59) circle (0.1pt);
\fill (0.10, 0.01) circle (0.1pt);
\fill (0.41, 0.28) circle (0.1pt);
\fill (0.98, 0.76) circle (0.1pt);
\fill (0.04, 0.87) circle (0.1pt);
\fill (0.19, 0.51) circle (0.1pt);
\fill (0.61, 0.48) circle (0.1pt);
\fill (0.09, 0.05) circle (0.1pt);
\fill (0.32, 0.75) circle (0.1pt);
\fill (0.61, 0.83) circle (0.1pt);
\fill (0.20, 0.87) circle (0.1pt);
\fill (0.69, 0.83) circle (0.1pt);
\fill (0.24, 0.50) circle (0.1pt);
\fill (0.68, 0.01) circle (0.1pt);
\fill (0.49, 0.34) circle (0.1pt);
\fill (0.26, 0.74) circle (0.1pt);
\fill (0.28, 0.91) circle (0.1pt);
\fill (0.91, 0.29) circle (0.1pt);
\fill (0.28, 0.19) circle (0.1pt);
\fill (0.84, 0.88) circle (0.1pt);
\fill (0.20, 0.38) circle (0.1pt);
\fill (0.33, 0.62) circle (0.1pt);
\fill (0.95, 0.60) circle (0.1pt);
\fill (0.51, 0.32) circle (0.1pt);
\fill (0.40, 0.64) circle (0.1pt);
\fill (0.03, 0.45) circle (0.1pt);
\fill (0.62, 0.70) circle (0.1pt);
\fill (0.35, 0.16) circle (0.1pt);
\fill (0.28, 0.20) circle (0.1pt);
\fill (0.06, 0.48) circle (0.1pt);
\fill (0.33, 0.50) circle (0.1pt);
\fill (0.07, 0.77) circle (0.1pt);
\fill (0.00, 0.19) circle (0.1pt);
\fill (0.04, 0.99) circle (0.1pt);
\fill (0.35, 0.33) circle (0.1pt);
\fill (0.09, 0.85) circle (0.1pt);
\fill (0.52, 0.82) circle (0.1pt);
\fill (0.22, 0.91) circle (0.1pt);
\fill (0.99, 0.74) circle (0.1pt);
\fill (0.27, 0.32) circle (0.1pt);
\fill (0.68, 0.03) circle (0.1pt);
\fill (0.53, 0.56) circle (0.1pt);
\fill (0.44, 0.96) circle (0.1pt);
\fill (0.66, 0.16) circle (0.1pt);
\fill (0.13, 0.76) circle (0.1pt);
\fill (0.79, 0.04) circle (0.1pt);
\fill (0.14, 0.19) circle (0.1pt);
\fill (0.63, 0.52) circle (0.1pt);
\fill (0.21, 0.46) circle (0.1pt);
\fill (0.02, 0.79) circle (0.1pt);
\fill (0.63, 0.13) circle (0.1pt);
\fill (0.64, 0.89) circle (0.1pt);
\fill (0.64, 0.18) circle (0.1pt);
\fill (0.86, 0.43) circle (0.1pt);
\fill (0.34, 0.15) circle (0.1pt);
\fill (0.41, 0.69) circle (0.1pt);
\fill (0.61, 0.81) circle (0.1pt);
\fill (0.94, 0.19) circle (0.1pt);
\fill (0.15, 0.58) circle (0.1pt);
\fill (0.18, 0.72) circle (0.1pt);
\fill (0.15, 0.48) circle (0.1pt);
\fill (0.71, 0.26) circle (0.1pt);
\fill (0.93, 0.73) circle (0.1pt);
\fill (0.42, 0.35) circle (0.1pt);
\fill (0.55, 0.67) circle (0.1pt);
\fill (0.32, 0.06) circle (0.1pt);
\fill (0.16, 0.90) circle (0.1pt);
\fill (0.70, 0.52) circle (0.1pt);
\fill (0.73, 0.28) circle (0.1pt);
\fill (0.96, 0.84) circle (0.1pt);
\fill (0.37, 0.44) circle (0.1pt);
\fill (0.72, 0.67) circle (0.1pt);
\fill (0.99, 0.99) circle (0.1pt);
\fill (0.11, 0.85) circle (0.1pt);
\fill (0.76, 0.93) circle (0.1pt);
\fill (0.16, 0.86) circle (0.1pt);
\fill (0.82, 0.07) circle (0.1pt);
\fill (0.55, 0.29) circle (0.1pt);
\fill (0.58, 0.20) circle (0.1pt);
\fill (0.94, 0.41) circle (0.1pt);
\fill (0.43, 0.42) circle (0.1pt);
\fill (0.49, 0.96) circle (0.1pt);
\fill (0.67, 0.92) circle (0.1pt);
\fill (0.63, 0.98) circle (0.1pt);
\fill (0.13, 0.38) circle (0.1pt);
\fill (0.35, 0.96) circle (0.1pt);
\fill (0.64, 0.59) circle (0.1pt);
\fill (0.92, 0.50) circle (0.1pt);
\fill (0.09, 0.28) circle (0.1pt);
\fill (0.07, 0.16) circle (0.1pt);
\fill (0.41, 0.45) circle (0.1pt);
\fill (0.22, 0.35) circle (0.1pt);
\fill (0.52, 0.52) circle (0.1pt);
\fill (0.56, 0.54) circle (0.1pt);
\fill (0.47, 0.01) circle (0.1pt);
\fill (0.22, 0.30) circle (0.1pt);
\fill (0.24, 0.17) circle (0.1pt);
\fill (0.22, 0.96) circle (0.1pt);
\fill (0.66, 0.24) circle (0.1pt);
\fill (0.85, 0.83) circle (0.1pt);
\fill (0.93, 0.71) circle (0.1pt);
\fill (0.80, 0.56) circle (0.1pt);
\fill (0.68, 0.70) circle (0.1pt);
\fill (0.21, 0.21) circle (0.1pt);
\fill (0.74, 0.69) circle (0.1pt);
\fill (0.70, 0.62) circle (0.1pt);
\fill (0.38, 0.72) circle (0.1pt);
\fill (0.85, 0.15) circle (0.1pt);
\fill (0.53, 0.09) circle (0.1pt);
\fill (0.89, 0.95) circle (0.1pt);
\fill (0.82, 0.40) circle (0.1pt);
\fill (0.23, 0.64) circle (0.1pt);
\fill (0.82, 0.96) circle (0.1pt);
\fill (0.14, 0.84) circle (0.1pt);
\fill (0.48, 0.13) circle (0.1pt);
\fill (0.15, 0.50) circle (0.1pt);
\fill (0.45, 0.18) circle (0.1pt);
\fill (0.67, 0.05) circle (0.1pt);
\fill (0.79, 0.90) circle (0.1pt);
\fill (0.66, 0.27) circle (0.1pt);
\fill (0.71, 0.05) circle (0.1pt);
\fill (0.89, 0.50) circle (0.1pt);
\fill (0.14, 0.78) circle (0.1pt);
\fill (0.15, 0.56) circle (0.1pt);
\fill (0.33, 0.14) circle (0.1pt);
\fill (0.03, 0.39) circle (0.1pt);
\fill (0.69, 0.26) circle (0.1pt);
\fill (0.76, 0.53) circle (0.1pt);
\fill (0.35, 0.90) circle (0.1pt);
\fill (0.62, 0.85) circle (0.1pt);
\fill (0.96, 0.84) circle (0.1pt);
\fill (0.29, 0.22) circle (0.1pt);
\fill (0.69, 0.13) circle (0.1pt);
\fill (0.04, 0.12) circle (0.1pt);
\fill (0.06, 0.87) circle (0.1pt);
\fill (0.81, 0.08) circle (0.1pt);
\fill (0.44, 0.39) circle (0.1pt);
\fill (0.39, 0.18) circle (0.1pt);
\fill (0.33, 0.41) circle (0.1pt);
\fill (0.46, 0.83) circle (0.1pt);
\fill (0.84, 0.98) circle (0.1pt);
\fill (0.47, 0.00) circle (0.1pt);
\fill (0.42, 0.56) circle (0.1pt);
\fill (0.57, 0.75) circle (0.1pt);
\fill (0.74, 0.39) circle (0.1pt);
\fill (0.06, 0.31) circle (0.1pt);
\fill (0.62, 0.80) circle (0.1pt);
\fill (0.62, 0.72) circle (0.1pt);
\fill (0.00, 0.80) circle (0.1pt);
\fill (0.60, 0.97) circle (0.1pt);
\fill (0.04, 0.88) circle (0.1pt);
\fill (0.59, 0.61) circle (0.1pt);
\fill (0.45, 0.27) circle (0.1pt);
\fill (0.35, 0.52) circle (0.1pt);
\fill (0.93, 0.57) circle (0.1pt);
\fill (0.27, 0.95) circle (0.1pt);
\fill (0.28, 0.44) circle (0.1pt);
\fill (0.50, 0.95) circle (0.1pt);
\fill (0.65, 0.57) circle (0.1pt);
\fill (0.97, 0.92) circle (0.1pt);
\fill (0.04, 0.38) circle (0.1pt);
\fill (0.42, 0.05) circle (0.1pt);
\fill (0.59, 0.86) circle (0.1pt);
\fill (0.73, 0.75) circle (0.1pt);
\fill (0.18, 0.55) circle (0.1pt);
\fill (0.51, 0.62) circle (0.1pt);
\fill (0.50, 0.84) circle (0.1pt);
\fill (0.89, 0.90) circle (0.1pt);
\fill (0.38, 0.45) circle (0.1pt);
\fill (0.66, 0.10) circle (0.1pt);
\fill (0.05, 0.83) circle (0.1pt);
\fill (0.75, 0.87) circle (0.1pt);
\fill (0.37, 0.25) circle (0.1pt);
\fill (0.95, 0.45) circle (0.1pt);
\fill (0.35, 0.64) circle (0.1pt);
\fill (0.68, 0.38) circle (0.1pt);
\fill (0.82, 0.31) circle (0.1pt);
\fill (0.49, 0.89) circle (0.1pt);
\fill (0.98, 0.60) circle (0.1pt);
\fill (0.60, 0.88) circle (0.1pt);
\fill (0.76, 0.06) circle (0.1pt);
\fill (0.68, 0.62) circle (0.1pt);
\fill (0.93, 0.84) circle (0.1pt);
\fill (0.95, 0.61) circle (0.1pt);
\fill (0.99, 0.68) circle (0.1pt);
\fill (0.13, 0.70) circle (0.1pt);
\fill (0.98, 0.94) circle (0.1pt);
\fill (0.23, 0.88) circle (0.1pt);
\fill (0.19, 0.17) circle (0.1pt);
\fill (0.51, 0.68) circle (0.1pt);
\fill (0.53, 0.03) circle (0.1pt);
\fill (0.28, 0.79) circle (0.1pt);
\fill (0.31, 0.81) circle (0.1pt);
\fill (0.31, 0.21) circle (0.1pt);
\fill (0.27, 0.52) circle (0.1pt);
\fill (0.59, 0.79) circle (0.1pt);
\fill (0.22, 0.51) circle (0.1pt);
\fill (0.40, 0.99) circle (0.1pt);
\fill (0.29, 0.47) circle (0.1pt);
\fill (0.17, 0.46) circle (0.1pt);
\fill (0.23, 0.86) circle (0.1pt);
\fill (0.99, 0.90) circle (0.1pt);
\fill (0.43, 0.65) circle (0.1pt);
\fill (0.83, 0.81) circle (0.1pt);
\fill (0.57, 0.00) circle (0.1pt);
\fill (0.65, 0.64) circle (0.1pt);
\fill (0.73, 0.83) circle (0.1pt);
\fill (0.39, 0.04) circle (0.1pt);
\fill (0.39, 0.59) circle (0.1pt);
\fill (0.86, 0.20) circle (0.1pt);
\fill (0.81, 0.41) circle (0.1pt);
\fill (0.84, 0.34) circle (0.1pt);
\fill (0.19, 0.98) circle (0.1pt);
\fill (0.36, 0.73) circle (0.1pt);
\fill (0.48, 0.97) circle (0.1pt);
\fill (0.97, 0.55) circle (0.1pt);
\fill (0.56, 0.20) circle (0.1pt);
\fill (0.83, 0.18) circle (0.1pt);
\fill (0.08, 0.71) circle (0.1pt);
\fill (0.55, 0.86) circle (0.1pt);
\fill (0.55, 0.67) circle (0.1pt);
\fill (0.91, 0.36) circle (0.1pt);
\fill (0.37, 0.11) circle (0.1pt);
\fill (0.90, 0.62) circle (0.1pt);
\fill (0.14, 0.19) circle (0.1pt);
\fill (0.10, 0.22) circle (0.1pt);
\fill (0.97, 0.30) circle (0.1pt);
\fill (0.94, 0.73) circle (0.1pt);
\fill (0.59, 0.49) circle (0.1pt);
\fill (0.05, 0.97) circle (0.1pt);
\draw (0.18, 0.05) -- (0.17, 0.05);
\draw (0.18, 0.05) -- (0.17, 0.09);
\draw (0.20, 0.32) -- (0.23, 0.28);
\draw (0.20, 0.32) -- (0.17, 0.30);
\draw (0.20, 0.32) -- (0.22, 0.35);
\draw (0.20, 0.32) -- (0.22, 0.30);
\draw (0.57, 0.38) -- (0.57, 0.33);
\draw (0.60, 0.76) -- (0.63, 0.79);
\draw (0.60, 0.76) -- (0.58, 0.81);
\draw (0.60, 0.76) -- (0.57, 0.75);
\draw (0.60, 0.76) -- (0.62, 0.80);
\draw (0.60, 0.76) -- (0.62, 0.72);
\draw (0.60, 0.76) -- (0.59, 0.79);
\draw (0.96, 0.86) -- (0.99, 0.88);
\draw (0.96, 0.86) -- (0.96, 0.88);
\draw (0.96, 0.86) -- (1.00, 0.88);
\draw (0.96, 0.86) -- (0.96, 0.84);
\draw (0.96, 0.86) -- (0.96, 0.84);
\draw (0.96, 0.86) -- (0.93, 0.84);
\draw (0.96, 0.86) -- (0.99, 0.90);
\draw (0.65, 0.55) -- (0.68, 0.57);
\draw (0.65, 0.55) -- (0.63, 0.57);
\draw (0.65, 0.55) -- (0.61, 0.55);
\draw (0.65, 0.55) -- (0.68, 0.55);
\draw (0.65, 0.55) -- (0.63, 0.52);
\draw (0.65, 0.55) -- (0.64, 0.59);
\draw (0.65, 0.55) -- (0.65, 0.57);
\draw (0.65, 0.41) -- (0.62, 0.42);
\draw (0.65, 0.41) -- (0.68, 0.38);
\draw (0.75, 0.11) -- (0.73, 0.10);
\draw (0.75, 0.11) -- (0.73, 0.15);
\draw (0.96, 0.14) -- (0.97, 0.11);
\draw (0.01, 0.75) -- (0.03, 0.71);
\draw (0.01, 0.75) -- (0.02, 0.79);
\draw (0.11, 0.88) -- (0.06, 0.89);
\draw (0.11, 0.88) -- (0.09, 0.85);
\draw (0.11, 0.88) -- (0.11, 0.85);
\draw (0.11, 0.88) -- (0.06, 0.87);
\draw (0.30, 0.26) -- (0.29, 0.22);
\draw (0.30, 0.26) -- (0.31, 0.27);
\draw (0.30, 0.26) -- (0.27, 0.25);
\draw (0.30, 0.26) -- (0.33, 0.26);
\draw (0.30, 0.26) -- (0.29, 0.22);
\draw (0.30, 0.26) -- (0.31, 0.21);
\draw (0.66, 0.69) -- (0.62, 0.70);
\draw (0.66, 0.69) -- (0.68, 0.70);
\draw (0.66, 0.69) -- (0.65, 0.64);
\draw (0.81, 0.36) -- (0.81, 0.40);
\draw (0.81, 0.36) -- (0.79, 0.41);
\draw (0.81, 0.36) -- (0.82, 0.40);
\draw (0.81, 0.36) -- (0.81, 0.41);
\draw (0.81, 0.36) -- (0.84, 0.34);
\draw (0.87, 0.01) -- (0.85, 0.03);
\draw (0.87, 0.01) -- (0.83, 0.02);
\draw (0.96, 0.76) -- (0.93, 0.74);
\draw (0.96, 0.76) -- (0.96, 0.74);
\draw (0.96, 0.76) -- (0.98, 0.76);
\draw (0.96, 0.76) -- (0.99, 0.74);
\draw (0.96, 0.76) -- (0.93, 0.73);
\draw (0.96, 0.76) -- (0.94, 0.73);
\draw (0.72, 0.41) -- (0.73, 0.46);
\draw (0.72, 0.41) -- (0.73, 0.42);
\draw (0.72, 0.41) -- (0.72, 0.44);
\draw (0.72, 0.41) -- (0.74, 0.39);
\draw (0.64, 0.33) -- (0.62, 0.34);
\draw (0.72, 0.28) -- (0.76, 0.26);
\draw (0.72, 0.28) -- (0.71, 0.26);
\draw (0.72, 0.28) -- (0.73, 0.28);
\draw (0.72, 0.28) -- (0.69, 0.26);
\draw (0.47, 0.59) -- (0.49, 0.63);
\draw (0.47, 0.59) -- (0.50, 0.57);
\draw (0.47, 0.59) -- (0.49, 0.60);
\draw (0.47, 0.59) -- (0.51, 0.62);
\draw (0.33, 0.33) -- (0.37, 0.34);
\draw (0.33, 0.33) -- (0.35, 0.33);
\draw (0.44, 0.94) -- (0.44, 0.96);
\draw (0.73, 0.10) -- (0.71, 0.07);
\draw (0.73, 0.10) -- (0.71, 0.05);
\draw (0.73, 0.10) -- (0.76, 0.06);
\draw (0.99, 0.88) -- (0.96, 0.88);
\draw (0.99, 0.88) -- (1.00, 0.88);
\draw (0.99, 0.88) -- (0.97, 0.92);
\draw (0.99, 0.88) -- (0.99, 0.90);
\draw (0.68, 0.57) -- (0.63, 0.57);
\draw (0.68, 0.57) -- (0.72, 0.54);
\draw (0.68, 0.57) -- (0.67, 0.59);
\draw (0.68, 0.57) -- (0.71, 0.58);
\draw (0.68, 0.57) -- (0.68, 0.55);
\draw (0.68, 0.57) -- (0.64, 0.59);
\draw (0.68, 0.57) -- (0.65, 0.57);
\draw (0.79, 0.06) -- (0.82, 0.10);
\draw (0.79, 0.06) -- (0.79, 0.08);
\draw (0.79, 0.06) -- (0.80, 0.11);
\draw (0.79, 0.06) -- (0.79, 0.04);
\draw (0.79, 0.06) -- (0.82, 0.07);
\draw (0.79, 0.06) -- (0.81, 0.08);
\draw (0.79, 0.06) -- (0.76, 0.06);
\draw (0.17, 0.87) -- (0.20, 0.87);
\draw (0.17, 0.87) -- (0.16, 0.90);
\draw (0.17, 0.87) -- (0.16, 0.86);
\draw (0.17, 0.87) -- (0.14, 0.84);
\draw (0.03, 0.22) -- (0.02, 0.21);
\draw (0.03, 0.22) -- (0.04, 0.26);
\draw (0.03, 0.22) -- (0.00, 0.19);
\draw (0.80, 0.80) -- (0.78, 0.78);
\draw (0.80, 0.80) -- (0.83, 0.81);
\draw (0.90, 0.80) -- (0.93, 0.82);
\draw (0.90, 0.80) -- (0.88, 0.76);
\draw (0.90, 0.80) -- (0.93, 0.84);
\draw (0.02, 0.03) -- (0.02, 0.06);
\draw (0.02, 0.03) -- (0.05, 0.01);
\draw (0.49, 0.63) -- (0.53, 0.60);
\draw (0.49, 0.63) -- (0.50, 0.67);
\draw (0.49, 0.63) -- (0.53, 0.62);
\draw (0.49, 0.63) -- (0.51, 0.63);
\draw (0.49, 0.63) -- (0.49, 0.60);
\draw (0.49, 0.63) -- (0.51, 0.62);
\draw (0.53, 0.60) -- (0.50, 0.57);
\draw (0.53, 0.60) -- (0.53, 0.62);
\draw (0.53, 0.60) -- (0.51, 0.63);
\draw (0.53, 0.60) -- (0.49, 0.60);
\draw (0.53, 0.60) -- (0.53, 0.56);
\draw (0.53, 0.60) -- (0.51, 0.62);
\draw (0.60, 0.08) -- (0.61, 0.06);
\draw (0.60, 0.08) -- (0.58, 0.07);
\draw (0.60, 0.08) -- (0.60, 0.04);
\draw (0.05, 0.77) -- (0.09, 0.76);
\draw (0.05, 0.77) -- (0.07, 0.77);
\draw (0.05, 0.77) -- (0.07, 0.77);
\draw (0.05, 0.77) -- (0.02, 0.79);
\draw (0.90, 0.14) -- (0.90, 0.19);
\draw (0.90, 0.14) -- (0.91, 0.12);
\draw (0.90, 0.14) -- (0.92, 0.18);
\draw (0.90, 0.14) -- (0.85, 0.15);
\draw (0.73, 0.46) -- (0.71, 0.51);
\draw (0.73, 0.46) -- (0.73, 0.42);
\draw (0.73, 0.46) -- (0.72, 0.44);
\draw (0.82, 0.10) -- (0.79, 0.08);
\draw (0.82, 0.10) -- (0.82, 0.10);
\draw (0.82, 0.10) -- (0.80, 0.11);
\draw (0.82, 0.10) -- (0.82, 0.07);
\draw (0.82, 0.10) -- (0.81, 0.08);
\draw (0.50, 0.57) -- (0.49, 0.60);
\draw (0.50, 0.57) -- (0.53, 0.56);
\draw (0.50, 0.57) -- (0.52, 0.52);
\draw (0.50, 0.57) -- (0.51, 0.62);
\draw (0.81, 0.40) -- (0.79, 0.41);
\draw (0.81, 0.40) -- (0.85, 0.42);
\draw (0.81, 0.40) -- (0.82, 0.40);
\draw (0.81, 0.40) -- (0.81, 0.41);
\draw (0.10, 0.59) -- (0.13, 0.62);
\draw (0.10, 0.59) -- (0.14, 0.59);
\draw (0.22, 0.75) -- (0.19, 0.73);
\draw (0.22, 0.75) -- (0.20, 0.78);
\draw (0.22, 0.75) -- (0.23, 0.72);
\draw (0.22, 0.75) -- (0.26, 0.78);
\draw (0.22, 0.75) -- (0.19, 0.78);
\draw (0.22, 0.75) -- (0.26, 0.74);
\draw (0.22, 0.75) -- (0.18, 0.72);
\draw (0.26, 0.89) -- (0.25, 0.92);
\draw (0.26, 0.89) -- (0.29, 0.88);
\draw (0.26, 0.89) -- (0.27, 0.90);
\draw (0.26, 0.89) -- (0.28, 0.91);
\draw (0.26, 0.89) -- (0.22, 0.91);
\draw (0.26, 0.89) -- (0.23, 0.88);
\draw (0.26, 0.89) -- (0.23, 0.86);
\draw (0.47, 0.38) -- (0.45, 0.40);
\draw (0.47, 0.38) -- (0.50, 0.42);
\draw (0.47, 0.38) -- (0.48, 0.39);
\draw (0.47, 0.38) -- (0.49, 0.34);
\draw (0.47, 0.38) -- (0.44, 0.39);
\draw (0.46, 0.29) -- (0.47, 0.29);
\draw (0.46, 0.29) -- (0.47, 0.28);
\draw (0.46, 0.29) -- (0.46, 0.25);
\draw (0.46, 0.29) -- (0.41, 0.28);
\draw (0.46, 0.29) -- (0.45, 0.27);
\draw (0.71, 0.51) -- (0.72, 0.54);
\draw (0.71, 0.51) -- (0.68, 0.55);
\draw (0.71, 0.51) -- (0.70, 0.52);
\draw (0.18, 0.53) -- (0.19, 0.53);
\draw (0.18, 0.53) -- (0.18, 0.57);
\draw (0.18, 0.53) -- (0.15, 0.51);
\draw (0.18, 0.53) -- (0.19, 0.51);
\draw (0.18, 0.53) -- (0.15, 0.50);
\draw (0.18, 0.53) -- (0.15, 0.56);
\draw (0.18, 0.53) -- (0.18, 0.55);
\draw (0.18, 0.53) -- (0.22, 0.51);
\draw (0.53, 0.11) -- (0.57, 0.13);
\draw (0.53, 0.11) -- (0.49, 0.12);
\draw (0.53, 0.11) -- (0.53, 0.09);
\draw (0.17, 0.05) -- (0.17, 0.09);
\draw (0.77, 0.62) -- (0.80, 0.65);
\draw (0.77, 0.62) -- (0.79, 0.60);
\draw (0.77, 0.62) -- (0.79, 0.66);
\draw (0.77, 0.62) -- (0.75, 0.67);
\draw (0.93, 0.82) -- (0.96, 0.84);
\draw (0.93, 0.82) -- (0.96, 0.84);
\draw (0.93, 0.82) -- (0.93, 0.84);
\draw (0.61, 0.06) -- (0.58, 0.07);
\draw (0.61, 0.06) -- (0.60, 0.04);
\draw (0.15, 0.80) -- (0.19, 0.78);
\draw (0.15, 0.80) -- (0.13, 0.76);
\draw (0.15, 0.80) -- (0.14, 0.84);
\draw (0.15, 0.80) -- (0.14, 0.78);
\draw (0.49, 0.24) -- (0.47, 0.28);
\draw (0.49, 0.24) -- (0.46, 0.25);
\draw (0.38, 0.80) -- (0.41, 0.82);
\draw (0.85, 0.30) -- (0.89, 0.30);
\draw (0.85, 0.30) -- (0.84, 0.26);
\draw (0.85, 0.30) -- (0.89, 0.29);
\draw (0.85, 0.30) -- (0.80, 0.30);
\draw (0.85, 0.30) -- (0.82, 0.31);
\draw (0.85, 0.30) -- (0.84, 0.34);
\draw (0.91, 0.47) -- (0.87, 0.47);
\draw (0.91, 0.47) -- (0.92, 0.50);
\draw (0.91, 0.47) -- (0.89, 0.50);
\draw (0.91, 0.47) -- (0.95, 0.45);
\draw (0.38, 0.93) -- (0.35, 0.96);
\draw (0.38, 0.93) -- (0.35, 0.90);
\draw (0.32, 0.91) -- (0.29, 0.88);
\draw (0.32, 0.91) -- (0.27, 0.90);
\draw (0.32, 0.91) -- (0.28, 0.91);
\draw (0.32, 0.91) -- (0.35, 0.90);
\draw (0.19, 0.53) -- (0.18, 0.57);
\draw (0.19, 0.53) -- (0.15, 0.51);
\draw (0.19, 0.53) -- (0.19, 0.51);
\draw (0.19, 0.53) -- (0.15, 0.50);
\draw (0.19, 0.53) -- (0.15, 0.56);
\draw (0.19, 0.53) -- (0.18, 0.55);
\draw (0.19, 0.53) -- (0.22, 0.51);
\draw (0.13, 0.62) -- (0.13, 0.64);
\draw (0.13, 0.62) -- (0.14, 0.59);
\draw (0.13, 0.62) -- (0.15, 0.58);
\draw (0.69, 0.62) -- (0.71, 0.61);
\draw (0.69, 0.62) -- (0.67, 0.59);
\draw (0.69, 0.62) -- (0.70, 0.62);
\draw (0.69, 0.62) -- (0.68, 0.62);
\draw (0.69, 0.62) -- (0.65, 0.64);
\draw (0.80, 0.65) -- (0.83, 0.61);
\draw (0.80, 0.65) -- (0.79, 0.60);
\draw (0.80, 0.65) -- (0.79, 0.66);
\draw (0.57, 0.33) -- (0.55, 0.29);
\draw (0.57, 0.33) -- (0.55, 0.29);
\draw (0.97, 0.11) -- (1.00, 0.07);
\draw (0.63, 0.57) -- (0.61, 0.55);
\draw (0.63, 0.57) -- (0.62, 0.59);
\draw (0.63, 0.57) -- (0.67, 0.59);
\draw (0.63, 0.57) -- (0.64, 0.59);
\draw (0.63, 0.57) -- (0.65, 0.57);
\draw (0.89, 0.30) -- (0.89, 0.29);
\draw (0.89, 0.30) -- (0.92, 0.27);
\draw (0.89, 0.30) -- (0.91, 0.29);
\draw (0.50, 0.19) -- (0.45, 0.18);
\draw (0.35, 0.56) -- (0.34, 0.60);
\draw (0.35, 0.56) -- (0.35, 0.52);
\draw (0.35, 0.56) -- (0.39, 0.59);
\draw (0.71, 0.61) -- (0.67, 0.59);
\draw (0.71, 0.61) -- (0.71, 0.58);
\draw (0.71, 0.61) -- (0.70, 0.62);
\draw (0.71, 0.61) -- (0.68, 0.62);
\draw (0.50, 0.05) -- (0.47, 0.01);
\draw (0.50, 0.05) -- (0.53, 0.03);
\draw (0.23, 0.99) -- (0.26, 0.99);
\draw (0.23, 0.99) -- (0.22, 0.98);
\draw (0.23, 0.99) -- (0.22, 0.96);
\draw (0.23, 0.99) -- (0.19, 0.98);
\draw (0.79, 0.41) -- (0.82, 0.40);
\draw (0.79, 0.41) -- (0.81, 0.41);
\draw (0.50, 0.67) -- (0.51, 0.63);
\draw (0.50, 0.67) -- (0.48, 0.68);
\draw (0.50, 0.67) -- (0.51, 0.68);
\draw (0.92, 0.20) -- (0.90, 0.19);
\draw (0.92, 0.20) -- (0.92, 0.18);
\draw (0.92, 0.20) -- (0.94, 0.19);
\draw (0.95, 0.24) -- (0.92, 0.27);
\draw (0.95, 0.24) -- (0.94, 0.19);
\draw (0.53, 0.62) -- (0.51, 0.63);
\draw (0.53, 0.62) -- (0.57, 0.65);
\draw (0.53, 0.62) -- (0.55, 0.67);
\draw (0.53, 0.62) -- (0.51, 0.62);
\draw (0.53, 0.62) -- (0.55, 0.67);
\draw (0.25, 0.80) -- (0.23, 0.81);
\draw (0.25, 0.80) -- (0.26, 0.84);
\draw (0.25, 0.80) -- (0.26, 0.78);
\draw (0.25, 0.80) -- (0.28, 0.79);
\draw (0.72, 0.54) -- (0.76, 0.55);
\draw (0.72, 0.54) -- (0.71, 0.58);
\draw (0.72, 0.54) -- (0.68, 0.55);
\draw (0.72, 0.54) -- (0.70, 0.52);
\draw (0.72, 0.54) -- (0.76, 0.53);
\draw (0.37, 0.20) -- (0.40, 0.22);
\draw (0.37, 0.20) -- (0.38, 0.24);
\draw (0.37, 0.20) -- (0.35, 0.24);
\draw (0.37, 0.20) -- (0.35, 0.16);
\draw (0.37, 0.20) -- (0.39, 0.18);
\draw (0.37, 0.20) -- (0.37, 0.25);
\draw (0.50, 0.78) -- (0.45, 0.77);
\draw (0.50, 0.78) -- (0.52, 0.82);
\draw (0.23, 0.81) -- (0.26, 0.84);
\draw (0.23, 0.81) -- (0.20, 0.78);
\draw (0.23, 0.81) -- (0.26, 0.78);
\draw (0.23, 0.81) -- (0.19, 0.78);
\draw (0.23, 0.81) -- (0.23, 0.86);
\draw (0.35, 0.71) -- (0.36, 0.67);
\draw (0.35, 0.71) -- (0.37, 0.67);
\draw (0.35, 0.71) -- (0.38, 0.72);
\draw (0.35, 0.71) -- (0.36, 0.73);
\draw (0.65, 0.94) -- (0.69, 0.92);
\draw (0.65, 0.94) -- (0.65, 0.91);
\draw (0.65, 0.94) -- (0.68, 0.96);
\draw (0.65, 0.94) -- (0.68, 0.98);
\draw (0.65, 0.94) -- (0.67, 0.92);
\draw (0.65, 0.94) -- (0.63, 0.98);
\draw (0.31, 0.85) -- (0.36, 0.88);
\draw (0.31, 0.85) -- (0.29, 0.88);
\draw (0.31, 0.85) -- (0.31, 0.81);
\draw (0.77, 0.96) -- (0.73, 0.96);
\draw (0.77, 0.96) -- (0.77, 0.96);
\draw (0.77, 0.96) -- (0.80, 0.93);
\draw (0.77, 0.96) -- (0.76, 0.93);
\draw (0.78, 0.46) -- (0.78, 0.48);
\draw (0.78, 0.46) -- (0.77, 0.50);
\draw (0.78, 0.46) -- (0.80, 0.49);
\draw (0.78, 0.46) -- (0.80, 0.48);
\draw (0.78, 0.46) -- (0.80, 0.47);
\draw (0.85, 0.48) -- (0.86, 0.48);
\draw (0.85, 0.48) -- (0.87, 0.53);
\draw (0.85, 0.48) -- (0.87, 0.47);
\draw (0.85, 0.48) -- (0.89, 0.50);
\draw (0.95, 0.59) -- (0.93, 0.60);
\draw (0.95, 0.59) -- (0.99, 0.59);
\draw (0.95, 0.59) -- (0.95, 0.60);
\draw (0.95, 0.59) -- (0.93, 0.57);
\draw (0.95, 0.59) -- (0.98, 0.60);
\draw (0.95, 0.59) -- (0.95, 0.61);
\draw (0.95, 0.59) -- (0.97, 0.55);
\draw (0.11, 0.94) -- (0.15, 0.95);
\draw (0.11, 0.94) -- (0.10, 0.97);
\draw (0.91, 0.37) -- (0.95, 0.38);
\draw (0.91, 0.37) -- (0.94, 0.41);
\draw (0.91, 0.37) -- (0.91, 0.36);
\draw (0.34, 0.60) -- (0.33, 0.63);
\draw (0.34, 0.60) -- (0.35, 0.63);
\draw (0.34, 0.60) -- (0.33, 0.62);
\draw (0.34, 0.60) -- (0.35, 0.64);
\draw (0.83, 0.61) -- (0.79, 0.60);
\draw (0.83, 0.61) -- (0.83, 0.59);
\draw (0.90, 0.56) -- (0.87, 0.53);
\draw (0.90, 0.56) -- (0.88, 0.54);
\draw (0.90, 0.56) -- (0.93, 0.57);
\draw (0.04, 0.12) -- (0.00, 0.09);
\draw (0.04, 0.12) -- (0.02, 0.10);
\draw (0.04, 0.12) -- (0.00, 0.13);
\draw (0.04, 0.12) -- (0.04, 0.12);
\draw (0.20, 0.40) -- (0.22, 0.41);
\draw (0.20, 0.40) -- (0.19, 0.38);
\draw (0.20, 0.40) -- (0.20, 0.38);
\draw (0.29, 0.22) -- (0.27, 0.25);
\draw (0.29, 0.22) -- (0.28, 0.19);
\draw (0.29, 0.22) -- (0.28, 0.20);
\draw (0.29, 0.22) -- (0.29, 0.22);
\draw (0.29, 0.22) -- (0.31, 0.21);
\draw (0.63, 0.79) -- (0.65, 0.82);
\draw (0.63, 0.79) -- (0.61, 0.83);
\draw (0.63, 0.79) -- (0.61, 0.81);
\draw (0.63, 0.79) -- (0.62, 0.80);
\draw (0.63, 0.79) -- (0.59, 0.79);
\draw (0.09, 0.76) -- (0.07, 0.77);
\draw (0.09, 0.76) -- (0.07, 0.77);
\draw (0.09, 0.76) -- (0.13, 0.76);
\draw (0.14, 0.17) -- (0.13, 0.22);
\draw (0.14, 0.17) -- (0.14, 0.19);
\draw (0.14, 0.17) -- (0.19, 0.17);
\draw (0.14, 0.17) -- (0.14, 0.19);
\draw (0.52, 0.72) -- (0.51, 0.68);
\draw (0.69, 0.92) -- (0.65, 0.91);
\draw (0.69, 0.92) -- (0.68, 0.96);
\draw (0.69, 0.92) -- (0.72, 0.94);
\draw (0.69, 0.92) -- (0.67, 0.89);
\draw (0.69, 0.92) -- (0.67, 0.92);
\draw (0.86, 0.48) -- (0.87, 0.47);
\draw (0.86, 0.48) -- (0.86, 0.43);
\draw (0.86, 0.48) -- (0.89, 0.50);
\draw (0.65, 0.91) -- (0.67, 0.89);
\draw (0.65, 0.91) -- (0.64, 0.89);
\draw (0.65, 0.91) -- (0.67, 0.92);
\draw (0.58, 0.44) -- (0.62, 0.42);
\draw (0.71, 0.07) -- (0.68, 0.03);
\draw (0.71, 0.07) -- (0.67, 0.05);
\draw (0.71, 0.07) -- (0.71, 0.05);
\draw (0.71, 0.07) -- (0.76, 0.06);
\draw (0.25, 0.36) -- (0.27, 0.32);
\draw (0.25, 0.36) -- (0.22, 0.35);
\draw (0.90, 0.19) -- (0.92, 0.18);
\draw (0.90, 0.19) -- (0.94, 0.19);
\draw (0.90, 0.19) -- (0.86, 0.20);
\draw (0.44, 0.15) -- (0.48, 0.13);
\draw (0.44, 0.15) -- (0.45, 0.18);
\draw (0.02, 0.21) -- (0.00, 0.19);
\draw (0.96, 0.88) -- (0.94, 0.91);
\draw (0.96, 0.88) -- (1.00, 0.88);
\draw (0.96, 0.88) -- (0.96, 0.84);
\draw (0.96, 0.88) -- (0.96, 0.84);
\draw (0.96, 0.88) -- (0.97, 0.92);
\draw (0.96, 0.88) -- (0.93, 0.84);
\draw (0.96, 0.88) -- (0.99, 0.90);
\draw (0.65, 0.82) -- (0.66, 0.84);
\draw (0.65, 0.82) -- (0.61, 0.83);
\draw (0.65, 0.82) -- (0.69, 0.83);
\draw (0.65, 0.82) -- (0.61, 0.81);
\draw (0.65, 0.82) -- (0.62, 0.80);
\draw (0.51, 0.63) -- (0.49, 0.60);
\draw (0.51, 0.63) -- (0.51, 0.62);
\draw (0.51, 0.63) -- (0.51, 0.68);
\draw (0.68, 0.96) -- (0.72, 0.94);
\draw (0.68, 0.96) -- (0.73, 0.96);
\draw (0.68, 0.96) -- (0.68, 0.98);
\draw (0.68, 0.96) -- (0.67, 0.92);
\draw (0.49, 0.12) -- (0.53, 0.09);
\draw (0.49, 0.12) -- (0.48, 0.13);
\draw (0.93, 0.60) -- (0.95, 0.60);
\draw (0.93, 0.60) -- (0.93, 0.57);
\draw (0.93, 0.60) -- (0.95, 0.61);
\draw (0.93, 0.60) -- (0.90, 0.62);
\draw (0.52, 0.33) -- (0.49, 0.34);
\draw (0.52, 0.33) -- (0.51, 0.32);
\draw (0.07, 0.82) -- (0.09, 0.85);
\draw (0.07, 0.82) -- (0.11, 0.85);
\draw (0.07, 0.82) -- (0.05, 0.83);
\draw (0.57, 0.66) -- (0.57, 0.65);
\draw (0.57, 0.66) -- (0.55, 0.67);
\draw (0.57, 0.66) -- (0.55, 0.67);
\draw (0.94, 0.72) -- (0.91, 0.74);
\draw (0.94, 0.72) -- (0.93, 0.74);
\draw (0.94, 0.72) -- (0.96, 0.74);
\draw (0.94, 0.72) -- (0.93, 0.73);
\draw (0.94, 0.72) -- (0.93, 0.71);
\draw (0.94, 0.72) -- (0.94, 0.73);
\draw (0.42, 0.22) -- (0.40, 0.22);
\draw (0.42, 0.22) -- (0.38, 0.24);
\draw (0.42, 0.22) -- (0.45, 0.18);
\draw (0.42, 0.22) -- (0.39, 0.18);
\draw (0.10, 0.28) -- (0.09, 0.28);
\draw (0.49, 0.60) -- (0.51, 0.62);
\draw (0.46, 0.46) -- (0.50, 0.42);
\draw (0.46, 0.46) -- (0.47, 0.50);
\draw (0.03, 0.71) -- (0.08, 0.71);
\draw (0.69, 0.16) -- (0.73, 0.15);
\draw (0.69, 0.16) -- (0.71, 0.21);
\draw (0.69, 0.16) -- (0.66, 0.17);
\draw (0.69, 0.16) -- (0.68, 0.17);
\draw (0.69, 0.16) -- (0.66, 0.16);
\draw (0.69, 0.16) -- (0.69, 0.13);
\draw (0.72, 0.94) -- (0.73, 0.96);
\draw (0.72, 0.94) -- (0.76, 0.93);
\draw (0.73, 0.96) -- (0.77, 0.96);
\draw (0.73, 0.96) -- (0.76, 0.93);
\draw (0.41, 0.98) -- (0.44, 0.96);
\draw (0.41, 0.98) -- (0.40, 0.99);
\draw (0.02, 0.06) -- (0.00, 0.09);
\draw (0.02, 0.06) -- (0.02, 0.10);
\draw (0.91, 0.74) -- (0.88, 0.76);
\draw (0.91, 0.74) -- (0.93, 0.74);
\draw (0.91, 0.74) -- (0.96, 0.74);
\draw (0.91, 0.74) -- (0.93, 0.73);
\draw (0.91, 0.74) -- (0.93, 0.71);
\draw (0.91, 0.74) -- (0.94, 0.73);
\draw (0.79, 0.60) -- (0.83, 0.59);
\draw (0.79, 0.60) -- (0.80, 0.56);
\draw (0.17, 0.09) -- (0.19, 0.12);
\draw (0.31, 0.99) -- (0.28, 0.99);
\draw (0.31, 0.99) -- (0.35, 0.96);
\draw (0.61, 0.55) -- (0.62, 0.59);
\draw (0.61, 0.55) -- (0.63, 0.52);
\draw (0.61, 0.55) -- (0.64, 0.59);
\draw (0.61, 0.55) -- (0.65, 0.57);
\draw (0.36, 0.67) -- (0.37, 0.67);
\draw (0.36, 0.67) -- (0.41, 0.69);
\draw (0.36, 0.67) -- (0.38, 0.72);
\draw (0.36, 0.67) -- (0.35, 0.64);
\draw (0.16, 0.72) -- (0.15, 0.68);
\draw (0.16, 0.72) -- (0.19, 0.73);
\draw (0.16, 0.72) -- (0.13, 0.76);
\draw (0.16, 0.72) -- (0.18, 0.72);
\draw (0.16, 0.72) -- (0.13, 0.70);
\draw (0.18, 0.57) -- (0.14, 0.59);
\draw (0.18, 0.57) -- (0.15, 0.58);
\draw (0.18, 0.57) -- (0.15, 0.56);
\draw (0.18, 0.57) -- (0.18, 0.55);
\draw (0.87, 0.53) -- (0.88, 0.54);
\draw (0.87, 0.53) -- (0.89, 0.50);
\draw (0.29, 0.15) -- (0.28, 0.19);
\draw (0.29, 0.15) -- (0.28, 0.20);
\draw (0.29, 0.15) -- (0.34, 0.15);
\draw (0.29, 0.15) -- (0.33, 0.14);
\draw (0.59, 0.24) -- (0.58, 0.20);
\draw (0.59, 0.24) -- (0.56, 0.20);
\draw (0.45, 0.40) -- (0.41, 0.42);
\draw (0.45, 0.40) -- (0.50, 0.42);
\draw (0.45, 0.40) -- (0.42, 0.42);
\draw (0.45, 0.40) -- (0.48, 0.39);
\draw (0.45, 0.40) -- (0.43, 0.42);
\draw (0.45, 0.40) -- (0.44, 0.39);
\draw (0.41, 0.07) -- (0.38, 0.07);
\draw (0.41, 0.07) -- (0.38, 0.05);
\draw (0.41, 0.07) -- (0.42, 0.06);
\draw (0.41, 0.07) -- (0.40, 0.10);
\draw (0.41, 0.07) -- (0.42, 0.05);
\draw (0.41, 0.07) -- (0.39, 0.04);
\draw (0.69, 0.34) -- (0.70, 0.35);
\draw (0.69, 0.34) -- (0.68, 0.38);
\draw (0.28, 0.99) -- (0.26, 0.99);
\draw (0.28, 0.99) -- (0.27, 0.95);
\draw (0.06, 0.89) -- (0.04, 0.90);
\draw (0.06, 0.89) -- (0.03, 0.90);
\draw (0.06, 0.89) -- (0.04, 0.87);
\draw (0.06, 0.89) -- (0.06, 0.87);
\draw (0.06, 0.89) -- (0.04, 0.88);
\draw (0.20, 0.94) -- (0.22, 0.98);
\draw (0.20, 0.94) -- (0.22, 0.91);
\draw (0.20, 0.94) -- (0.22, 0.96);
\draw (0.20, 0.94) -- (0.19, 0.98);
\draw (0.93, 0.74) -- (0.96, 0.74);
\draw (0.93, 0.74) -- (0.98, 0.76);
\draw (0.93, 0.74) -- (0.93, 0.73);
\draw (0.93, 0.74) -- (0.93, 0.71);
\draw (0.93, 0.74) -- (0.94, 0.73);
\draw (0.85, 0.03) -- (0.83, 0.02);
\draw (0.95, 0.38) -- (0.94, 0.41);
\draw (0.05, 0.01) -- (0.10, 0.01);
\draw (0.58, 0.07) -- (0.60, 0.04);
\draw (0.48, 0.68) -- (0.51, 0.68);
\draw (0.02, 0.99) -- (0.04, 0.99);
\draw (0.02, 0.99) -- (0.05, 0.97);
\draw (0.37, 0.67) -- (0.41, 0.66);
\draw (0.37, 0.67) -- (0.35, 0.63);
\draw (0.37, 0.67) -- (0.40, 0.64);
\draw (0.37, 0.67) -- (0.41, 0.69);
\draw (0.37, 0.67) -- (0.35, 0.64);
\draw (0.41, 0.42) -- (0.42, 0.42);
\draw (0.41, 0.42) -- (0.43, 0.42);
\draw (0.41, 0.42) -- (0.41, 0.45);
\draw (0.41, 0.42) -- (0.44, 0.39);
\draw (0.41, 0.42) -- (0.38, 0.45);
\draw (0.67, 0.89) -- (0.64, 0.89);
\draw (0.67, 0.89) -- (0.67, 0.92);
\draw (0.84, 0.71) -- (0.82, 0.72);
\draw (0.78, 0.48) -- (0.77, 0.50);
\draw (0.78, 0.48) -- (0.80, 0.49);
\draw (0.78, 0.48) -- (0.80, 0.48);
\draw (0.78, 0.48) -- (0.80, 0.47);
\draw (0.40, 0.22) -- (0.38, 0.24);
\draw (0.40, 0.22) -- (0.39, 0.18);
\draw (0.40, 0.22) -- (0.37, 0.25);
\draw (0.79, 0.08) -- (0.82, 0.10);
\draw (0.79, 0.08) -- (0.80, 0.11);
\draw (0.79, 0.08) -- (0.79, 0.04);
\draw (0.79, 0.08) -- (0.82, 0.07);
\draw (0.79, 0.08) -- (0.81, 0.08);
\draw (0.79, 0.08) -- (0.76, 0.06);
\draw (0.89, 0.67) -- (0.89, 0.66);
\draw (0.26, 0.99) -- (0.22, 0.98);
\draw (0.26, 0.99) -- (0.27, 0.95);
\draw (0.99, 0.59) -- (0.95, 0.60);
\draw (0.99, 0.59) -- (0.98, 0.60);
\draw (0.99, 0.59) -- (0.95, 0.61);
\draw (0.85, 0.84) -- (0.89, 0.87);
\draw (0.85, 0.84) -- (0.84, 0.88);
\draw (0.85, 0.84) -- (0.85, 0.83);
\draw (0.85, 0.84) -- (0.83, 0.81);
\draw (0.73, 0.15) -- (0.69, 0.13);
\draw (0.36, 0.88) -- (0.35, 0.90);
\draw (0.88, 0.54) -- (0.89, 0.50);
\draw (0.87, 0.98) -- (0.89, 0.95);
\draw (0.87, 0.98) -- (0.84, 0.98);
\draw (0.96, 0.74) -- (0.98, 0.76);
\draw (0.96, 0.74) -- (0.99, 0.74);
\draw (0.96, 0.74) -- (0.93, 0.73);
\draw (0.96, 0.74) -- (0.93, 0.71);
\draw (0.96, 0.74) -- (0.94, 0.73);
\draw (0.00, 0.09) -- (0.02, 0.10);
\draw (0.00, 0.09) -- (0.00, 0.13);
\draw (0.02, 0.29) -- (0.04, 0.26);
\draw (0.02, 0.29) -- (0.06, 0.31);
\draw (0.31, 0.27) -- (0.27, 0.25);
\draw (0.31, 0.27) -- (0.35, 0.24);
\draw (0.31, 0.27) -- (0.33, 0.26);
\draw (0.15, 0.68) -- (0.13, 0.64);
\draw (0.15, 0.68) -- (0.13, 0.70);
\draw (0.17, 0.22) -- (0.20, 0.25);
\draw (0.17, 0.22) -- (0.13, 0.22);
\draw (0.17, 0.22) -- (0.14, 0.19);
\draw (0.17, 0.22) -- (0.21, 0.21);
\draw (0.17, 0.22) -- (0.14, 0.19);
\draw (0.76, 0.55) -- (0.80, 0.56);
\draw (0.76, 0.55) -- (0.76, 0.53);
\draw (0.07, 0.77) -- (0.07, 0.77);
\draw (0.71, 0.21) -- (0.70, 0.22);
\draw (0.71, 0.21) -- (0.68, 0.17);
\draw (0.71, 0.21) -- (0.69, 0.26);
\draw (0.47, 0.29) -- (0.47, 0.28);
\draw (0.47, 0.29) -- (0.46, 0.25);
\draw (0.47, 0.29) -- (0.51, 0.32);
\draw (0.47, 0.29) -- (0.45, 0.27);
\draw (0.01, 0.36) -- (0.03, 0.39);
\draw (0.01, 0.36) -- (0.04, 0.38);
\draw (0.77, 0.96) -- (0.80, 0.93);
\draw (0.77, 0.96) -- (0.76, 0.93);
\draw (0.77, 0.96) -- (0.82, 0.96);
\draw (0.79, 0.66) -- (0.75, 0.67);
\draw (0.15, 0.95) -- (0.10, 0.97);
\draw (0.15, 0.95) -- (0.19, 0.98);
\draw (0.02, 0.10) -- (0.00, 0.13);
\draw (0.02, 0.10) -- (0.04, 0.12);
\draw (0.76, 0.26) -- (0.77, 0.24);
\draw (0.76, 0.26) -- (0.71, 0.26);
\draw (0.76, 0.26) -- (0.73, 0.28);
\draw (0.22, 0.27) -- (0.25, 0.29);
\draw (0.22, 0.27) -- (0.23, 0.28);
\draw (0.22, 0.27) -- (0.20, 0.25);
\draw (0.22, 0.27) -- (0.22, 0.30);
\draw (0.26, 0.84) -- (0.28, 0.79);
\draw (0.26, 0.84) -- (0.23, 0.86);
\draw (0.46, 0.81) -- (0.45, 0.77);
\draw (0.46, 0.81) -- (0.43, 0.78);
\draw (0.46, 0.81) -- (0.41, 0.82);
\draw (0.46, 0.81) -- (0.49, 0.84);
\draw (0.46, 0.81) -- (0.46, 0.83);
\draw (0.25, 0.29) -- (0.27, 0.25);
\draw (0.25, 0.29) -- (0.23, 0.28);
\draw (0.25, 0.29) -- (0.27, 0.32);
\draw (0.25, 0.29) -- (0.22, 0.30);
\draw (0.57, 0.65) -- (0.60, 0.62);
\draw (0.57, 0.65) -- (0.55, 0.67);
\draw (0.57, 0.65) -- (0.59, 0.61);
\draw (0.57, 0.65) -- (0.55, 0.67);
\draw (0.85, 0.42) -- (0.86, 0.43);
\draw (0.85, 0.42) -- (0.82, 0.40);
\draw (0.85, 0.42) -- (0.81, 0.41);
\draw (0.38, 0.07) -- (0.38, 0.05);
\draw (0.38, 0.07) -- (0.42, 0.06);
\draw (0.38, 0.07) -- (0.40, 0.10);
\draw (0.38, 0.07) -- (0.36, 0.03);
\draw (0.38, 0.07) -- (0.39, 0.04);
\draw (0.38, 0.07) -- (0.37, 0.11);
\draw (0.43, 0.74) -- (0.45, 0.77);
\draw (0.43, 0.74) -- (0.43, 0.78);
\draw (0.83, 0.59) -- (0.80, 0.56);
\draw (0.37, 0.34) -- (0.37, 0.38);
\draw (0.37, 0.34) -- (0.35, 0.33);
\draw (0.55, 0.29) -- (0.55, 0.29);
\draw (0.45, 0.77) -- (0.43, 0.78);
\draw (0.73, 0.42) -- (0.72, 0.44);
\draw (0.73, 0.42) -- (0.74, 0.39);
\draw (0.38, 0.29) -- (0.38, 0.24);
\draw (0.38, 0.29) -- (0.41, 0.28);
\draw (0.38, 0.29) -- (0.35, 0.33);
\draw (0.38, 0.29) -- (0.37, 0.25);
\draw (0.84, 0.26) -- (0.82, 0.31);
\draw (0.47, 0.28) -- (0.46, 0.25);
\draw (0.47, 0.28) -- (0.45, 0.27);
\draw (0.56, 0.84) -- (0.56, 0.88);
\draw (0.56, 0.84) -- (0.58, 0.81);
\draw (0.56, 0.84) -- (0.61, 0.83);
\draw (0.56, 0.84) -- (0.52, 0.82);
\draw (0.56, 0.84) -- (0.59, 0.86);
\draw (0.56, 0.84) -- (0.55, 0.86);
\draw (0.66, 0.17) -- (0.68, 0.17);
\draw (0.66, 0.17) -- (0.66, 0.16);
\draw (0.66, 0.17) -- (0.64, 0.18);
\draw (0.66, 0.17) -- (0.69, 0.13);
\draw (0.46, 0.25) -- (0.45, 0.27);
\draw (0.62, 0.59) -- (0.67, 0.59);
\draw (0.62, 0.59) -- (0.60, 0.62);
\draw (0.62, 0.59) -- (0.64, 0.59);
\draw (0.62, 0.59) -- (0.59, 0.61);
\draw (0.62, 0.59) -- (0.65, 0.57);
\draw (0.22, 0.98) -- (0.22, 0.96);
\draw (0.22, 0.98) -- (0.19, 0.98);
\draw (0.73, 0.00) -- (0.72, 0.00);
\draw (0.38, 0.24) -- (0.35, 0.24);
\draw (0.38, 0.24) -- (0.37, 0.25);
\draw (0.19, 0.73) -- (0.23, 0.72);
\draw (0.19, 0.73) -- (0.18, 0.72);
\draw (0.27, 0.25) -- (0.29, 0.22);
\draw (0.25, 0.92) -- (0.27, 0.90);
\draw (0.25, 0.92) -- (0.28, 0.91);
\draw (0.25, 0.92) -- (0.22, 0.91);
\draw (0.25, 0.92) -- (0.27, 0.95);
\draw (0.25, 0.92) -- (0.23, 0.88);
\draw (0.15, 0.51) -- (0.19, 0.51);
\draw (0.15, 0.51) -- (0.15, 0.48);
\draw (0.15, 0.51) -- (0.15, 0.50);
\draw (0.15, 0.51) -- (0.15, 0.56);
\draw (0.15, 0.51) -- (0.18, 0.55);
\draw (0.77, 0.50) -- (0.80, 0.49);
\draw (0.77, 0.50) -- (0.80, 0.48);
\draw (0.77, 0.50) -- (0.80, 0.47);
\draw (0.77, 0.50) -- (0.76, 0.53);
\draw (0.26, 0.71) -- (0.23, 0.72);
\draw (0.26, 0.71) -- (0.26, 0.74);
\draw (0.67, 0.28) -- (0.66, 0.24);
\draw (0.67, 0.28) -- (0.66, 0.27);
\draw (0.67, 0.28) -- (0.69, 0.26);
\draw (0.41, 0.01) -- (0.42, 0.05);
\draw (0.41, 0.01) -- (0.39, 0.04);
\draw (0.67, 0.59) -- (0.71, 0.58);
\draw (0.67, 0.59) -- (0.68, 0.55);
\draw (0.67, 0.59) -- (0.64, 0.59);
\draw (0.67, 0.59) -- (0.70, 0.62);
\draw (0.67, 0.59) -- (0.65, 0.57);
\draw (0.67, 0.59) -- (0.68, 0.62);
\draw (0.67, 0.59) -- (0.65, 0.64);
\draw (0.66, 0.84) -- (0.69, 0.83);
\draw (0.66, 0.84) -- (0.62, 0.85);
\draw (0.31, 0.49) -- (0.33, 0.50);
\draw (0.31, 0.49) -- (0.28, 0.44);
\draw (0.31, 0.49) -- (0.29, 0.47);
\draw (0.20, 0.78) -- (0.19, 0.78);
\draw (0.22, 0.41) -- (0.19, 0.38);
\draw (0.22, 0.41) -- (0.20, 0.38);
\draw (0.12, 0.38) -- (0.14, 0.35);
\draw (0.12, 0.38) -- (0.13, 0.38);
\draw (0.04, 0.90) -- (0.03, 0.90);
\draw (0.04, 0.90) -- (0.02, 0.85);
\draw (0.04, 0.90) -- (0.04, 0.87);
\draw (0.04, 0.90) -- (0.06, 0.87);
\draw (0.04, 0.90) -- (0.04, 0.88);
\draw (0.03, 0.90) -- (0.02, 0.85);
\draw (0.03, 0.90) -- (0.04, 0.87);
\draw (0.03, 0.90) -- (0.06, 0.87);
\draw (0.03, 0.90) -- (0.04, 0.88);
\draw (0.23, 0.72) -- (0.26, 0.74);
\draw (0.23, 0.72) -- (0.18, 0.72);
\draw (0.23, 0.28) -- (0.20, 0.25);
\draw (0.23, 0.28) -- (0.22, 0.30);
\draw (0.89, 0.29) -- (0.92, 0.27);
\draw (0.89, 0.29) -- (0.91, 0.29);
\draw (0.78, 0.78) -- (0.75, 0.81);
\draw (0.72, 0.00) -- (0.68, 0.01);
\draw (0.72, 0.00) -- (0.68, 0.03);
\draw (0.31, 0.08) -- (0.32, 0.06);
\draw (0.36, 0.44) -- (0.37, 0.44);
\draw (0.36, 0.44) -- (0.33, 0.41);
\draw (0.36, 0.44) -- (0.38, 0.45);
\draw (0.20, 0.25) -- (0.22, 0.30);
\draw (0.20, 0.25) -- (0.21, 0.21);
\draw (0.94, 0.91) -- (0.97, 0.92);
\draw (0.94, 0.91) -- (0.89, 0.90);
\draw (0.56, 0.88) -- (0.59, 0.86);
\draw (0.56, 0.88) -- (0.60, 0.88);
\draw (0.56, 0.88) -- (0.55, 0.86);
\draw (0.35, 0.24) -- (0.33, 0.26);
\draw (0.35, 0.24) -- (0.37, 0.25);
\draw (0.35, 0.24) -- (0.31, 0.21);
\draw (0.80, 0.93) -- (0.76, 0.93);
\draw (0.80, 0.93) -- (0.82, 0.96);
\draw (0.80, 0.93) -- (0.79, 0.90);
\draw (0.71, 0.58) -- (0.68, 0.55);
\draw (0.71, 0.58) -- (0.70, 0.62);
\draw (0.92, 0.27) -- (0.91, 0.29);
\draw (0.80, 0.30) -- (0.82, 0.31);
\draw (0.33, 0.63) -- (0.35, 0.63);
\draw (0.33, 0.63) -- (0.30, 0.64);
\draw (0.33, 0.63) -- (0.33, 0.62);
\draw (0.33, 0.63) -- (0.35, 0.64);
\draw (0.26, 0.78) -- (0.26, 0.74);
\draw (0.26, 0.78) -- (0.28, 0.79);
\draw (0.50, 0.42) -- (0.48, 0.39);
\draw (0.41, 0.66) -- (0.40, 0.64);
\draw (0.41, 0.66) -- (0.41, 0.69);
\draw (0.41, 0.66) -- (0.43, 0.65);
\draw (0.42, 0.42) -- (0.43, 0.42);
\draw (0.42, 0.42) -- (0.41, 0.45);
\draw (0.42, 0.42) -- (0.44, 0.39);
\draw (0.42, 0.42) -- (0.38, 0.45);
\draw (0.07, 0.35) -- (0.06, 0.31);
\draw (0.60, 0.62) -- (0.64, 0.59);
\draw (0.60, 0.62) -- (0.59, 0.61);
\draw (0.75, 0.81) -- (0.73, 0.83);
\draw (0.80, 0.49) -- (0.80, 0.48);
\draw (0.80, 0.49) -- (0.80, 0.47);
\draw (0.80, 0.49) -- (0.76, 0.53);
\draw (0.38, 0.05) -- (0.42, 0.06);
\draw (0.38, 0.05) -- (0.36, 0.03);
\draw (0.38, 0.05) -- (0.42, 0.05);
\draw (0.38, 0.05) -- (0.39, 0.04);
\draw (0.80, 0.48) -- (0.80, 0.47);
\draw (0.19, 0.38) -- (0.20, 0.38);
\draw (0.19, 0.38) -- (0.22, 0.35);
\draw (0.82, 0.10) -- (0.80, 0.11);
\draw (0.82, 0.10) -- (0.82, 0.07);
\draw (0.82, 0.10) -- (0.81, 0.08);
\draw (0.83, 0.02) -- (0.79, 0.04);
\draw (0.19, 0.78) -- (0.14, 0.78);
\draw (0.02, 0.85) -- (0.04, 0.87);
\draw (0.02, 0.85) -- (0.06, 0.87);
\draw (0.02, 0.85) -- (0.04, 0.88);
\draw (0.02, 0.85) -- (0.05, 0.83);
\draw (0.70, 0.22) -- (0.71, 0.26);
\draw (0.70, 0.22) -- (0.66, 0.24);
\draw (0.70, 0.22) -- (0.69, 0.26);
\draw (0.35, 0.63) -- (0.30, 0.64);
\draw (0.35, 0.63) -- (0.33, 0.62);
\draw (0.35, 0.63) -- (0.35, 0.64);
\draw (0.42, 0.06) -- (0.40, 0.10);
\draw (0.42, 0.06) -- (0.42, 0.05);
\draw (0.42, 0.06) -- (0.39, 0.04);
\draw (0.96, 0.46) -- (0.95, 0.45);
\draw (0.89, 0.66) -- (0.90, 0.62);
\draw (0.13, 0.22) -- (0.14, 0.19);
\draw (0.13, 0.22) -- (0.14, 0.19);
\draw (0.13, 0.22) -- (0.10, 0.22);
\draw (0.53, 0.51) -- (0.52, 0.52);
\draw (0.53, 0.51) -- (0.56, 0.54);
\draw (0.87, 0.47) -- (0.86, 0.43);
\draw (0.87, 0.47) -- (0.89, 0.50);
\draw (0.75, 0.67) -- (0.72, 0.67);
\draw (0.75, 0.67) -- (0.74, 0.69);
\draw (0.09, 0.52) -- (0.06, 0.48);
\draw (0.33, 0.26) -- (0.37, 0.25);
\draw (0.41, 0.82) -- (0.46, 0.83);
\draw (0.00, 0.13) -- (0.04, 0.12);
\draw (0.60, 0.17) -- (0.64, 0.18);
\draw (0.60, 0.17) -- (0.58, 0.20);
\draw (0.60, 0.17) -- (0.56, 0.20);
\draw (0.68, 0.17) -- (0.66, 0.16);
\draw (0.68, 0.17) -- (0.64, 0.18);
\draw (0.68, 0.17) -- (0.69, 0.13);
\draw (0.37, 0.38) -- (0.33, 0.41);
\draw (0.40, 0.10) -- (0.37, 0.11);
\draw (0.48, 0.39) -- (0.49, 0.34);
\draw (0.48, 0.39) -- (0.44, 0.39);
\draw (0.58, 0.81) -- (0.61, 0.83);
\draw (0.58, 0.81) -- (0.61, 0.81);
\draw (0.58, 0.81) -- (0.62, 0.80);
\draw (0.58, 0.81) -- (0.59, 0.79);
\draw (0.14, 0.35) -- (0.13, 0.38);
\draw (1.00, 0.88) -- (0.99, 0.90);
\draw (0.51, 0.96) -- (0.49, 0.96);
\draw (0.51, 0.96) -- (0.50, 0.95);
\draw (0.51, 0.96) -- (0.48, 0.97);
\draw (0.49, 0.84) -- (0.52, 0.82);
\draw (0.49, 0.84) -- (0.46, 0.83);
\draw (0.49, 0.84) -- (0.50, 0.84);
\draw (0.80, 0.11) -- (0.82, 0.07);
\draw (0.80, 0.11) -- (0.81, 0.08);
\draw (0.29, 0.88) -- (0.27, 0.90);
\draw (0.29, 0.88) -- (0.28, 0.91);
\draw (0.70, 0.35) -- (0.68, 0.38);
\draw (0.27, 0.90) -- (0.28, 0.91);
\draw (0.27, 0.90) -- (0.23, 0.88);
\draw (0.30, 0.64) -- (0.33, 0.62);
\draw (0.30, 0.64) -- (0.35, 0.64);
\draw (0.89, 0.87) -- (0.89, 0.90);
\draw (0.17, 0.30) -- (0.22, 0.30);
\draw (0.36, 0.03) -- (0.32, 0.06);
\draw (0.36, 0.03) -- (0.39, 0.04);
\draw (0.68, 0.55) -- (0.70, 0.52);
\draw (0.68, 0.55) -- (0.65, 0.57);
\draw (0.92, 0.18) -- (0.94, 0.19);
\draw (0.14, 0.59) -- (0.15, 0.58);
\draw (0.14, 0.59) -- (0.15, 0.56);
\draw (0.14, 0.59) -- (0.18, 0.55);
\draw (0.10, 0.01) -- (0.09, 0.05);
\draw (0.41, 0.28) -- (0.45, 0.27);
\draw (0.98, 0.76) -- (0.99, 0.74);
\draw (0.98, 0.76) -- (0.94, 0.73);
\draw (0.04, 0.87) -- (0.06, 0.87);
\draw (0.04, 0.87) -- (0.04, 0.88);
\draw (0.04, 0.87) -- (0.05, 0.83);
\draw (0.19, 0.51) -- (0.21, 0.46);
\draw (0.19, 0.51) -- (0.15, 0.48);
\draw (0.19, 0.51) -- (0.15, 0.50);
\draw (0.19, 0.51) -- (0.18, 0.55);
\draw (0.19, 0.51) -- (0.22, 0.51);
\draw (0.61, 0.48) -- (0.63, 0.52);
\draw (0.61, 0.48) -- (0.59, 0.49);
\draw (0.32, 0.75) -- (0.36, 0.73);
\draw (0.61, 0.83) -- (0.61, 0.81);
\draw (0.61, 0.83) -- (0.62, 0.85);
\draw (0.61, 0.83) -- (0.62, 0.80);
\draw (0.61, 0.83) -- (0.59, 0.86);
\draw (0.61, 0.83) -- (0.60, 0.88);
\draw (0.61, 0.83) -- (0.59, 0.79);
\draw (0.20, 0.87) -- (0.22, 0.91);
\draw (0.20, 0.87) -- (0.16, 0.86);
\draw (0.20, 0.87) -- (0.23, 0.88);
\draw (0.20, 0.87) -- (0.23, 0.86);
\draw (0.69, 0.83) -- (0.73, 0.83);
\draw (0.24, 0.50) -- (0.21, 0.46);
\draw (0.24, 0.50) -- (0.27, 0.52);
\draw (0.24, 0.50) -- (0.22, 0.51);
\draw (0.68, 0.01) -- (0.68, 0.03);
\draw (0.68, 0.01) -- (0.67, 0.05);
\draw (0.49, 0.34) -- (0.51, 0.32);
\draw (0.28, 0.91) -- (0.27, 0.95);
\draw (0.28, 0.19) -- (0.28, 0.20);
\draw (0.28, 0.19) -- (0.24, 0.17);
\draw (0.28, 0.19) -- (0.29, 0.22);
\draw (0.28, 0.19) -- (0.31, 0.21);
\draw (0.20, 0.38) -- (0.22, 0.35);
\draw (0.33, 0.62) -- (0.35, 0.64);
\draw (0.95, 0.60) -- (0.93, 0.57);
\draw (0.95, 0.60) -- (0.98, 0.60);
\draw (0.95, 0.60) -- (0.95, 0.61);
\draw (0.40, 0.64) -- (0.41, 0.69);
\draw (0.40, 0.64) -- (0.43, 0.65);
\draw (0.62, 0.70) -- (0.62, 0.72);
\draw (0.35, 0.16) -- (0.34, 0.15);
\draw (0.35, 0.16) -- (0.33, 0.14);
\draw (0.35, 0.16) -- (0.39, 0.18);
\draw (0.28, 0.20) -- (0.24, 0.17);
\draw (0.28, 0.20) -- (0.29, 0.22);
\draw (0.28, 0.20) -- (0.31, 0.21);
\draw (0.33, 0.50) -- (0.35, 0.52);
\draw (0.07, 0.77) -- (0.02, 0.79);
\draw (0.04, 0.99) -- (0.05, 0.97);
\draw (0.09, 0.85) -- (0.11, 0.85);
\draw (0.09, 0.85) -- (0.14, 0.84);
\draw (0.09, 0.85) -- (0.06, 0.87);
\draw (0.09, 0.85) -- (0.05, 0.83);
\draw (0.52, 0.82) -- (0.50, 0.84);
\draw (0.22, 0.91) -- (0.23, 0.88);
\draw (0.22, 0.91) -- (0.23, 0.86);
\draw (0.99, 0.74) -- (0.94, 0.73);
\draw (0.68, 0.03) -- (0.67, 0.05);
\draw (0.68, 0.03) -- (0.71, 0.05);
\draw (0.53, 0.56) -- (0.52, 0.52);
\draw (0.53, 0.56) -- (0.56, 0.54);
\draw (0.44, 0.96) -- (0.49, 0.96);
\draw (0.44, 0.96) -- (0.48, 0.97);
\draw (0.66, 0.16) -- (0.63, 0.13);
\draw (0.66, 0.16) -- (0.64, 0.18);
\draw (0.66, 0.16) -- (0.69, 0.13);
\draw (0.13, 0.76) -- (0.14, 0.78);
\draw (0.79, 0.04) -- (0.82, 0.07);
\draw (0.79, 0.04) -- (0.81, 0.08);
\draw (0.79, 0.04) -- (0.76, 0.06);
\draw (0.14, 0.19) -- (0.14, 0.19);
\draw (0.14, 0.19) -- (0.10, 0.22);
\draw (0.21, 0.46) -- (0.22, 0.51);
\draw (0.21, 0.46) -- (0.17, 0.46);
\draw (0.02, 0.79) -- (0.00, 0.80);
\draw (0.02, 0.79) -- (0.05, 0.83);
\draw (0.63, 0.13) -- (0.66, 0.10);
\draw (0.64, 0.89) -- (0.67, 0.92);
\draw (0.64, 0.89) -- (0.62, 0.85);
\draw (0.64, 0.89) -- (0.60, 0.88);
\draw (0.34, 0.15) -- (0.33, 0.14);
\draw (0.41, 0.69) -- (0.38, 0.72);
\draw (0.41, 0.69) -- (0.43, 0.65);
\draw (0.61, 0.81) -- (0.62, 0.85);
\draw (0.61, 0.81) -- (0.62, 0.80);
\draw (0.61, 0.81) -- (0.59, 0.79);
\draw (0.15, 0.58) -- (0.15, 0.56);
\draw (0.15, 0.58) -- (0.18, 0.55);
\draw (0.15, 0.48) -- (0.15, 0.50);
\draw (0.15, 0.48) -- (0.17, 0.46);
\draw (0.71, 0.26) -- (0.73, 0.28);
\draw (0.71, 0.26) -- (0.69, 0.26);
\draw (0.93, 0.73) -- (0.93, 0.71);
\draw (0.93, 0.73) -- (0.94, 0.73);
\draw (0.42, 0.35) -- (0.44, 0.39);
\draw (0.55, 0.67) -- (0.51, 0.68);
\draw (0.55, 0.67) -- (0.55, 0.67);
\draw (0.16, 0.90) -- (0.16, 0.86);
\draw (0.73, 0.28) -- (0.69, 0.26);
\draw (0.96, 0.84) -- (0.96, 0.84);
\draw (0.96, 0.84) -- (0.93, 0.84);
\draw (0.37, 0.44) -- (0.41, 0.45);
\draw (0.37, 0.44) -- (0.38, 0.45);
\draw (0.72, 0.67) -- (0.68, 0.70);
\draw (0.72, 0.67) -- (0.74, 0.69);
\draw (0.99, 0.99) -- (0.98, 0.94);
\draw (0.11, 0.85) -- (0.16, 0.86);
\draw (0.11, 0.85) -- (0.14, 0.84);
\draw (0.76, 0.93) -- (0.79, 0.90);
\draw (0.16, 0.86) -- (0.14, 0.84);
\draw (0.82, 0.07) -- (0.81, 0.08);
\draw (0.58, 0.20) -- (0.56, 0.20);
\draw (0.94, 0.41) -- (0.95, 0.45);
\draw (0.43, 0.42) -- (0.41, 0.45);
\draw (0.43, 0.42) -- (0.44, 0.39);
\draw (0.49, 0.96) -- (0.50, 0.95);
\draw (0.49, 0.96) -- (0.48, 0.97);
\draw (0.63, 0.98) -- (0.60, 0.97);
\draw (0.64, 0.59) -- (0.65, 0.57);
\draw (0.92, 0.50) -- (0.89, 0.50);
\draw (0.09, 0.28) -- (0.06, 0.31);
\draw (0.41, 0.45) -- (0.38, 0.45);
\draw (0.52, 0.52) -- (0.56, 0.54);
\draw (0.47, 0.01) -- (0.47, 0.00);
\draw (0.22, 0.96) -- (0.19, 0.98);
\draw (0.66, 0.24) -- (0.66, 0.27);
\draw (0.66, 0.24) -- (0.69, 0.26);
\draw (0.85, 0.83) -- (0.83, 0.81);
\draw (0.93, 0.71) -- (0.94, 0.73);
\draw (0.80, 0.56) -- (0.76, 0.53);
\draw (0.21, 0.21) -- (0.19, 0.17);
\draw (0.70, 0.62) -- (0.68, 0.62);
\draw (0.70, 0.62) -- (0.65, 0.64);
\draw (0.38, 0.72) -- (0.36, 0.73);
\draw (0.85, 0.15) -- (0.86, 0.20);
\draw (0.85, 0.15) -- (0.83, 0.18);
\draw (0.82, 0.40) -- (0.81, 0.41);
\draw (0.82, 0.96) -- (0.84, 0.98);
\draw (0.67, 0.05) -- (0.71, 0.05);
\draw (0.79, 0.90) -- (0.75, 0.87);
\draw (0.66, 0.27) -- (0.69, 0.26);
\draw (0.71, 0.05) -- (0.76, 0.06);
\draw (0.15, 0.56) -- (0.18, 0.55);
\draw (0.03, 0.39) -- (0.04, 0.38);
\draw (0.62, 0.85) -- (0.59, 0.86);
\draw (0.62, 0.85) -- (0.60, 0.88);
\draw (0.96, 0.84) -- (0.93, 0.84);
\draw (0.29, 0.22) -- (0.31, 0.21);
\draw (0.69, 0.13) -- (0.66, 0.10);
\draw (0.06, 0.87) -- (0.04, 0.88);
\draw (0.06, 0.87) -- (0.05, 0.83);
\draw (0.46, 0.83) -- (0.50, 0.84);
\draw (0.42, 0.56) -- (0.39, 0.59);
\draw (0.57, 0.75) -- (0.59, 0.79);
\draw (0.62, 0.80) -- (0.59, 0.79);
\draw (0.04, 0.88) -- (0.05, 0.83);
\draw (0.93, 0.57) -- (0.95, 0.61);
\draw (0.93, 0.57) -- (0.97, 0.55);
\draw (0.28, 0.44) -- (0.29, 0.47);
\draw (0.50, 0.95) -- (0.48, 0.97);
\draw (0.97, 0.92) -- (0.98, 0.94);
\draw (0.97, 0.92) -- (0.99, 0.90);
\draw (0.42, 0.05) -- (0.39, 0.04);
\draw (0.59, 0.86) -- (0.60, 0.88);
\draw (0.59, 0.86) -- (0.55, 0.86);
\draw (0.75, 0.87) -- (0.73, 0.83);
\draw (0.82, 0.31) -- (0.84, 0.34);
\draw (0.98, 0.60) -- (0.95, 0.61);
\draw (0.68, 0.62) -- (0.65, 0.64);
\draw (0.98, 0.94) -- (0.99, 0.90);
\draw (0.23, 0.88) -- (0.23, 0.86);
\draw (0.19, 0.17) -- (0.14, 0.19);
\draw (0.51, 0.68) -- (0.55, 0.67);
\draw (0.28, 0.79) -- (0.31, 0.81);
\draw (0.86, 0.20) -- (0.83, 0.18);
\end{tikzpicture}

